Probabilistic Active Learning of Functions in Structural Causal Models

We consider the problem of learning the functions computing children from parents in a Structural Causal Model once the underlying causal graph has been identified. This is in some sense the second step after causal discovery. Taking a probabilistic approach to estimating these functions, we derive a natural myopic active learning scheme that identifies the intervention which is optimally informative about all of the unknown functions jointly, given previously observed data. We test the derived algorithms on simple examples, to demonstrate that they produce a structured exploration policy that significantly improves on unstructured base-lines.

==> plots/ex1-graph-horizontal.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.3cm,
		thick,main node/.style={circle,draw,font=\sffamily\bfseries}]
		\node[main node] (0) {$X_0$};
		\node[main node] (1) [right of=0]{$X_1$};
		\node[main node] (2) [right of=1] {$X_2$};
		\node[main node] (3) [right of=2] {$X_3$};
		\node[main node] (4) [right of=3] {$X_4$};

%		\node (f1)  at ($(0)!0.5!(1)$) [xshift=0.5cm] {$f_1$};
%		\node (f2)  at ($(1)!0.5!(2)$) [xshift=0.5cm] {$f_2$};
%		\node (f3)  at ($(2)!0.5!(3)$) [xshift=0.5cm] {$f_3$};
%		\node (f4)  at ($(3)!0.5!(4)$) [xshift=0.5cm] {$f_4$};

		\draw [->] (0) to (1);		
		\draw [->] (1) to (2);
		\draw [->] (2) to (3);
		\draw [->] (3) to (4);
\end{tikzpicture}

==> plots/ex4-graph-horizontal.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.3cm,
		thick,main node/.style={circle,draw,font=\sffamily\bfseries}]
		\node[main node] (0) {$X_0$};
		\node[main node] (1) [below of=0, yshift=0.50cm, xshift=0.7cm]{$X_1$};
		\node[main node] (2) [right of=0, yshift=-0.2cm, xshift=0.5cm] {$X_2$};
		\node[main node] (3) [right of=1, yshift=0.05cm, xshift=0.8cm] {$X_3$};
		\node[main node] (4) [right of=0, yshift=-0.1cm, xshift=2.4cm] {$X_4$};

%		\node (f1)  at ($(0)!0.5!(1)$) [xshift=0.5cm] {$f_1$};
%		\node (f2)  at ($(1)!0.5!(2)$) [xshift=0.5cm] {$f_2$};
%		\node (f3)  at ($(2)!0.5!(3)$) [xshift=0.5cm] {$f_3$};
%		\node (f4)  at ($(3)!0.5!(4)$) [xshift=0.5cm] {$f_4$};

		\draw [->] (0) to (2);		
		\draw [->] (1) to (2);
		\draw [->] (1) to (3);
		\draw [->] (2) to (3);
		\draw [->] (2) to (4);
		\draw [->] (3) to (4);
\end{tikzpicture}

==> plots/exp1-graph-vert.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.0cm,
		thick,main node/.style={circle,draw,font=\sffamily\bfseries}]
		\node[main node] (0) {$X_0$};
		\node[main node] (1) [below of=0]{$X_1$};
		\node[main node] (2) [below of=1] {$X_2$};
		\node[main node] (3) [below of=2] {$X_3$};
		\node[main node] (4) [below of=3] {$X_4$};

		\node (f1)  at ($(0)!0.5!(1)$) [xshift=0.5cm] {$f_1$};
		\node (f2)  at ($(1)!0.5!(2)$) [xshift=0.5cm] {$f_2$};
		\node (f3)  at ($(2)!0.5!(3)$) [xshift=0.5cm] {$f_3$};
		\node (f4)  at ($(3)!0.5!(4)$) [xshift=0.5cm] {$f_4$};

		\draw [->] (0) to (1);		
		\draw [->] (1) to (2);
		\draw [->] (2) to (3);
		\draw [->] (3) to (4);
\end{tikzpicture}

==> plots/exp1-kl-divergences.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color3}{RGB}{163, 141, 28}
%\definecolor{color3}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
ylabel={$\log(\text{KL}[\mathbb{P}_X^{\doop(i)}||\widehat{\mathbb{P}}_X^{\doop(i)}])$},
xlabel={Iterations},
xmin=0, xmax=50,
ymin=-1.5, ymax=6,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 4.80021260398001
1 4.77502998784146
2 4.7775035588678
3 4.78282077296917
4 4.77921260914651
5 4.78074031821746
6 4.79843724820168
7 4.79682347389848
8 4.79572047061999
9 4.79696539107729
10 4.78219496084938
11 4.78574628211568
12 4.81046058132648
13 4.81723095230009
14 4.82674290396356
15 4.82708759703722
16 4.82028283150306
17 4.82002130533441
18 4.81628940998753
19 4.81221266582017
20 4.8140276228034
21 4.80343293676805
22 4.81409022933673
23 4.82923289132149
24 4.83382640528171
25 4.87124735816605
26 4.87005563925435
27 4.86774357874427
28 4.86437638282968
29 4.86449654685721
30 4.86138274096516
31 4.85134179081759
32 4.85394593649989
33 4.85203559374241
34 4.84255108944147
35 4.8410262941195
36 4.8331880558883
37 4.83808925269784
38 4.84316412597096
39 4.84432367854331
40 4.84138255178071
41 4.84590803720505
42 4.83959898186597
43 4.84115494255893
44 4.84092575601545
45 4.83841104176722
46 4.83737694286128
47 4.83871267791482
48 4.83238683064987
49 4.83194556535291
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.63335124433075
1 1.90541553607064
2 1.33786468308407
3 1.52666799606995
4 1.49908265792347
5 1.51251181474772
6 1.49356554214641
7 1.42279614421549
8 1.39633689814596
9 1.41601270884172
10 1.10990675702647
11 1.06216650140031
12 1.05091399200511
13 1.03242236426495
14 1.02452261192331
15 1.03530790441759
16 1.13933399744785
17 1.11751810037293
18 1.1283756958692
19 1.15324192431119
20 1.17328197659638
21 1.15397407770084
22 1.15492257711221
23 1.15910752654654
24 1.19505831375339
25 1.14585388663619
26 1.15402186064928
27 1.13527047508716
28 1.16690487458283
29 1.11190058133204
30 1.09654849036885
31 1.06176659194298
32 1.05246051765891
33 1.05519064050047
34 1.03503372718654
35 1.02827479712372
36 1.04176413928114
37 1.05082959182084
38 1.06995702454444
39 1.07279133518762
40 1.02408257211066
41 1.04676526018466
42 1.04805001647453
43 1.04684261961853
44 1.03892793347388
45 1.04996489012094
46 1.04030082629085
47 1.0387187407899
48 1.03168337531241
49 1.05281652349144
};
\addplot [color0, opacity=0.2]
table {%
0 4.80283537212945
1 4.78058252791223
2 4.7757411941559
3 4.7723733745692
4 4.77229715559906
5 4.77402204255827
6 4.83058452340557
7 4.81747170741864
8 4.7736318106224
9 4.78016939117881
10 4.77733849076755
11 4.7698296142356
12 4.76998481335291
13 4.77084804520796
14 4.77390505680785
15 4.77348064053061
16 4.77433843017696
17 4.77604549881491
18 4.77592651115028
19 4.77613153010348
20 4.77627409741565
21 4.7765836442893
22 4.77666018385059
23 4.77660913736058
24 4.77781374674653
25 4.7781635912472
26 4.7781812280603
27 4.77674312010278
28 4.77596906195143
29 4.77594630100453
30 4.77577718676397
31 4.77572354437037
32 4.77488312307438
33 4.77525460850971
34 4.7748541611239
35 4.77490673640086
36 4.77683959719691
37 4.78621003918346
38 4.77982031915887
39 4.77543232340742
40 4.77809158676842
41 4.77975829138673
42 4.77508663930221
43 4.77498900754198
44 4.77570525923266
45 4.77702232795688
46 4.77600258763009
47 4.77763272961677
48 4.77809627229099
49 4.77789709690189
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.41982022190354
1 2.31904659576922
2 2.21321722935669
3 2.0816526161325
4 1.97328955585921
5 1.99585284579172
6 2.20516747321558
7 2.20934339385208
8 2.20223263686597
9 2.21382098581586
10 2.12601498775185
11 1.195740792017
12 1.23647948298182
13 1.36906415170569
14 1.10104395895122
15 1.10428059127666
16 1.09705652387483
17 1.16690520159117
18 1.16965453302634
19 1.18808573761651
20 1.17294251040997
21 1.15930250002598
22 1.1566456393106
23 1.16228413476448
24 1.15867720802434
25 1.18420193290288
26 1.18625610755876
27 1.17247003942985
28 1.12335059570952
29 1.09337926969156
30 1.12811395488514
31 1.10402524588772
32 1.0939041065579
33 1.10533204085531
34 1.08752463641705
35 1.08700761946024
36 1.10303803623269
37 1.11736625324762
38 1.10109526036367
39 1.11119970021587
40 1.11321182658547
41 1.12281404955724
42 1.12849911531773
43 1.05026714658791
44 1.05300245518985
45 1.05689989958198
46 1.06615185572541
47 1.04995376929223
48 1.0560904909499
49 1.08321503071303
};
\addplot [color0, opacity=0.2]
table {%
0 4.83476665437983
1 4.77834050373637
2 4.7768601372455
3 4.77989663816915
4 4.76944415454844
5 4.77339434334235
6 4.77067349761007
7 4.7703694826729
8 4.76971128366743
9 4.76971185963292
10 4.77008285191997
11 4.76993425712966
12 4.77376109735505
13 4.77363837773629
14 4.77375560050082
15 4.77469982270134
16 4.77522170691212
17 4.77471400416568
18 4.77509910355386
19 4.77545023530045
20 4.77435335684135
21 4.7744809268315
22 4.77484559698569
23 4.77414571316468
24 4.77375844055744
25 4.77371252800624
26 4.77366263943133
27 4.77391922565062
28 4.77315849257398
29 4.7731193627862
30 4.77283104541705
31 4.77269355147147
32 4.77293401867456
33 4.77550051494369
34 4.77513652138377
35 4.77504332093785
36 4.77487612220887
37 4.77474286670703
38 4.77445464751475
39 4.77449248764584
40 4.77455121203738
41 4.77459841476902
42 4.77450052909461
43 4.77434092107668
44 4.77390215247926
45 4.77391673394146
46 4.77379518119861
47 4.77402996365289
48 4.77391544642604
49 4.77408306581135
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.67189389352761
1 1.91968288731251
2 1.83474454836103
3 1.87825630778123
4 1.84999723104231
5 1.36691776425161
6 1.33998826855756
7 1.30703840063524
8 1.23672780879226
9 1.24415970446605
10 1.22221730234473
11 1.20343384886889
12 1.44580656768394
13 1.46294357547025
14 1.47533958288706
15 1.53513355953195
16 1.55863070435784
17 1.50791908677651
18 1.51685996522851
19 1.68536840226708
20 1.66283192945054
21 1.65850063844839
22 1.66887802193983
23 1.68381131993007
24 1.69496248528431
25 1.70123595037646
26 1.68431043378597
27 1.68708012329868
28 1.63224162522201
29 1.64000491568384
30 1.64187565977616
31 1.65468187688385
32 1.65016497333461
33 1.6475678770706
34 1.64956273866753
35 1.65805355651935
36 1.65463128071969
37 1.68043028463032
38 1.66158288585777
39 1.68409855487992
40 1.67704023031158
41 1.66838709676191
42 1.67150755132493
43 1.65964808457979
44 1.64335534725029
45 1.63908569098721
46 1.62909516666601
47 1.63353286728858
48 1.63133890525493
49 1.62716098553775
};
\addplot [color0, opacity=0.2]
table {%
0 4.78024003308599
1 4.77912481144919
2 4.77783253643919
3 4.77514425262635
4 4.7746509133804
5 4.77153972766566
6 4.77253092619309
7 4.77443552426309
8 4.77425667902596
9 4.77495839636466
10 4.77558365919383
11 4.77386021798889
12 4.77407526077841
13 4.77351607609991
14 4.77215251337993
15 4.77180252043512
16 4.77404917315672
17 4.77421810370271
18 4.77353953612387
19 4.77346338571661
20 4.77280900674313
21 4.77378952320893
22 4.77409490742867
23 4.77357651787522
24 4.77382481308623
25 4.77367592663362
26 4.77267231782638
27 4.77278068140092
28 4.77297564975114
29 4.7728858259851
30 4.77262928725997
31 4.77291052924937
32 4.77233541042764
33 4.77209191518562
34 4.77226873778116
35 4.77264505706601
36 4.7727835860797
37 4.77274571454666
38 4.7724264862576
39 4.77211890733197
40 4.77266711110178
41 4.77285881726787
42 4.77292693963752
43 4.77332518900388
44 4.77283992964273
45 4.77413413775119
46 4.77440776980409
47 4.7777532209346
48 4.77854059761097
49 4.7778561488823
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 1.99251559976207
1 2.00457097760202
2 1.76111695085503
3 1.76274836423064
4 1.82251198432422
5 1.76200993734957
6 1.76301708887428
7 1.21408859082619
8 1.19790713703915
9 1.21212783305512
10 1.21962917464156
11 1.17358352106928
12 1.1762849264823
13 1.12709213839658
14 1.10610716004752
15 1.12676266061939
16 1.17785672057804
17 1.18699121508111
18 1.18185301266705
19 1.14835631285535
20 1.15090253114717
21 1.16531495386712
22 1.15414046123506
23 1.16483074746502
24 1.15006258375779
25 1.16910596133528
26 1.1440150789967
27 1.1274443733812
28 1.1506656997418
29 1.1487775245327
30 1.14151380874555
31 1.14251888286578
32 1.07396096513105
33 1.08214085891334
34 1.09446279117954
35 1.10538921368566
36 1.11202520822712
37 1.11578351769069
38 1.11282152242615
39 1.10679407473511
40 1.11184898498075
41 1.13211129385759
42 1.12916031116901
43 1.14691111889036
44 1.11696292839708
45 1.13280056909453
46 1.13463898682144
47 1.01567322293405
48 1.01702031163286
49 1.03229512327358
};
\addplot [color0, opacity=0.2]
table {%
0 4.7971303876783
1 4.77959784071578
2 4.7843884295938
3 4.80483377224909
4 4.79689075729698
5 4.7925950488956
6 4.80925789920403
7 4.80038274649362
8 4.78441699441808
9 4.78936752234916
10 4.79034561403935
11 4.78799926428599
12 4.78964239952029
13 4.77365087978375
14 4.77455029144084
15 4.7737769847225
16 4.77932613621391
17 4.77704475755606
18 4.77488396856226
19 4.77294977807636
20 4.77460014463258
21 4.77404864826925
22 4.78247494775901
23 4.78014956755953
24 4.77561377207919
25 4.78462141075011
26 4.77648276989984
27 4.78893980754102
28 4.78478075293173
29 4.77781317300744
30 4.78412166918474
31 4.77926517930419
32 4.78832954133014
33 4.78373102366716
34 4.78264866071943
35 4.78655590245755
36 4.78723800608305
37 4.78971820339496
38 4.79083731348091
39 4.78705103485684
40 4.80209122599149
41 4.85979191736912
42 4.89265190631819
43 4.89546465369447
44 4.89565385962843
45 4.90330420996534
46 4.90045677583476
47 4.89761541101756
48 4.89733359801384
49 4.89916236744825
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.18705353681693
1 2.0125604387915
2 1.29008512148515
3 1.61494933694565
4 1.59813391876023
5 1.56257288862751
6 1.58971966599196
7 1.61697908528041
8 1.60178831579877
9 1.59947905991429
10 1.60003292905857
11 1.61206896623189
12 1.59527494227542
13 1.41085076846201
14 1.10387131999081
15 1.07672723794365
16 1.07708970170775
17 1.06145275299054
18 1.05424808852399
19 1.06991912006806
20 1.06213943952327
21 1.05985650778871
22 1.04736981544402
23 1.05153500680974
24 1.05115484125599
25 1.02824514682119
26 1.04887403857962
27 1.04169921149502
28 1.05381137629289
29 1.05649077216725
30 1.06043719022266
31 1.06330325326285
32 1.05132883365288
33 1.05138269563792
34 1.04303139814909
35 1.02348293243201
36 1.03521668181516
37 1.02069634190837
38 1.02524236947204
39 1.0360686424712
40 1.01965924890955
41 0.986738508545478
42 0.966470452456425
43 0.982336495324171
44 0.981013500671649
45 0.944865293937138
46 0.939298871579325
47 0.945456608669843
48 0.934271426435401
49 0.931845210469122
};
\addplot [color0, opacity=0.2]
table {%
0 4.83252519054713
1 4.82028138114024
2 4.80437063227047
3 4.7984771367385
4 4.78344990560427
5 4.78634110005671
6 4.77959952608904
7 4.78093587061144
8 4.7803440385393
9 4.78054924202247
10 4.78096179653971
11 4.77181806971835
12 4.77124049428214
13 4.77062006866229
14 4.77149703147085
15 4.77492908201912
16 4.77429896245385
17 4.80021613368801
18 4.79388880911949
19 4.8161259809582
20 4.8070203293193
21 4.81194005025873
22 4.81242977956511
23 4.80786801010366
24 4.80897961398843
25 4.80990215197664
26 4.81188731959715
27 4.86621894385695
28 4.86413206600685
29 4.86087588613098
30 4.85909168492933
31 4.859406070879
32 4.85521519636679
33 4.85577569380587
34 4.85476659249596
35 4.85467085537152
36 4.85596013944138
37 4.85526533988574
38 4.85509429745415
39 4.8560628138657
40 4.8558684170547
41 4.85918847231192
42 4.85910115940863
43 4.85072106327223
44 4.85012009318619
45 4.84871662090809
46 4.84307102689474
47 4.8450776942043
48 4.84444777651671
49 4.7761994068094
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.73195109263791
1 2.18971078787351
2 1.97518949112663
3 1.93979281705403
4 1.79324202842924
5 1.8362434955057
6 1.79179351747544
7 1.83559565061441
8 1.88025479818206
9 1.87552492088536
10 1.91318155774827
11 1.6472720512142
12 1.66767397305048
13 1.71512701633369
14 1.68161882736864
15 1.73925712191723
16 1.75804677577793
17 1.75285830203546
18 1.64671769621166
19 1.65204038581127
20 1.36076997349212
21 1.367660515978
22 1.37010497757843
23 1.3290277728455
24 1.31235771510056
25 1.31314148281807
26 1.31936954985807
27 1.12063131469713
28 1.11078916277236
29 1.10927912718669
30 1.12434258337436
31 1.14801071417226
32 1.14846021282582
33 1.14100560329675
34 1.13961456897383
35 1.1055877586325
36 1.11668325348679
37 1.11888547607844
38 1.11704439941268
39 1.0956417400625
40 1.08612151609264
41 1.10980164116082
42 1.11403554025783
43 1.08047331970519
44 1.05132662779454
45 1.07391863398053
46 1.07741378380417
47 1.06464677759347
48 1.0930860990407
49 1.11305611849
};
\addplot [color0, opacity=0.2]
table {%
0 4.8053964878836
1 4.77871964647856
2 4.77371211378123
3 4.77705195354286
4 4.77702783439283
5 4.7782302591249
6 4.78310141238441
7 4.78278501298984
8 4.78376645262621
9 4.78266430370453
10 4.77441980894315
11 4.77450631142923
12 4.77454650541748
13 4.77550172806646
14 4.77573226498164
15 4.77564283635455
16 4.77564661430518
17 4.7754742786254
18 4.77569047250325
19 4.77601110445195
20 4.77596278857161
21 4.77731895610326
22 4.77773074733607
23 4.77664252765179
24 4.77383123936428
25 4.77312837841889
26 4.77301788152089
27 4.77318499391734
28 4.77292731845887
29 4.77391149948624
30 4.7754647822764
31 4.77324110873205
32 4.7729245242495
33 4.77237045113816
34 4.7725924903858
35 4.77246125810815
36 4.77204886003179
37 4.77221906313538
38 4.77234748251949
39 4.77173675580077
40 4.77150300868774
41 4.77159187400087
42 4.77166707347378
43 4.77106930580362
44 4.7714132177112
45 4.77381433587055
46 4.7741068957435
47 4.77445973938638
48 4.7739665882039
49 4.77377573142136
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.15820410079676
1 2.11975247462506
2 1.80113382107539
3 1.7774273108058
4 1.87545495581482
5 1.91717270468966
6 1.82618297549763
7 1.28218420815666
8 1.29953761522535
9 1.28615721355524
10 1.13335636072442
11 1.14301831686227
12 1.17496282035973
13 1.26699553553875
14 1.27172320165549
15 1.23640521027157
16 1.20821712410675
17 1.19226739712862
18 1.21727576322664
19 1.23715195886777
20 1.23720072744936
21 1.22707445109871
22 1.24949623467929
23 1.24464338307087
24 1.09520430165225
25 1.08945823418345
26 1.09234542445529
27 1.10921965396057
28 1.04987144387771
29 1.07064503623013
30 1.05777363090355
31 1.05676497621631
32 1.04974210468083
33 1.04876102923723
34 1.04799707192423
35 1.0481403850702
36 1.05385604652648
37 1.08361340797595
38 1.08093631826855
39 1.06311537597586
40 1.06699887249494
41 1.06760848718371
42 1.06598128780593
43 1.04697089822121
44 1.04817217544152
45 1.05639196447422
46 1.03245199397735
47 1.04507752207336
48 1.04607354375594
49 1.04012188978796
};
\addplot [color0, opacity=0.2]
table {%
0 4.78125069954315
1 4.79576964869522
2 4.78096471625862
3 4.77820581606301
4 4.7797929446258
5 4.79821000467039
6 4.79914730802181
7 4.7992384251355
8 4.79044511240407
9 4.78280549457168
10 4.78773510828841
11 4.78698881515605
12 4.79740845478361
13 4.79606661474126
14 4.79585569172187
15 4.79425972182133
16 4.79992462347962
17 4.79437053823905
18 4.77820010155425
19 4.77640138422089
20 4.77628413377152
21 4.77649100238927
22 4.77557059806818
23 4.77472884845014
24 4.77417749267413
25 4.77370939179588
26 4.77375121568677
27 4.77343401830515
28 4.77317680152279
29 4.77296746059453
30 4.77700652049792
31 4.77887071437071
32 4.77770756053397
33 4.77876031478813
34 4.78792388372594
35 4.78143042516407
36 4.78535678870977
37 4.78607029823644
38 4.78509147501085
39 4.79265989688158
40 4.79412690119403
41 4.79309970183259
42 4.79879409233683
43 4.79863726258757
44 4.7977582905602
45 4.79949413072664
46 4.80079063228295
47 4.80292450478975
48 4.80242748389381
49 4.78116898149468
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.21812688385266
1 1.76336643648678
2 1.50688174064936
3 1.38207937050082
4 1.43003251481784
5 1.67285409371433
6 1.64900264515074
7 1.65442540119601
8 1.56733347502447
9 1.45875716559873
10 1.51756607524001
11 1.54009894800214
12 1.55456109443553
13 1.52683728069503
14 1.48874436177526
15 1.49850219181604
16 1.50997665108906
17 1.49792832544758
18 1.45774047324939
19 1.42566732384728
20 1.41259307960682
21 1.42373084099369
22 1.43040488724153
23 1.40256311232088
24 1.44348238091194
25 1.48238966030243
26 1.47504769618608
27 1.46827883846677
28 1.46803858164004
29 1.4840700137182
30 1.47843792466433
31 1.45165279900606
32 1.45715435368282
33 1.4605037929199
34 1.46752334188681
35 1.45433002185432
36 1.45576596343341
37 1.44974989484461
38 1.40956940076312
39 1.37243426762052
40 1.38498268524961
41 1.47650240925577
42 1.44286441523325
43 1.47048225300935
44 1.44092815345976
45 1.44817315601233
46 1.46503899456487
47 1.46554719654357
48 1.46624663559376
49 1.17684616654478
};
\addplot [color0, opacity=0.2]
table {%
0 4.81445744455028
1 4.78635364732089
2 4.79243634991424
3 4.79325418786798
4 4.78217216604884
5 4.77925220925805
6 4.7866823310419
7 4.78665263908979
8 4.77631955856193
9 4.77756139153652
10 4.77636152740329
11 4.77538219394096
12 4.77482539359201
13 4.77599575667428
14 4.77339992064509
15 4.77322587568873
16 4.77436322708052
17 4.77543386406286
18 4.77390246451051
19 4.77316623653482
20 4.77369465424179
21 4.77332835532106
22 4.77311192739274
23 4.77254207496813
24 4.77298184135781
25 4.77266337078763
26 4.77214534278314
27 4.77307631527341
28 4.77292320395749
29 4.77300557646231
30 4.77302018855184
31 4.77333052182438
32 4.77286287003285
33 4.77246672294433
34 4.77273149687484
35 4.7733331523278
36 4.77355846951079
37 4.77324874945588
38 4.77324612309792
39 4.77373239865627
40 4.77318240530633
41 4.77280075196332
42 4.77291035936334
43 4.77256202427616
44 4.7725866174378
45 4.77232436281247
46 4.77211407070118
47 4.7721429460016
48 4.77201535099653
49 4.77231750792232
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.10677888006583
1 2.10536935585811
2 1.67002188422831
3 1.64928719524484
4 1.40632311449854
5 1.35136542905748
6 1.41482179897576
7 1.39940180739454
8 1.22979755288031
9 1.23057773382466
10 1.22967426380825
11 1.18385584600683
12 1.11999001281239
13 1.11632907988628
14 1.05525897640135
15 1.04797349400725
16 1.04386837046442
17 1.10790086999816
18 1.09266027508516
19 1.06783526001952
20 1.06477298847935
21 1.04487392292157
22 1.05659127923904
23 1.00173470478164
24 1.01554355890351
25 0.985764219658548
26 1.01955725340286
27 1.02083223728578
28 1.04407097539251
29 1.02777572437339
30 1.02537436453842
31 1.02813276205296
32 1.02849652008233
33 1.02973167153268
34 1.03003084201923
35 1.0423138288691
36 0.995635428310579
37 0.994811988318887
38 0.992432801792522
39 0.992709195461631
40 1.00227742073084
41 0.95506093447119
42 0.958368026223095
43 0.961029642512411
44 0.969238124599344
45 0.965616143330229
46 0.978579425144032
47 0.978941402963428
48 0.971641254420551
49 0.991931362901766
};
\addplot [color0, opacity=0.2]
table {%
0 4.79481188665657
1 4.7862637415089
2 4.77924912045577
3 4.77395238019419
4 4.77489883352716
5 4.77448927996857
6 4.77284523993353
7 4.82198768515901
8 4.79280695405489
9 4.79261452765798
10 4.78927190637447
11 4.77344311566076
12 4.7862633339133
13 4.78699281720041
14 4.79036667721515
15 4.79946659909761
16 4.79872296226742
17 4.79961889591671
18 4.80263756438609
19 4.8073557010434
20 4.8325247381633
21 4.86681314161713
22 4.87507240616285
23 4.86804752341501
24 4.87824837746664
25 4.87395011320341
26 4.8697527772906
27 4.86911508187339
28 4.87016527040255
29 4.86880948835987
30 4.86828451697353
31 4.86203567730593
32 4.87232550142413
33 4.87654669866581
34 4.87722723398688
35 4.87457076830666
36 4.87883921525506
37 4.8818392449722
38 4.88068972632527
39 4.8804750487422
40 4.88040707559479
41 4.88001317513079
42 4.85959139838711
43 4.85580492808303
44 4.8544029824439
45 4.85665518792809
46 4.85647561894656
47 4.85691936766078
48 4.84525892862763
49 4.84591520661248
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.67948878746299
1 2.44396123143211
2 2.25981620359713
3 1.92388550963235
4 2.0013472172954
5 1.96451060047937
6 2.05081548935174
7 2.04553465286702
8 1.69817677768657
9 1.69110451311077
10 1.5948626355467
11 1.17993514645864
12 1.17176717396286
13 1.17942198241611
14 1.1851625510315
15 1.12853464227571
16 1.15691934637509
17 1.15635968161375
18 1.16498398656716
19 1.16862851395465
20 1.15238579566442
21 1.1477798627156
22 1.06513051134448
23 1.04109707238562
24 1.05421211895597
25 1.14475232272278
26 1.11739455201685
27 1.15953723276838
28 1.15982720676745
29 1.14872294876838
30 1.17981714608243
31 1.17790900623861
32 1.18322784816031
33 1.17339420201339
34 1.15297489829658
35 1.17143614511758
36 1.16898393339947
37 1.16148979966105
38 1.18142076418385
39 1.17746748759764
40 1.17417948010035
41 1.156506613982
42 1.15814608825659
43 1.13491552648508
44 1.10321515059514
45 1.10390732391366
46 1.09353258432423
47 1.11346216555755
48 1.08230100865896
49 1.08978470943516
};
\addplot [color0, opacity=0.2]
table {%
0 4.92487487439721
1 4.82839885936014
2 4.80918950567727
3 4.79543235645348
4 4.79131844315255
5 4.79361352701674
6 4.7748000667013
7 4.78644010321297
8 4.78434489320454
9 4.78198833386798
10 4.78240622051151
11 4.77661583931274
12 4.77605420419279
13 4.77627669974107
14 4.7750918124451
15 4.77492733506438
16 4.77434174172914
17 4.77513540064793
18 4.77472624040306
19 4.77506293349799
20 4.77467646893686
21 4.77500263122364
22 4.77501100614932
23 4.7747096850247
24 4.77445430411675
25 4.77465775509663
26 4.77481315111813
27 4.77445368060746
28 4.77438799074237
29 4.77452914903754
30 4.77417888582684
31 4.77338839370232
32 4.77347219763565
33 4.77340291239603
34 4.77330739342197
35 4.77351166643762
36 4.77355692123169
37 4.77326408772391
38 4.77324154798314
39 4.7731338491749
40 4.77278087140998
41 4.7727955614138
42 4.77282473962295
43 4.77327253235644
44 4.77246259786595
45 4.77245019010227
46 4.77255383457472
47 4.77275567661296
48 4.77242318876637
49 4.77249349417306
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.25400083035978
1 1.99654905227264
2 1.72740222213308
3 1.79963191504666
4 1.78031343670809
5 1.79646182714197
6 1.24483686629283
7 1.26997710602363
8 1.2894945099662
9 1.24942494817674
10 1.2628435289193
11 1.25104077603936
12 1.20479099596793
13 1.21835594618277
14 1.17026229408955
15 1.17793399396915
16 1.1594100407949
17 1.21307208468269
18 1.17534470355735
19 1.19778923059997
20 1.16409252508868
21 1.16762751818795
22 1.13870658041174
23 1.10557345414239
24 1.12682440146898
25 1.09840975787913
26 1.15304771470413
27 1.11894324205916
28 1.11164380930047
29 1.12740150883017
30 1.1279865557448
31 1.10189636726386
32 1.10447689611922
33 1.11426963781228
34 1.09260947793731
35 1.10024341430327
36 1.09414185489718
37 1.10386346123118
38 1.07585660617664
39 1.0808671857392
40 1.05964379834135
41 1.0430805846257
42 1.03802341349902
43 1.04511347102821
44 1.04037747226744
45 1.06601008700029
46 1.0561026971591
47 1.05292642342032
48 1.05531738056146
49 1.06119731912216
};
\addplot [color0, opacity=0.2]
table {%
0 4.80482220779282
1 4.79394468978976
2 4.78356369754207
3 4.78687646115186
4 4.78866271170036
5 4.77258383426226
6 4.77160494870757
7 4.77371248146661
8 4.7943082125894
9 4.80311287961683
10 4.80853526566774
11 4.81040933859657
12 4.81764949572411
13 4.81726758652987
14 4.82133756290107
15 4.81747402351166
16 4.81758119641152
17 4.81095343659127
18 4.82014563613402
19 4.817947672576
20 4.82344097208913
21 4.83254108370946
22 4.832333061231
23 4.83224393943271
24 4.82157567408671
25 4.82548134251946
26 4.82686832899334
27 4.82841430121026
28 4.82714374416832
29 4.83218930879643
30 4.82966016332865
31 4.83171672655775
32 4.8298236285738
33 4.84655832602947
34 4.85458304620448
35 4.8541220677028
36 4.87936530955216
37 4.88007035285184
38 4.8830084235893
39 4.88266954628488
40 4.88252387679379
41 4.87541893858955
42 4.87399272459915
43 4.86837749639394
44 4.86722586937756
45 4.86700661256301
46 4.87381941888437
47 4.88031748999029
48 4.88866300156841
49 4.89047088834566
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.31748087199365
1 1.68591288006839
2 1.6625626183478
3 1.45756607743214
4 1.47929431926347
5 1.10737927981239
6 1.11024863214766
7 1.17708775155019
8 1.17753044862979
9 1.28910831760594
10 1.2782170465497
11 1.32990676131893
12 1.35070714010523
13 1.35352618145026
14 1.35796285989453
15 1.33733497809145
16 1.30657637519946
17 1.17211310589039
18 1.20163564755372
19 1.173093237345
20 1.11240989956673
21 1.11173759082494
22 1.07879039452805
23 1.09051736518739
24 1.07856697041998
25 1.0730892174616
26 1.07142282298354
27 1.06496037409484
28 1.08251638013456
29 1.07867488787882
30 1.0702141067552
31 1.08569649782673
32 1.16687388081135
33 1.14796306390046
34 1.13367883504262
35 1.15054407631924
36 1.16418912595236
37 1.16373240276544
38 1.15913736627067
39 1.19447908707447
40 1.19521650703998
41 1.18487521694386
42 1.19247407833448
43 1.19390797945981
44 1.22674515845167
45 1.22895456578708
46 1.21247207385286
47 1.20605075397896
48 1.21260630474375
49 1.20997399147617
};
\addplot [color1, opacity=0.2]
table {%
0 4.78960098957229
1 4.79593856018544
2 4.79676846283912
3 4.79145605607275
4 4.79054456003343
5 4.79084299751923
6 4.79068485411177
7 4.79057049498609
8 4.88052193526032
9 4.89516073084632
10 4.88680958107025
11 4.88750721085238
12 4.88704184349192
13 4.88399080363993
14 4.88298296988354
15 4.88289599888808
16 4.88152850374879
17 4.88237412154871
18 4.88207500630545
19 4.88228172585662
20 4.88212769188777
21 4.88270541946736
22 4.88211729433811
23 4.88168951764128
24 4.88220297336775
25 4.88187949439423
26 4.88203852492333
27 4.88196656585493
28 4.88102628884339
29 4.88152270699577
30 4.88031279817644
31 4.88021043428116
32 4.88045200013658
33 4.88149312313483
34 4.8811015941616
35 4.88080318413179
36 4.88187123528661
37 5.1338090037049
38 5.13408348925121
39 5.14152912041974
40 5.14159627030474
41 5.1415958211873
42 5.14067948363916
43 5.14059519128974
44 5.14061732302417
45 5.14071527764102
46 5.14055779932269
47 5.11729784713539
48 5.11730276765748
49 5.11706053139357
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.05156828241972
1 1.70736874920671
2 1.6279124264349
3 1.16746989709493
4 1.15319574790292
5 1.14793593168242
6 1.15349732605369
7 1.12821066146431
8 1.15562438259297
9 1.10038480200393
10 1.08921436493099
11 1.09239963037745
12 1.06723374818196
13 1.07129321822392
14 1.04034641766866
15 1.03481990260393
16 0.923908996447639
17 0.853003128863051
18 0.850104882038539
19 0.850951590917227
20 0.714735002917515
21 0.726877360786501
22 0.711104607646563
23 0.704190932821969
24 0.707999849049684
25 0.701677840361004
26 0.575419364756649
27 0.583222757578054
28 0.579056654465614
29 0.592720576600157
30 0.463778661018404
31 0.446906758630635
32 0.441599576841487
33 0.44913413793545
34 0.643452373862663
35 0.504262024291799
36 0.578331824555423
37 0.583909623665811
38 0.348780599882263
39 0.37264954762235
40 0.374081989220842
41 0.372526543541653
42 0.326440811936779
43 0.308124208536466
44 0.0825554726532223
45 0.0826468522384421
46 -0.237121589903496
47 -0.236815756229123
48 -0.289745585674275
49 -0.289739385136814
};
\addplot [color1, opacity=0.2]
table {%
0 4.82670707030294
1 4.82655977483223
2 4.78212788825622
3 4.7853331111368
4 4.78533746031997
5 4.78539433159949
6 4.78481612588132
7 4.78210395096629
8 4.92258952362412
9 4.92007797981364
10 4.92033246424036
11 4.9199593042218
12 4.92037338333758
13 4.77801029180287
14 4.77668021362132
15 4.91744086055601
16 4.91728175875071
17 4.91762403549021
18 4.90643800813064
19 4.90556089530347
20 4.90724218981856
21 4.90703225273733
22 4.90799924029452
23 4.91313448254988
24 4.91357504228352
25 4.91405875281042
26 4.91414258236917
27 4.91455021755697
28 4.91342470489719
29 4.915327223174
30 4.91409992174967
31 4.91653314680136
32 4.90056818914021
33 4.89972807072784
34 4.89957348921297
35 4.89965182452734
36 4.90015316586733
37 4.90130050128966
38 4.90066833216357
39 3.29946604147188
40 3.27083041864148
41 3.27233364316278
42 3.25477071951021
43 3.25477071951021
44 3.2550122376187
45 3.25479262213164
46 3.25479262213164
47 3.30335604880052
48 3.25458499974914
49 3.25458499974914
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.43624906499365
1 2.43616641706337
2 1.39350819656788
3 1.45450702878008
4 1.4562082554259
5 1.45281163332736
6 1.41633290822882
7 1.35099389513818
8 1.34481308315158
9 1.30851823532318
10 1.29468034104088
11 1.09462177488645
12 1.05520204553017
13 1.07748893829054
14 1.05393903977739
15 0.83686899189401
16 0.789202735088061
17 0.789273343658839
18 0.793893865726958
19 0.748625641124283
20 0.792545855219884
21 0.779107129129823
22 0.789628180682932
23 0.82814146173917
24 0.824756325901939
25 0.842401442870589
26 0.846358084638029
27 0.843906329891298
28 0.847092421901991
29 0.783322128124745
30 0.76640802153268
31 0.766721598067708
32 0.82357482117045
33 0.819187334622023
34 0.815152119958113
35 0.629249637815248
36 0.62732824151852
37 0.636302741457708
38 0.591619124315445
39 0.520588276180147
40 0.541330913245005
41 0.542019809271793
42 0.53752994171072
43 0.537465805988805
44 0.526834565785003
45 0.53533674623624
46 0.53581178193191
47 0.52788405771132
48 0.538840275373514
49 0.531751783482572
};
\addplot [color1, opacity=0.2]
table {%
0 4.78730628995122
1 4.78682780111147
2 4.78500982108249
3 4.78849701246754
4 4.78874418366143
5 4.78878279273798
6 5.17470280447329
7 5.17541794169985
8 5.1780551915112
9 5.17842868983898
10 5.17630353449515
11 5.17535106656795
12 5.17560739554873
13 5.17814005026177
14 5.17710624845596
15 5.17718474511061
16 5.17710408941532
17 5.17712312334785
18 5.17895590491423
19 5.17831158036945
20 5.17705470463239
21 5.17620962107265
22 5.17606776838378
23 5.17621303099809
24 5.17665085976334
25 5.17245010454246
26 5.17256137552484
27 5.17254605102251
28 5.17252105400155
29 5.17253578794505
30 5.17310446371266
31 5.1732850361425
32 5.17237428067765
33 5.17137361853549
34 5.17124382957383
35 5.17116135941392
36 5.17132073480586
37 5.17122432910101
38 5.16989504838337
39 5.16959454781264
40 5.16966216061778
41 5.16967991162511
42 5.16956536772532
43 5.16963931255244
44 5.16962856394186
45 5.16932202633409
46 5.16998718932247
47 5.16960148446658
48 3.23211440178682
49 3.13859755656394
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.16209291943076
1 2.19407611316852
2 1.64541571316182
3 1.59229306183456
4 1.47029274403541
5 1.50362155761403
6 1.50047272397144
7 1.40404355427753
8 1.41071521643245
9 1.43032527189006
10 1.3192541769388
11 1.31417408983041
12 1.19850946248546
13 1.14037881151515
14 1.13953010816135
15 1.1410204152416
16 1.17909753568109
17 1.18288818896561
18 1.14313136875188
19 1.14243362480951
20 0.906856499252548
21 0.864317665402823
22 0.830880178713422
23 0.831079068297069
24 0.838378703843675
25 0.835437771024498
26 0.802558177867314
27 0.360949106987391
28 0.360949106987391
29 0.359906407080385
30 0.203649935931815
31 0.202699096048907
32 0.224844100849498
33 0.241721940502926
34 0.241721940502926
35 0.26444284779799
36 0.247029932397981
37 0.250207952012774
38 0.410503383334202
39 0.394531755012305
40 0.394805202854265
41 0.395874913962446
42 0.397212892272684
43 0.396722852090021
44 0.395469857240603
45 0.386196649561953
46 0.412983493142992
47 0.425389968641172
48 0.446488060053612
49 0.377589118698558
};
\addplot [color1, opacity=0.2]
table {%
0 4.79588524478946
1 4.79563366499767
2 4.79328756542039
3 4.78726588861416
4 4.78242744680447
5 4.78853617394483
6 4.78504414241796
7 4.78510346657091
8 4.78401286926699
9 4.78394577667406
10 5.11274234362101
11 5.11616037391542
12 5.11479225549948
13 5.11477937425012
14 5.12412567191949
15 5.1244624505809
16 5.12429776151942
17 5.1238346229209
18 5.12463253784366
19 5.11839300278821
20 5.11806980514327
21 5.12111529404659
22 4.77951886806575
23 4.77880839322375
24 4.77897570830904
25 4.77910314822361
26 4.77866739782554
27 4.99958768716033
28 4.99819693644159
29 4.99827321273173
30 5.00010726696206
31 4.99991032328119
32 4.99981751450194
33 5.00455266606579
34 5.0053534789633
35 5.00547976427373
36 5.00558805924162
37 5.00529948483433
38 5.00532164842788
39 5.00543328405162
40 4.99708666804718
41 4.99550907195095
42 4.99537649315533
43 4.99561638815131
44 4.99563079924836
45 4.99539855014875
46 4.99588374916614
47 4.99589475636503
48 4.99555777361551
49 4.99589211686515
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.43703331068905
1 2.43703331068905
2 2.52364896283504
3 1.76553749204709
4 1.20461679381604
5 1.43771848430304
6 1.32497053955103
7 1.32531327053012
8 1.36259731986799
9 1.37789649956212
10 1.28680918864615
11 1.18392965572481
12 1.17386215707337
13 0.987655682446793
14 0.815405094530604
15 0.773019573697663
16 0.777951161514224
17 0.777951161514224
18 0.777951161514224
19 0.771345018112966
20 0.785814460258083
21 0.715904176578911
22 0.713360910803024
23 0.716431825170439
24 0.82560082845319
25 0.831401286701361
26 0.535937979079377
27 0.527683670432995
28 0.543501917051684
29 0.534908289945707
30 0.52971892123144
31 0.518959086853489
32 0.518949012919076
33 0.570370919510366
34 0.513530850954032
35 0.504689113548615
36 0.518478463713567
37 0.22887995772223
38 0.233295630022127
39 0.229181538031634
40 0.183583212469816
41 0.312127443356651
42 0.314470153329009
43 0.311810819697803
44 0.314161895427522
45 0.325234774199158
46 0.303517466536112
47 0.303809520551887
48 0.305627717461971
49 0.285686667640006
};
\addplot [color1, opacity=0.2]
table {%
0 4.78224364009818
1 4.78461252857253
2 4.77482212484379
3 4.78003469504773
4 4.78080588030132
5 4.78075939357034
6 4.78083462540678
7 4.78056083730697
8 4.78066646374775
9 4.77601547646308
10 4.77551330367446
11 4.77562313938491
12 4.77362414308276
13 4.77327468924283
14 4.77333408408969
15 4.77307105105277
16 4.77348877792079
17 4.773371707695
18 4.77334034032381
19 4.77342910959957
20 4.78901140648869
21 4.78877377794475
22 4.794245134297
23 4.7936769093826
24 4.7941430760052
25 4.79410886489317
26 4.77726209094139
27 4.7765994839517
28 4.77640493973812
29 4.77673592644852
30 4.77637922396308
31 4.77668034829121
32 4.77651684461013
33 4.7764840270681
34 4.77626460632134
35 4.77625480804821
36 4.77611654459752
37 4.77766013056345
38 4.77739477021927
39 4.77739031047913
40 4.77749692866657
41 4.77698155354405
42 4.84000719929878
43 4.83988500801681
44 4.83980280244395
45 4.96409964131404
46 4.9643055441578
47 4.96513535123642
48 4.96456194091649
49 4.96462144794286
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 1.90584043165027
1 1.31281478416471
2 1.16850560060814
3 1.13548414781
4 1.10557216987939
5 1.05672224707227
6 1.04960116952813
7 0.940182997644796
8 0.95150087788691
9 0.765915968611303
10 0.755281100839654
11 0.753203072251209
12 0.748431483348551
13 0.884415704742151
14 0.863636598781417
15 0.858968638577797
16 0.786839426234513
17 0.558994770633592
18 0.550296284289855
19 0.558587464002824
20 0.563299294314436
21 0.371588386596889
22 0.379886238075649
23 0.392699277757299
24 0.392763783454482
25 0.392763783454482
26 0.398261365868576
27 0.400489697047989
28 0.400804185241629
29 0.401963316162339
30 0.40193881118688
31 0.406149176214118
32 0.349251851967827
33 0.348901765567631
34 0.180432343902151
35 0.180432343902151
36 0.180432343902151
37 0.227080944251429
38 0.241304479099622
39 0.239529844997734
40 0.242923139844956
41 0.270331591742746
42 0.245961837440084
43 0.230377620828572
44 0.2311376136747
45 0.226437871122883
46 0.203678575768833
47 0.220559602029355
48 0.231140874489985
49 0.267563327993316
};
\addplot [color1, opacity=0.2]
table {%
0 4.92892000902513
1 4.90941571890567
2 4.79118399222589
3 4.79118222555398
4 4.79118319103764
5 4.78684947854921
6 4.78638549126593
7 4.78660530957387
8 4.78016533146537
9 4.78011754437389
10 4.77936183791823
11 4.77155920426861
12 4.7715217135823
13 4.77154031656233
14 4.77008672903536
15 4.76988819117034
16 4.77021889126138
17 5.0827141447594
18 5.08331336070116
19 5.08327820607519
20 5.08324195250341
21 5.08305260710107
22 5.08331144338792
23 5.08382269702536
24 5.08360978109847
25 5.08360689711621
26 5.0837971940536
27 5.08363533546155
28 5.08337488588771
29 5.08327952168128
30 5.08337784178288
31 5.0832705524965
32 5.08322528741314
33 5.08353820074927
34 5.08329235761877
35 5.08468915115632
36 5.12574490203458
37 5.12563797005553
38 5.12540735411243
39 5.12562442990265
40 5.12568638937024
41 5.12492692653599
42 5.12503809368387
43 5.12485923004678
44 5.12499163508082
45 5.12483241189318
46 3.53224755433098
47 3.52773489422281
48 3.39798806622266
49 3.39944306878331
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.45785410226164
1 2.08624193772249
2 2.11899817188788
3 2.11508576713823
4 2.11328674136888
5 1.92601243457994
6 1.91599501724526
7 1.92311470790287
8 1.18218558151313
9 1.18815832485476
10 1.15672590205743
11 1.06043684773509
12 1.09720465962893
13 1.09788568955163
14 1.05970624232537
15 0.894425564950935
16 0.914746432945973
17 0.838762903916548
18 0.868007565244417
19 0.873813905995815
20 0.625696489925656
21 0.702750771640206
22 0.721943858670133
23 0.736326276171719
24 0.693305147533896
25 0.69251260181493
26 0.701874585637717
27 0.696040923595669
28 0.386518136701868
29 0.401497265770977
30 0.409073555679664
31 0.266676498489808
32 0.262835508684683
33 0.276877651645909
34 0.272725083332387
35 0.273719399246321
36 0.280502562124136
37 0.307896919491175
38 0.204610221589791
39 0.213799979912491
40 0.222222957661183
41 0.217265647320916
42 0.399856987691059
43 0.385535659167816
44 0.373628190035448
45 0.385638132122085
46 0.369246119159647
47 0.300361507015973
48 0.250480968127723
49 0.24202203845434
};
\addplot [color1, opacity=0.2]
table {%
0 4.81065057984278
1 4.81355142736279
2 4.80410766814669
3 4.80395507931664
4 4.78756043054927
5 4.78770975513035
6 4.78925214929592
7 4.78940653691471
8 4.78939053846229
9 4.78680120879873
10 4.7863757493307
11 4.78600389634145
12 4.78615418734354
13 4.78643314314752
14 4.78667138643065
15 4.78600124781141
16 4.78598400880829
17 4.78648199707636
18 4.78596467529772
19 4.78517043102616
20 4.78617382322462
21 4.78725139518402
22 4.78159374396871
23 4.78192546245334
24 4.78178849315413
25 4.78154246921261
26 4.7818509163118
27 4.79170761202783
28 4.79136635639457
29 4.79202621447152
30 4.79138145727537
31 4.79145458167564
32 4.79185952692042
33 4.79037095433019
34 4.79037368531716
35 4.78672274948179
36 5.05465204320537
37 5.05450705106707
38 5.05505590230767
39 4.79159588363984
40 4.79175858510639
41 4.7916827031547
42 4.78307272849537
43 4.78292402876972
44 4.7822359628489
45 4.78203536854725
46 4.78253526082695
47 4.78345035251217
48 4.78304068346321
49 4.78250835909785
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.73962326783711
1 2.77419572367625
2 2.20981633639494
3 2.20981633639494
4 1.72833301384814
5 1.6666479675569
6 1.76003298039838
7 1.75877312472072
8 1.52850010833501
9 1.33231310512985
10 1.15894383807247
11 1.0151123724749
12 1.00694624899239
13 0.834590561746649
14 0.77365049098509
15 0.743810652610362
16 0.743689015274816
17 0.630333091687985
18 0.640783439507782
19 0.661374034756936
20 0.663382150460685
21 0.682916185261687
22 0.640141380389972
23 0.608367256234008
24 0.608367256234008
25 0.492347345721831
26 0.583028508593281
27 0.574094358939774
28 0.576155780591695
29 0.599747798094276
30 0.592307814375974
31 0.598840570752275
32 0.307946476293386
33 -0.0687235250441939
34 -0.0291210686045493
35 -0.171569298500287
36 -0.17469890501981
37 -0.211804780517246
38 -0.176282030471925
39 -0.214184668206614
40 -0.217996321220929
41 -0.182431201795048
42 -0.172203654829062
43 -0.162528155999267
44 -0.168346527431629
45 -0.15070522419589
46 -0.15070522419589
47 -0.131625954856907
48 -0.156636498998873
49 -0.143219141379796
};
\addplot [color1, opacity=0.2]
table {%
0 4.84204531962551
1 4.84849571005814
2 4.84819918502542
3 4.86175701853039
4 4.84371494771181
5 4.79130406269136
6 4.79102706500954
7 4.79120381902318
8 4.79163712303333
9 4.79118145255263
10 4.79284645581826
11 4.79306000116891
12 4.81415076663038
13 4.81523296926162
14 4.81616319852404
15 4.81596823899571
16 4.81520631252796
17 4.81554316869216
18 4.81684226688245
19 4.81563513002672
20 4.81769516896449
21 4.81678073780469
22 4.7906419230247
23 4.79152603918943
24 4.79168446784396
25 4.79105420681339
26 4.79064355475888
27 4.7908451222213
28 4.79448658074668
29 4.79537051257309
30 4.79482902892271
31 4.79520777262867
32 4.7948577684929
33 4.79657898641507
34 4.79506706027548
35 5.0190215416831
36 5.01891923305913
37 5.01891405856908
38 5.01911941065404
39 5.01816969555798
40 5.01848161646934
41 5.01805464028831
42 5.01835358047034
43 5.01800850968762
44 5.01859138581464
45 4.34856250771676
46 4.34704950949649
47 4.34571946365918
48 4.34616070868782
49 4.34626102979703
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.32107457489479
1 2.14739994697591
2 2.14569749205825
3 1.96356650439426
4 1.43149051272453
5 0.963723529927999
6 0.964378364982633
7 0.959131534025813
8 0.965253417187576
9 0.964593010040375
10 0.928077590798289
11 0.89816544950702
12 0.860797160757248
13 0.86207675285055
14 0.868768948362388
15 0.724370927268785
16 0.72426830412482
17 0.723252783848012
18 0.725688938617199
19 0.740730331046
20 0.677165888286313
21 0.689795900105279
22 0.741245643711374
23 0.741333005203878
24 0.741328012470074
25 0.720699652824804
26 0.57735073534539
27 0.506635528373357
28 0.513499755216639
29 0.455875981008109
30 0.455875981008109
31 0.455875981008109
32 0.453956211924075
33 0.431137998731001
34 0.431137998731001
35 0.402175287275368
36 0.183900708721829
37 0.237813387648681
38 0.234408878437277
39 0.199391017887132
40 0.201929275789556
41 0.127692298792068
42 0.129713456762363
43 0.182795924548424
44 0.193578565022576
45 -0.00567170224560259
46 -0.00852200447718728
47 -0.066940835702177
48 -0.0900910509312815
49 -0.326255239279212
};
\addplot [color1, opacity=0.2]
table {%
0 4.80412077949834
1 4.7984077305759
2 4.81120100203814
3 4.81071931105928
4 4.77673364216355
5 4.77337317535965
6 4.7727917036522
7 4.77283630670666
8 4.77240839913233
9 4.77345374018698
10 4.77343673091012
11 4.77354207979948
12 4.77345089698131
13 4.77254849399394
14 4.77286890015062
15 4.77290221358288
16 4.77305831406712
17 4.77324638938643
18 4.77313478921898
19 4.77380104143689
20 4.7735903648582
21 4.77439533800559
22 4.77447009703967
23 4.77423795532657
24 4.77423853277071
25 4.774163851432
26 4.77427946641066
27 4.77436276259622
28 4.93207529829404
29 4.93232436691757
30 4.93762935807937
31 4.93719471086276
32 4.93714533532442
33 4.93727197672528
34 4.93656184662787
35 4.93667333762536
36 4.93635320558006
37 4.93639597743294
38 4.93621174357485
39 4.93560236963521
40 4.93571080037982
41 4.935920948628
42 4.93578254097394
43 4.93596600075119
44 4.93638980215407
45 4.93643638391613
46 4.9364522429219
47 4.93663769839072
48 4.93650366451367
49 4.93598763267963
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.18617118989062
1 1.96299002148375
2 1.82396580089862
3 1.62516687865959
4 1.71787019557527
5 1.22798329851259
6 1.26111569839132
7 1.21779190922627
8 0.97598900023881
9 0.967818321805804
10 0.804926196021765
11 0.909014507017506
12 0.867663297104957
13 0.37500020746306
14 0.347950774732712
15 0.346776783432361
16 0.369907949784821
17 0.360047949625567
18 0.370506027491671
19 0.406106807648858
20 0.345970052412597
21 0.357522428230023
22 0.337987749146158
23 0.338157549333779
24 0.351751184132219
25 0.348985528038788
26 0.352063574025412
27 0.365599966240354
28 0.3080644238443
29 0.345476828592967
30 0.33806272004932
31 0.341846194588362
32 0.347006378544306
33 0.348931802791727
34 0.315923409321419
35 0.315217426122477
36 0.263418270008111
37 0.274556342684658
38 0.274459249620773
39 0.237852340313684
40 0.2420278670499
41 0.262477292814506
42 0.243325041651213
43 0.244937901232095
44 -0.0363065546044434
45 -0.0256580390857409
46 -0.0278231238273834
47 0.00390761500434903
48 -0.00468723140966255
49 0.0100779096035696
};
\addplot [color1, opacity=0.2]
table {%
0 4.79067894812289
1 4.79076004520735
2 4.78976728808604
3 4.7223827205639
4 4.83446918528417
5 4.8337714042887
6 4.83344309645836
7 4.83092129330342
8 4.83042453805361
9 4.83827154525375
10 4.8379192085264
11 4.84059100734542
12 4.83996475146023
13 4.8390681214302
14 4.839190681724
15 4.83900032354097
16 4.83943622837865
17 4.83773841347905
18 4.83879907839612
19 4.83877855443029
20 4.8381475348494
21 4.83847640150175
22 4.838430839663
23 4.67249400368967
24 4.67360828221289
25 4.67237894721727
26 4.67099429766641
27 4.67133389970158
28 4.70281720071968
29 4.70228668905665
30 4.70272468509919
31 4.36632484552797
32 3.97092395566662
33 3.97239201601917
34 3.97167655865836
35 3.97090350994386
36 3.97123187107884
37 3.97085822852704
38 3.97104087775068
39 3.97424673688792
40 3.97332442424457
41 3.97216630064378
42 3.97197080690236
43 3.79252905995098
44 3.79655696171968
45 3.78379080359003
46 3.78316901801841
47 3.78437081225158
48 3.78009204131017
49 3.77888244965533
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.42423955041082
1 2.42204452217665
2 2.16485428559588
3 1.78533796991475
4 1.28846912421222
5 1.31079675887804
6 1.31486445123789
7 1.21246102834349
8 1.20235346370288
9 1.22302030201886
10 1.17482144915469
11 0.873442284709825
12 0.835094537580482
13 0.689415252180307
14 0.666966908798059
15 0.66967799617623
16 0.668540917505887
17 0.537961556889814
18 0.541801845025688
19 0.534878467040931
20 0.322141401233972
21 0.323856280083767
22 0.314817396479908
23 0.290239347507374
24 0.255373073392283
25 -0.14797587586311
26 -0.0935683768384932
27 -0.0948539113803195
28 -0.136725718095822
29 -0.137284736044425
30 -0.135987798261515
31 -0.116924272831126
32 -0.106639171157413
33 -0.0903267497968619
34 0.0496326632735563
35 0.0462053425677711
36 0.0438020810807517
37 -0.00746006977113468
38 0.0658482010146483
39 0.0696396730330885
40 0.075202711621922
41 0.109851242696297
42 0.116221388307362
43 0.116944692753492
44 -0.059815337616896
45 -0.0669848172742139
46 -0.0751545487326167
47 -0.0957237577829189
48 -0.0778376721557288
49 -0.124262093284052
};
\addplot [color1, opacity=0.2]
table {%
0 4.80359856066321
1 4.80359089149793
2 4.80357608799167
3 4.80300533192705
4 4.78487030547051
5 4.78326997722067
6 4.78225589221274
7 4.83631032254746
8 4.83641713461263
9 4.83641333553857
10 4.83795745318678
11 4.85531860194173
12 4.85503755213417
13 4.85508889913234
14 4.85505777099708
15 4.97465051665031
16 4.97439386988209
17 4.84127701930037
18 4.84332471175364
19 4.84414696144578
20 4.84536766349917
21 4.84525307100022
22 4.84541832874147
23 4.84515791291775
24 4.844831170992
25 4.96172224121193
26 4.96165278163145
27 4.96208875494742
28 4.96232374955907
29 4.96256822532468
30 4.96263771794427
31 4.96245552001999
32 4.96175933976804
33 4.96164831690525
34 4.96184584140507
35 4.96185947836598
36 4.96190222582306
37 4.9616195773058
38 4.96200829012848
39 4.96149307347879
40 4.96122945360863
41 4.96090393527515
42 4.96086807174995
43 4.96095997674536
44 4.96085764057227
45 4.96088720380176
46 4.94481566800266
47 4.94456887492725
48 4.94463122991789
49 4.97086698491158
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.61871601288386
1 2.61469877219046
2 2.31075700038474
3 2.31743485058772
4 1.5996357542319
5 1.43196916076529
6 1.40545666218857
7 1.07847742617372
8 0.613431618140844
9 0.615332829343718
10 0.673533276195429
11 0.697459675668017
12 0.834451820659683
13 0.79106367303645
14 0.791498351456006
15 0.750508469713653
16 0.750508469713653
17 0.684787405033509
18 0.396034458359383
19 0.392768978843362
20 0.369418561957705
21 0.371948677382715
22 0.369110487836356
23 0.365141116531732
24 0.365379097282801
25 0.406935948690328
26 0.388270184449638
27 0.210701395530485
28 0.245894937273359
29 0.238913693753167
30 0.24717736575417
31 0.360774728826519
32 0.336397348848815
33 0.3765183435273
34 0.324549231059673
35 0.315176999922422
36 0.310140182762003
37 0.346638992228149
38 0.0590743667115111
39 0.0582034489876107
40 0.0294811518920084
41 0.0327050418134687
42 0.0345760978492261
43 -0.0253987418769168
44 -0.0124402144208515
45 -0.161997874912061
46 -0.137800498739387
47 -0.127092686392709
48 -0.141295213778805
49 -0.129417686299229
};
\addplot [color1, opacity=0.2]
table {%
0 4.85612949086212
1 4.85610574396667
2 4.87216516060018
3 4.82881688927311
4 4.81076592430844
5 4.80534673376851
6 4.79423180964354
7 4.78629841337759
8 4.78629725373256
9 4.78666524816075
10 4.78614153714754
11 4.78569192181573
12 4.78479983392146
13 4.78438989014541
14 4.78553747906058
15 4.78355066131094
16 4.88722296682403
17 4.8950450949
18 4.89490006290058
19 4.89604346686715
20 4.89542550569965
21 4.89647947273229
22 4.8963032407702
23 4.89763809528946
24 4.89637229584391
25 4.89769891983614
26 3.59233919307153
27 3.59466605377101
28 3.59447214200337
29 3.59140146786906
30 3.59248356687673
31 3.5943771948764
32 3.60567546053822
33 3.59455089451955
34 3.65629382778397
35 3.66033057272569
36 3.65712494641187
37 3.65889436793319
38 3.65733103309827
39 3.65285875673088
40 3.65220962133649
41 3.6602004398313
42 3.65746344203696
43 3.65837843828402
44 3.65980905062796
45 3.65195650330453
46 3.65654013666359
47 3.65294747396771
48 3.65681817036225
49 3.65446719725838
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.30484837034747
1 2.30071021141638
2 1.92610978415719
3 1.75953340817197
4 1.56745698433376
5 1.54320492824907
6 1.48877393334652
7 1.33477924563897
8 1.33310099598937
9 1.34426354536714
10 1.33750534433074
11 1.31487838002947
12 1.31257646030634
13 1.28715699613083
14 1.31657340858291
15 1.17573784504544
16 1.09935455360205
17 0.866624789353582
18 0.854653410361533
19 0.88415432892729
20 0.872461939860301
21 0.831575318038562
22 0.832388564377794
23 0.747474224977688
24 0.535272951748614
25 0.550263490574087
26 0.570967508703826
27 0.563898777642745
28 0.329433896020364
29 0.337440514670416
30 0.32851879058509
31 0.333821725797545
32 0.326169582924723
33 0.315952606867767
34 0.312972819138789
35 0.312591498058551
36 0.313721523474507
37 -0.0924993447869724
38 -0.0902079732123427
39 -0.0977793496971525
40 -0.0767844858279095
41 -0.0825599654021064
42 -0.0810112894708558
43 -0.0857237980022284
44 -0.111232360619651
45 -0.0661961537497018
46 -0.0618015381387286
47 -0.0593295393412693
48 -0.0621480839364182
49 -0.0647548023722681
};
\addplot [color2, opacity=0.2]
table {%
0 4.84334498742016
1 5.25849419566029
2 5.20333405481947
3 5.20427405060413
4 5.21825890488744
5 5.21560843051721
6 5.21597117578725
7 5.21598906739565
8 5.21527828553626
9 5.2167730609919
10 5.21524335742531
11 5.21522835494444
12 5.21446714933341
13 5.21471876571744
14 5.21997098256826
15 3.27310128687282
16 3.20389340872598
17 3.20978497639914
18 3.21294784177398
19 3.20419755775537
20 3.18722677605597
21 3.18567298845275
22 3.18241752796565
23 3.1788201794827
24 3.17140930740879
25 3.1994908679479
26 3.19821592777037
27 3.20608379507437
28 2.93908853171379
29 2.9378770790879
30 2.93982654624249
31 2.92348840407355
32 2.93111138202112
33 2.93225962809359
34 2.89675954035006
35 2.89614638830874
36 2.90536389858432
37 2.90249163798768
38 2.88158361242972
39 2.89638431026895
40 2.85917128306238
41 2.91646629135338
42 2.91800056201112
43 2.91505350673033
44 2.91803478598121
45 2.91528693009776
46 2.90542829025826
47 2.90978794008973
48 2.91177655254721
49 2.91454928560482
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.24156634498896
1 2.20257520313362
2 1.57753179185089
3 1.68185741162591
4 1.31189089683438
5 1.2419147677476
6 1.18930105755992
7 1.19340324370835
8 1.14968401553122
9 1.13501749030324
10 0.771878678437087
11 0.72026870810895
12 0.832827583374213
13 0.844979613904378
14 0.735169698192277
15 0.617436264940144
16 0.358004320001619
17 0.582154503905126
18 0.535628910101927
19 0.425103371624214
20 0.421031478044651
21 0.37062266020038
22 0.44221612161508
23 0.442236795646254
24 -0.0473728035240523
25 -0.0469951555744515
26 -0.0524555476776153
27 -0.0539319889024384
28 -0.0438835157735312
29 -0.0379171973973429
30 -0.00285860912344068
31 0.00666755417705989
32 0.00442622024658817
33 -0.126848918826037
34 -0.128767692334135
35 -0.075788015268189
36 -0.163494159904253
37 -0.164045527554897
38 -0.137948284610867
39 -0.126010729276507
40 -0.130477688476506
41 -0.191370589288153
42 -0.234084614417226
43 -0.237335351787654
44 -0.256035127778185
45 -0.429425502347445
46 -0.428033193629174
47 -0.410316465444925
48 -0.402651582784738
49 -0.413144790650851
};
\addplot [color2, opacity=0.2]
table {%
0 4.84938807305848
1 5.14875821699184
2 5.16054432387886
3 5.14401536312147
4 5.16920813480837
5 5.16949115468284
6 3.50102176496179
7 3.5012602828117
8 3.50138293724713
9 3.55247781728436
10 3.55259598399943
11 3.55244703335923
12 3.57810139074555
13 3.58367277969081
14 3.37113018951619
15 3.08021930162607
16 3.08188201176335
17 3.08218149827907
18 3.08216310930269
19 2.95552638653443
20 2.96938915807122
21 2.97182664373209
22 2.96543086285421
23 2.97106574346642
24 2.97613541489099
25 2.9766393637442
26 2.96079036973806
27 2.97524800202362
28 2.93221023759372
29 2.89045409738411
30 2.89890916756011
31 2.88966119266001
32 2.895970568985
33 2.90886428889323
34 2.8961492498253
35 2.91023558575603
36 2.9065507649313
37 2.90804906496799
38 2.91337204313957
39 2.9206182620359
40 2.92114576826449
41 2.9241872106078
42 2.93097431305527
43 2.9342201242445
44 2.92684022773936
45 2.92793102989159
46 2.929548926443
47 2.94487872343338
48 2.94176010249911
49 2.9398405968342
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.35581666244669
1 2.20693514364347
2 2.18449917666952
3 2.0418959296473
4 1.92690025913277
5 1.86500373434069
6 1.70224267004196
7 1.69774027673717
8 0.813559640725081
9 0.8455624885491
10 0.844826300796763
11 0.671283844469353
12 0.567390371569742
13 0.57168667574279
14 0.629737684799696
15 0.486383750609433
16 0.524029043465026
17 0.252771454301189
18 0.192768878590308
19 0.0368656117764649
20 0.0386365855466347
21 -0.0993501370593291
22 -0.142940039357645
23 -0.198448013125748
24 -0.157455356432248
25 -0.178250255934066
26 -0.118543339367056
27 -0.400395983444141
28 -0.434179357339868
29 -0.433715916539061
30 -0.431079018214747
31 -0.499189293493098
32 -0.500009735071382
33 -0.511358219093235
34 -0.49857662947788
35 -0.491060862809065
36 -0.495173381307373
37 -0.466965999691949
38 -0.491345548724807
39 -0.469471509425697
40 -0.463037755996898
41 -0.454373571751485
42 -0.417709465613748
43 -0.417772204612015
44 -0.340120413642283
45 -0.321726422069952
46 -0.357166857204602
47 -0.34726732683456
48 -0.360244252750277
49 -0.356279475344778
};
\addplot [color2, opacity=0.2]
table {%
0 4.83972898799498
1 4.99268727777533
2 4.99721411687903
3 4.80786041661114
4 4.80800175238593
5 4.80514252307118
6 4.80250842014306
7 4.80343259303468
8 4.80303294341403
9 4.85624544509361
10 4.85524313387754
11 4.85348712349057
12 4.85353252726492
13 4.8349616438401
14 4.83525963102321
15 4.83530140105112
16 4.83642925635024
17 4.83680049663309
18 4.83620819268315
19 4.83679920808766
20 4.84426631526135
21 4.84431762266584
22 4.84427327727603
23 4.84445293855793
24 4.84274803333953
25 4.8437946097189
26 3.3374903526667
27 3.34200843713612
28 3.34648205855637
29 3.33539413940618
30 2.91094183804054
31 2.91529741001118
32 2.91573880006383
33 2.9214425406998
34 2.92703959529841
35 2.93397095799048
36 2.92447941045045
37 2.88294427295172
38 2.8863808540537
39 2.88707433861635
40 2.89878312370132
41 2.89981551699369
42 2.89772733943307
43 2.88725311289631
44 2.91685722626668
45 2.91538252668568
46 2.91723093532043
47 2.92620906888745
48 2.91639343520411
49 2.92952287895399
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.15950382770795
1 1.62279324021776
2 1.69714208227165
3 1.47808794038464
4 1.34254956761471
5 0.983780554838184
6 0.930337326602625
7 0.947268578573578
8 0.946975775857888
9 0.945135599635869
10 0.719835226348553
11 0.667857767867513
12 0.674944917784019
13 0.71522301420868
14 0.648098210996144
15 0.613719886414957
16 0.352353253568056
17 0.382338486783691
18 0.246954677129132
19 0.188594155812448
20 0.276939214925192
21 0.187557534780127
22 0.190885482159379
23 0.192596048980461
24 0.0541162220280656
25 0.0184215339986488
26 -0.0219328731947082
27 -0.0746449516386474
28 -0.0630632797642705
29 -0.0738080232947061
30 -0.0697857484099892
31 -0.0963273501529777
32 -0.0929503491519386
33 -0.111048625737285
34 -0.0768316633143547
35 -0.108338961941094
36 -0.122596648090939
37 -0.141588192035779
38 -0.246058244141588
39 -0.25815890991096
40 -0.275415069980913
41 -0.279968755912615
42 -0.283432415921969
43 -0.229494823941322
44 -0.229714378671753
45 -0.21183067756138
46 -0.212031883955595
47 -0.213519765368333
48 -0.213993589703522
49 -0.212527002677429
};
\addplot [color2, opacity=0.2]
table {%
0 4.81928881057295
1 4.79923990785371
2 4.90954903865694
3 5.11058166447627
4 5.1118382541687
5 5.11354364622699
6 5.11441075939349
7 5.11464691140665
8 5.11213637829075
9 5.11235954053285
10 5.11206603872718
11 5.11256934097513
12 5.11193084159703
13 5.10959250319525
14 5.11032171832834
15 5.10915789881143
16 5.10917845363778
17 5.10994593772539
18 5.10989033650168
19 5.10967141634265
20 3.56205565997053
21 3.56079330475929
22 3.56067103383277
23 3.19724025367538
24 3.09373790864611
25 3.09271373760712
26 3.09353027074143
27 3.09397420404138
28 3.09410438181274
29 3.09650905610405
30 3.09762056942516
31 3.09719127181826
32 3.09617720559905
33 3.09786768932707
34 3.09721245267895
35 3.09669419979974
36 3.09775123988375
37 3.08277512821171
38 3.0821772708966
39 3.0892465007907
40 3.09010059755005
41 2.96044247569423
42 2.98025764567487
43 2.96552403411462
44 2.98073190425607
45 2.97601548359421
46 2.9703978997752
47 2.97479040351452
48 2.9733758952809
49 2.95873207438568
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.35422542708375
1 1.69498466011441
2 1.19588391420117
3 0.943054859513383
4 0.975827909616442
5 0.942093475517087
6 0.948747740121152
7 0.915580208541671
8 0.848945332154548
9 0.850865735367551
10 0.618279693460225
11 0.464492194918312
12 0.46431519449885
13 0.437952941587152
14 0.219596615784415
15 0.161222659003046
16 0.0412184468103673
17 0.0114611716150504
18 0.173487144694648
19 0.149421553216643
20 0.142775826074172
21 0.141833069629561
22 0.0281230240623419
23 -0.0195439174445811
24 -0.0206202852203371
25 -0.0300761031431468
26 -0.0227405888902148
27 -0.113500268304375
28 -0.114936710110543
29 -0.0980264601912543
30 -0.106367596644608
31 -0.0860007998861
32 -0.175332347065211
33 -0.197041545787832
34 -0.297659145692758
35 -0.368103052879523
36 -0.375595472172618
37 -0.387233746377352
38 -0.406870856189436
39 -0.400326302607788
40 -0.410251443808854
41 -0.407220471691047
42 -0.345792378859932
43 -0.339981488659385
44 -0.350973690896283
45 -0.363681546247333
46 -0.357637409861276
47 -0.374950906556725
48 -0.427382689979519
49 -0.431948962037247
};
\addplot [color2, opacity=0.2]
table {%
0 4.84492141974402
1 4.85328848830565
2 4.85052463560759
3 5.1769591871995
4 5.17677399342082
5 5.17558170059661
6 5.17590038805368
7 5.17585377026431
8 5.17611011192968
9 5.17585020393451
10 5.17512787294098
11 5.17482585721356
12 5.17218591297146
13 5.17242087281489
14 5.16705486119054
15 4.85372901534862
16 3.44681496829879
17 3.44212541278128
18 3.18727664638209
19 3.20195180511123
20 3.19458501544612
21 3.19827087431669
22 3.10524852015774
23 3.10359990421678
24 2.99739180104274
25 2.99740549276466
26 2.98525596613667
27 2.99746154752469
28 2.98092306935903
29 2.98117696191427
30 2.99546038417148
31 2.98252589944316
32 3.00039205281001
33 3.00117790223834
34 2.99869326557993
35 3.00838569449886
36 2.92991852294613
37 2.95154757409233
38 2.93997398421148
39 2.90371282799269
40 2.89840439890114
41 2.88681837593277
42 2.88735479814784
43 2.8878458837429
44 2.89069993406026
45 2.89350786463312
46 2.89359656435284
47 2.89767213493615
48 2.88659604739051
49 2.8889708404487
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.66072034796854
1 1.47483043783077
2 1.16198766381319
3 1.23511966938039
4 1.24465775299594
5 1.27185796675479
6 1.30712542102841
7 1.25276089266616
8 1.04740441133319
9 1.05247566289794
10 0.755783252603527
11 0.695953045337719
12 0.723153122285874
13 0.476077734779517
14 0.385472590680621
15 0.385116925149225
16 0.383984807424712
17 0.132530647794747
18 0.104558178675369
19 0.153018463441686
20 0.0777312861756721
21 0.106265123877307
22 0.112755939565374
23 0.121834274324333
24 0.144899724087034
25 0.0510036805392829
26 0.0524976493951709
27 0.0610202982905027
28 0.0520191272793076
29 0.048086529902839
30 0.0544388972058166
31 0.0130235842983825
32 0.0506526317192591
33 0.0397519743556049
34 0.0373929162175424
35 0.0435542876380747
36 0.00713890147324749
37 0.0106396552211329
38 -0.0374464459261661
39 -0.00579512365528437
40 0.0151520837044945
41 0.0441722991397861
42 0.0284563595130771
43 -0.0786146362665164
44 -0.0533305362563145
45 -0.0715508128754748
46 -0.142179740047786
47 -0.133158442426707
48 -0.113175359950186
49 -0.116227612118768
};
\addplot [color2, opacity=0.2]
table {%
0 4.79733918458315
1 4.83083620455339
2 4.80880074347881
3 4.78189482661143
4 5.2114443384252
5 5.21141329185204
6 5.21129629179753
7 5.22580797502384
8 5.2260832106771
9 5.22477927897122
10 5.22482060247116
11 5.23536723497924
12 4.12885769360122
13 4.10531911972066
14 4.10295703250417
15 4.10030616740056
16 4.10020605511507
17 4.10247061797012
18 4.10108481668971
19 3.93343097389482
20 3.936455932891
21 3.93433946880698
22 3.55501291368058
23 3.54414935071685
24 3.5551139206224
25 3.55667393238348
26 3.55040970191052
27 3.48342257696865
28 3.48551141055395
29 3.48400231403482
30 3.4854895749124
31 2.95265840160279
32 2.94967568237786
33 2.94666595618976
34 2.93368435478448
35 2.93674467626788
36 2.92852089514521
37 2.93031104665255
38 2.93722805762635
39 2.93375958481063
40 2.92845632754565
41 2.95612945001235
42 2.95217018195589
43 2.95875761498097
44 2.95942714961374
45 2.96755335583401
46 2.96559380415003
47 2.96749024058613
48 2.96843808889823
49 2.95548523689641
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.34384553964964
1 2.4040218885071
2 2.28112415867062
3 2.13988939992039
4 1.3244721476309
5 1.33921425828793
6 1.28886949231634
7 1.24543454234885
8 1.26525722441706
9 0.954673125328638
10 0.939257439911902
11 0.992277653137902
12 0.853897074438605
13 0.79830322091298
14 0.790860729714483
15 0.565121382630079
16 0.160755110976721
17 0.116897824010011
18 0.154288473700105
19 0.150517042222155
20 -0.154487321290594
21 -0.145890107872586
22 -0.080391179629857
23 -0.281789269080891
24 -0.274225478303652
25 -0.290562970476495
26 -0.29707239957132
27 -0.300481327966805
28 -0.308874106569074
29 -0.319260359346134
30 -0.285029358650099
31 -0.347488901293648
32 -0.383006174660471
33 -0.387555343277002
34 -0.463979319533166
35 -0.452396242233995
36 -0.450024667960109
37 -0.503286660149408
38 -0.502811404287322
39 -0.467719688785183
40 -0.478376469391449
41 -0.453791378184013
42 -0.456638043765446
43 -0.501617174062385
44 -0.477520164065332
45 -0.489747909213435
46 -0.476696480501978
47 -0.481802388730122
48 -0.482232034165397
49 -0.48244615240127
};
\addplot [color2, opacity=0.2]
table {%
0 4.80110745895946
1 5.00275144647259
2 5.00660140779019
3 4.90484083157275
4 4.9005154128449
5 3.94839518747722
6 3.9436455267893
7 3.94818096035626
8 3.59354104918177
9 3.59264669865675
10 3.51674580321153
11 3.48939015784817
12 3.48828955847461
13 3.48940482506959
14 3.48685340312391
15 3.48772414324449
16 3.48739637685938
17 3.48750306573806
18 3.49331556017038
19 3.49380241553765
20 3.49375478792224
21 3.49506709683306
22 3.50075482350093
23 3.49956388535757
24 3.15058333961444
25 3.15158232577784
26 3.15139052801243
27 3.16170336797321
28 3.1622680292896
29 3.15489450168664
30 3.15717842916514
31 3.16593158684031
32 3.16617942657261
33 3.16148217970461
34 3.16219802594741
35 3.15441194485448
36 3.14440990161898
37 3.14487533233695
38 3.14271936314392
39 3.15404378661333
40 3.15223416267989
41 3.14835654141363
42 2.8629272160616
43 2.85150584088296
44 2.86366183877283
45 2.86269419770814
46 2.87133892810322
47 2.86021995636109
48 2.85306024837489
49 2.85760324408076
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.32664831321967
1 2.3111715922785
2 2.1828713540606
3 2.27806537355591
4 1.91100391923155
5 1.36598590764767
6 1.40961784093348
7 1.3440968999844
8 1.31510767704298
9 1.28813619165355
10 1.27176989032898
11 0.900027703014058
12 0.913436814004246
13 0.698415708894137
14 0.578641694667823
15 0.377056249865946
16 0.201908308688777
17 0.312826358985194
18 0.340760773105114
19 0.432512068659288
20 0.36622730160055
21 0.359302323132521
22 0.438624376414896
23 0.282959935753571
24 0.294561390003549
25 0.0473657476729139
26 0.0111056607348426
27 0.0380210396072042
28 0.0428919630625502
29 -0.0331717797787067
30 -0.13154108776497
31 -0.129901299280899
32 -0.0862069946447711
33 -0.105449416124196
34 -0.149391034637034
35 -0.118415271039171
36 -0.146382828107244
37 -0.136113572881049
38 -0.216647304930493
39 -0.17612962834403
40 -0.168347422374232
41 -0.228611024898343
42 -0.185821575554623
43 -0.212922491950319
44 -0.156684711676665
45 -0.130795090105711
46 -0.227422124829704
47 -0.210720787389027
48 -0.236212443058473
49 -0.240909619264613
};
\addplot [color2, opacity=0.2]
table {%
0 4.80234400172874
1 4.79926323810563
2 4.79267773836966
3 4.79227596151078
4 4.94579041154205
5 5.19195159702618
6 5.1893821346599
7 5.1895000231706
8 5.18912813311616
9 4.90665284478016
10 4.90592260504353
11 3.57532685379314
12 3.57501930261503
13 3.5837804883653
14 3.26005217577393
15 3.11290375967393
16 3.12056428432941
17 3.14383699176907
18 3.14525584145201
19 3.14657389711857
20 3.13675100330863
21 3.14430427716758
22 3.14464147131803
23 3.14276185357112
24 3.15518588185843
25 3.15733023922573
26 3.15157898352181
27 3.16257019230188
28 2.95382165153906
29 2.99327668280349
30 2.98146384819002
31 2.93472906915826
32 2.94211628828837
33 2.94148103785866
34 2.92732952864369
35 2.92910500537001
36 2.93119228824905
37 2.93933782886349
38 2.90409868004463
39 2.90353547715989
40 2.93340224383475
41 2.92734131702926
42 2.94093391935506
43 2.92841254441264
44 2.94040638401467
45 2.93464458541265
46 2.93786371888964
47 2.94147311252065
48 2.92902211728941
49 2.93352032006547
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.47580380972988
1 1.65371103536738
2 1.5682016036356
3 1.59187732637023
4 1.50470107431035
5 1.42817913473606
6 1.42407578672065
7 1.41997335687471
8 1.41513835640715
9 1.45373272853299
10 1.21620059613564
11 1.14536672841052
12 1.14400916412868
13 1.10358545543487
14 1.13740434442438
15 1.12380887171285
16 0.730917614383445
17 -0.112322087372668
18 -0.163232230095614
19 -0.12859972275251
20 -0.0981313372984427
21 -0.077949917434572
22 -0.106309077845802
23 -0.0949188003525871
24 -0.151796425105826
25 -0.168272335168764
26 -0.154344760027274
27 -0.15738419816828
28 -0.154913794071018
29 -0.164074296154535
30 -0.16604400113327
31 -0.169901933172648
32 -0.135398862736087
33 -0.154003287569408
34 -0.233401625271811
35 -0.204786102994673
36 -0.193208885799344
37 -0.199307172374671
38 -0.217442125523027
39 -0.224024798206863
40 -0.213232421394714
41 -0.223647739637146
42 -0.0657664336596632
43 -0.106482327471752
44 -0.0935943533878034
45 -0.164092619265241
46 -0.159813555382198
47 -0.139419553539525
48 -0.135054976948655
49 -0.331193872664018
};
\addplot [color2, opacity=0.2]
table {%
0 4.78467107375303
1 4.83228419335831
2 5.07721802927571
3 5.07314478605671
4 5.07219593835913
5 5.07746465643973
6 5.07758725422675
7 5.07742809481567
8 5.07742790160742
9 5.07681767160511
10 5.07818437253814
11 3.46764441516336
12 3.42525361284686
13 3.31076877209525
14 3.30508138115243
15 3.29442807548168
16 3.29085862586184
17 3.28835892197348
18 3.28785646572154
19 3.2757193104259
20 3.27548474153053
21 3.27466944307451
22 3.27936495144873
23 3.27932276625086
24 2.99172638328039
25 2.88834854863864
26 2.87594988677693
27 2.89910918921791
28 2.89638148127161
29 2.92056379774321
30 2.90608239289494
31 2.89460425882369
32 2.89435903780695
33 2.89808467000905
34 2.90576505035312
35 2.90657350207917
36 2.87266565064005
37 2.85651447050693
38 2.85260481522626
39 2.88540155408521
40 2.87392646812893
41 2.88226532387876
42 2.88107521344732
43 2.9150812631247
44 2.90865437519045
45 2.91493770141674
46 2.91948875957719
47 2.91786334741267
48 2.90412932537224
49 2.90332248099597
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.45533365425468
1 1.79292864096604
2 1.64423072483674
3 1.46042486145786
4 1.19387948556138
5 1.08226180617462
6 1.07150096238697
7 0.914330037559333
8 0.914194966057307
9 0.6651927406792
10 0.498757864818797
11 0.558106348160525
12 0.338007785997206
13 0.357255932567936
14 0.248215001793282
15 0.12452204320973
16 0.135924301712584
17 0.148591084789795
18 0.0664970426512373
19 0.365827923350399
20 0.400657776671269
21 0.245752100315695
22 0.169464059999256
23 0.178168018200302
24 0.111021130905266
25 0.102420623249749
26 0.111917579552564
27 -0.0178683389000259
28 0.0124487052083565
29 0.025782547831756
30 -0.0026759764411567
31 -0.00251444509825569
32 -0.00710211069361182
33 -0.0289525353966344
34 -0.0502304250922053
35 -0.143503645225991
36 -0.143684103992934
37 -0.15441923183556
38 -0.146791921681578
39 -0.163330283722696
40 -0.213863131646195
41 -0.291401207573317
42 -0.254935085267517
43 -0.250023494546973
44 -0.220841990440948
45 -0.227142002118754
46 -0.411658066570931
47 -0.424392361782544
48 -0.436781133711999
49 -0.430699880281537
};
\addplot [color2, opacity=0.2]
table {%
0 4.79039902764985
1 5.10464120094304
2 5.11315186377764
3 5.11291594695348
4 5.11803630784357
5 5.11799644213998
6 5.11790073221865
7 5.11751317722712
8 5.11708486273385
9 5.11717551945949
10 5.10754383522985
11 5.10752489186886
12 5.10937826384754
13 3.2547154010823
14 3.14862229796539
15 3.1547839662553
16 3.1577221999739
17 3.16255669642859
18 3.16450771342213
19 3.16006269883035
20 3.1596504482608
21 3.02649466304665
22 3.03153995152458
23 3.0337765220796
24 2.99232935924401
25 2.90338638050853
26 2.90860028013121
27 2.90449337286286
28 2.90293306937065
29 2.9057825838872
30 2.90204060066979
31 2.89896177884639
32 2.89353472895717
33 2.9060948161442
34 2.8872868969528
35 2.88249802001349
36 2.90601087132241
37 2.94641518590441
38 2.9255756743732
39 2.93133586115596
40 2.92877479235045
41 2.9195270164932
42 2.90773119760083
43 2.90992288574343
44 2.91677765096917
45 2.91081769036215
46 2.90149466559025
47 2.91010076313061
48 2.92082197954301
49 2.9183763113891
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.42137232312266
1 1.50856132461296
2 1.55926820303673
3 1.43831215281433
4 1.49317689962414
5 1.4760598481951
6 1.15813033398889
7 1.10350837071785
8 1.00535938707117
9 1.01064264788121
10 0.96446034719902
11 0.88425757668412
12 0.847807951435132
13 0.82778363622588
14 0.714883969908679
15 0.324240549999809
16 0.111490638045997
17 0.0972749424308341
18 0.113321237289853
19 0.0337817916315092
20 0.102864877271068
21 0.0626273080651898
22 -0.00490923810355721
23 0.0147864566908824
24 -0.00520305842415924
25 -0.0780442579506986
26 -0.12163282139355
27 -0.135767363284828
28 -0.182205851205994
29 -0.161910427735832
30 -0.140662234530226
31 -0.177875915317701
32 -0.181814193658302
33 -0.155899585002617
34 -0.206396632608625
35 -0.179722610158674
36 -0.157359653376006
37 -0.171935494369667
38 -0.184098848794509
39 -0.164856183970618
40 -0.245031664807472
41 -0.216591911230065
42 -0.205619267432224
43 -0.16771456892886
44 -0.190875441219859
45 -0.203327808650396
46 -0.233943260909075
47 -0.274070682716108
48 -0.296368911219678
49 -0.344726775295086
};
\addplot [color2, opacity=0.2]
table {%
0 4.94700542859659
1 4.86004427130572
2 4.74579341920752
3 4.72241427995475
4 4.64829547325205
5 4.64432069581999
6 4.72027259536838
7 4.71984335486935
8 4.71744214016505
9 4.71410885513033
10 4.71132818943458
11 4.71171594682292
12 4.71275079754908
13 4.71411888100557
14 4.71308839159661
15 4.71073070883401
16 4.70810413712672
17 4.70907507908307
18 4.70751360822026
19 4.07629977162591
20 4.07467692745611
21 4.07598134009773
22 4.07707152203758
23 4.07499586304067
24 4.07563659349633
25 4.07759618623529
26 4.07776808906769
27 4.0811400950076
28 3.84716294418184
29 3.84985658534599
30 3.84973164420683
31 3.85062809786761
32 3.85160725891591
33 2.99738307586705
34 3.01687821774345
35 2.97721468710208
36 2.94132447295707
37 2.93902817016379
38 2.94885046859744
39 2.93816716412903
40 2.93617440267213
41 2.92530164588732
42 2.93511906699136
43 2.91866299374088
44 2.91645157122899
45 2.93653928499163
46 2.93738184086918
47 2.94530452414265
48 2.94158117129867
49 2.94009979076443
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.59522345391404
1 2.28651619232475
2 1.73052838334612
3 0.918682645543739
4 0.952816408925116
5 0.93796803393118
6 1.05749844573355
7 1.02379506737645
8 0.576961120032213
9 0.601326044107437
10 0.601996740199504
11 0.325972239341562
12 0.254623129775243
13 0.244583126663233
14 0.0775475894617798
15 -0.177079790118418
16 -0.204853104585733
17 -0.23297767933561
18 -0.231642979292222
19 -0.362553600735806
20 -0.387289269900562
21 -0.403680603658274
22 -0.411596953317069
23 -0.430606288871849
24 -0.402903734729444
25 -0.348859324930006
26 -0.390958516700975
27 -0.381795267037182
28 -0.405753737925611
29 -0.413332781008844
30 -0.429943811714469
31 -0.282493660633684
32 -0.194647197310368
33 -0.217309114142888
34 -0.190542386923141
35 -0.243941839292622
36 -0.248346522007178
37 -0.252337487891389
38 -0.223062316520118
39 -0.217631264053261
40 -0.271231312157829
41 -0.241101843452424
42 -0.244391286016035
43 -0.147848727857884
44 -0.210974304674847
45 -0.229448958071702
46 -0.231948424667864
47 -0.223086098920852
48 -0.234105225907645
49 -0.228733910611992
};
\addplot [color2, opacity=0.2]
table {%
0 4.80191836569751
1 4.78508666197755
2 4.90077516576597
3 4.89572202806206
4 4.89612545313252
5 4.89576642399466
6 4.82798275958869
7 4.8277200688065
8 4.82853621996833
9 4.82833835500956
10 4.82830007514063
11 4.83430706888508
12 4.83342305495498
13 4.83068368473468
14 4.83925909609612
15 4.83957532904705
16 4.84088617889421
17 4.84126140931729
18 4.79609523243419
19 4.79571133099638
20 3.20716999746043
21 3.21496376450324
22 3.21851143634171
23 3.2151186215475
24 3.22126079159879
25 3.21326233751545
26 3.21558631459826
27 3.21646099541133
28 3.19832843315232
29 3.1952418192635
30 3.20018876727286
31 3.20110201526102
32 2.9916712726337
33 2.99529615648041
34 2.99716052288239
35 2.99429926066586
36 3.02297292777504
37 3.0201238494701
38 3.01681772973522
39 3.01166112263986
40 3.04054257371414
41 2.95566467687275
42 2.96133003066432
43 2.92740395220636
44 2.93419386143226
45 2.92858694183203
46 2.92343407322414
47 2.93717889474876
48 2.94217102140737
49 2.93750511189232
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.63582513568563
1 1.43720015189891
2 1.43597340935272
3 1.32257908600093
4 1.35429901848767
5 1.26866123968587
6 1.22876201841102
7 1.1838716540414
8 1.12724337244665
9 0.983323958022712
10 0.983696635105548
11 1.0684051736956
12 0.657558091199063
13 0.636924963561772
14 0.61460681517091
15 0.631282714903406
16 0.353633069768425
17 0.337912642699516
18 0.350713215511388
19 0.349427689238402
20 0.339236842503959
21 0.368431919961018
22 -0.0485442107347903
23 -0.182981222775789
24 -0.166697282466139
25 -0.14194892466996
26 -0.350377914675164
27 -0.384587326151599
28 -0.394538354552028
29 -0.398553158641932
30 -0.400098196241633
31 -0.399106767522972
32 -0.418539686138573
33 -0.418349541079779
34 -0.36974213915532
35 -0.438140371965741
36 -0.434419542243241
37 -0.491853754083739
38 -0.431847323223463
39 -0.434201757382844
40 -0.428856810467161
41 -0.415817855676411
42 -0.421313420569876
43 -0.421391843446813
44 -0.459808390249681
45 -0.434121436952363
46 -0.454668803715342
47 -0.5020999559553
48 -0.497320324270079
49 -0.495661096708161
};
\addplot [color3, opacity=0.2]
table {%
0 4.90959713921148
1 5.01092002657814
2 5.10469681412504
3 5.10203115292644
4 5.10221519418447
5 5.14041647203663
6 3.86334903895746
7 3.52258090058654
8 3.52916566054536
9 3.52574406139248
10 3.37725826866278
11 3.37861495583599
12 3.37702946436385
13 3.36961486037278
14 3.36948020410892
15 3.36943690909604
16 3.07464695858957
17 3.07298657831976
18 2.97782671257383
19 2.96511972561659
20 2.87685875371118
21 2.8814009437694
22 2.87372330905236
23 2.88203701187253
24 2.87560717395006
25 2.88965384324297
26 2.91754144895281
27 2.9104000724618
28 2.91543117654246
29 2.91272133457816
30 2.94065404075156
31 2.95040492675226
32 2.93381835290517
33 2.94305324983616
34 2.95236373689622
35 2.95336974512237
36 2.92992730698884
37 2.92956743439222
38 2.92239390257264
39 2.93541851510553
40 2.92666347644652
41 2.93243727893795
42 2.93375091501095
43 2.93147397604434
44 2.92226515491808
45 2.91729376013153
46 2.92621146458828
47 2.92553697667193
48 2.910178385309
49 2.92043117872071
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.51106949346231
1 2.17731095858822
2 2.11625346790271
3 2.09387413960849
4 1.91716184159802
5 1.90182741087992
6 1.30972453556892
7 1.30393812189105
8 1.33469242250897
9 1.32905178160541
10 0.96018863267308
11 0.965698861998855
12 0.940191802119894
13 0.879723336472514
14 0.848198909515296
15 0.727970757300025
16 0.732639164682769
17 0.731505145094261
18 0.56501283675215
19 0.486550194777905
20 0.347832038360251
21 0.165347492874057
22 0.120848403071156
23 -0.0298952988458612
24 -0.0389180668094138
25 -0.0473843620042058
26 -0.0618828815442273
27 -0.0553363463791379
28 -0.0640979375550715
29 -0.0660937759302906
30 -0.0598961302639058
31 -0.238785644678302
32 -0.222517577223445
33 -0.206161789489435
34 -0.233558524107148
35 -0.245230507159793
36 -0.431248092558657
37 -0.445906088462535
38 -0.484479144956741
39 -0.489202097197176
40 -0.408643912841408
41 -0.453595825548082
42 -0.559163385223581
43 -0.648790132224175
44 -0.609725927121899
45 -0.539242911061187
46 -0.612193034612415
47 -0.542287344036701
48 -0.528236665029279
49 -0.541718531815995
};
\addplot [color3, opacity=0.2]
table {%
0 4.82458708673564
1 5.00964351919276
2 5.10196231738089
3 5.10437913647913
4 5.10417126985624
5 5.10542835101385
6 5.1130337508881
7 5.11294406596318
8 5.11294437420597
9 5.11010881926897
10 5.1103931439705
11 5.11162299189584
12 3.91842725568505
13 3.25797935311268
14 3.17050415337696
15 3.15867484598126
16 3.17217749534667
17 3.1073666463957
18 3.04934537473442
19 3.05287785286342
20 3.04614648393111
21 3.04188599094729
22 3.04206112375081
23 3.04206807386769
24 3.03949421745726
25 3.04601690851526
26 3.04922223215972
27 3.02654197318118
28 3.03872540676963
29 3.03018540495452
30 3.0148623168061
31 3.01624179815078
32 3.0158679537765
33 3.01381731202284
34 3.01452057737134
35 3.00811684449763
36 3.01079002756095
37 3.01372707433467
38 3.01745869924995
39 3.00516994530878
40 3.00145507488288
41 3.00390055989262
42 3.00168014605717
43 2.99434773493175
44 3.00048743536585
45 2.99020157841964
46 3.00579101082596
47 3.00411905727405
48 3.00313853641602
49 3.00175909854184
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.09820977174091
1 1.77813908853004
2 1.7706785720425
3 1.635082975288
4 1.37467364368874
5 1.20104417931169
6 1.27195976488091
7 0.91709270911269
8 0.922685273190735
9 0.690135456593821
10 0.757832362007256
11 0.75486667862546
12 0.571343811148164
13 0.410631860528958
14 0.387513239139315
15 0.347403704745849
16 0.346195766946263
17 0.235307679319896
18 -0.128775638272086
19 -0.192452529031411
20 -0.182580575874222
21 -0.200735424800436
22 -0.205028972069441
23 -0.409508444491227
24 -0.411778062782763
25 -0.405790933379279
26 -0.400161373370917
27 -0.396468538598899
28 -0.411646387750923
29 -0.415223749327498
30 -0.434245925341032
31 -0.494642250720489
32 -0.499722000971765
33 -0.494152640583422
34 -0.48352509718824
35 -0.503244362540185
36 -0.499377009028236
37 -0.465194422806846
38 -0.411387618699381
39 -0.449004643860963
40 -0.46175128313164
41 -0.458007238594626
42 -0.454628319588274
43 -0.455955640702247
44 -0.503274362360173
45 -0.461115271472624
46 -0.452825110169554
47 -0.483119781685795
48 -0.554229477436476
49 -0.560469268817935
};
\addplot [color3, opacity=0.2]
table {%
0 4.79569333683863
1 5.05045563409174
2 5.03524848281886
3 5.03250593930498
4 5.03279860945409
5 5.06761828982216
6 5.07444300515599
7 5.08360734568197
8 3.81433809197146
9 3.76049285868234
10 3.73918065423343
11 3.57494241153085
12 3.53220205935576
13 3.53060020351557
14 3.15240604050039
15 3.15081491438809
16 3.15087797185782
17 3.14868026374613
18 3.14216481010215
19 3.14245187840432
20 3.14570399472718
21 3.14718810580213
22 3.14189408479136
23 3.14502037514349
24 3.14358188335297
25 3.05102713338865
26 3.06197772991447
27 3.08123492523128
28 3.07576231719653
29 3.07325748840692
30 3.09173446268568
31 3.05212289928056
32 3.04894658477886
33 3.05197870399601
34 3.04217508247754
35 3.04192904885093
36 3.04325701742507
37 3.03950436191605
38 3.04278369828086
39 3.03083264411091
40 2.98632650388665
41 2.97496466042034
42 2.97469673236029
43 2.98150065503093
44 2.96524560450583
45 2.9712676250754
46 2.97805658959153
47 2.95695109416645
48 2.94857312625449
49 2.95738359549164
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.25911558521241
1 2.26032771620159
2 1.3693386748743
3 1.37373908088175
4 1.38864228367665
5 1.35681167669296
6 1.35390584376521
7 1.33270797263915
8 1.25645813798866
9 1.02361827074672
10 1.02933302962049
11 1.02203439538494
12 0.910443432666599
13 0.913589446219944
14 0.803194890414832
15 0.761222053284032
16 0.685177509876161
17 0.635514889042462
18 0.64638612730666
19 0.487842338970011
20 0.206889147447071
21 0.207329889870265
22 0.198063346885624
23 0.165251014889331
24 0.12160298462463
25 0.0834373586233886
26 0.175889814088743
27 0.142514358403
28 0.127879636658021
29 0.13109653177338
30 0.120904976301693
31 -0.0829607188348027
32 -0.0845915750200621
33 -0.0907973377202449
34 -0.186199461621058
35 -0.197270249600114
36 -0.23990852236452
37 -0.284003701688194
38 -0.254235607885754
39 -0.2804154876461
40 -0.193865992149688
41 -0.172289857029722
42 -0.171378830346168
43 -0.192206519424751
44 -0.210202920950687
45 -0.298411300347235
46 -0.344887241504223
47 -0.35474365369785
48 -0.418939852413746
49 -0.533168334270084
};
\addplot [color3, opacity=0.2]
table {%
0 4.79966327759694
1 4.94840678553539
2 5.1782918344005
3 5.17845912478454
4 5.1789218788555
5 5.17483893328887
6 5.17436420291938
7 5.1709775531925
8 5.17019302120539
9 5.2195815418542
10 5.2187090064236
11 4.23577690978717
12 3.39164106793198
13 3.06310642186845
14 3.03051108764228
15 3.04485736675359
16 3.04970559817678
17 3.0692372736979
18 3.06637203861483
19 3.0730267587819
20 3.08017656849681
21 3.07507686563779
22 3.06935286651381
23 3.07120168047016
24 2.95518421528858
25 2.94230947125322
26 2.93927038731066
27 2.9280044616876
28 2.93068625827865
29 2.91919849785811
30 2.92932479856472
31 2.9502372830321
32 2.9382667082075
33 2.92898652430523
34 2.92839138658283
35 2.92047416664322
36 2.90420186143923
37 2.91100383245831
38 2.90020572972296
39 2.91253174510839
40 2.9041694652666
41 2.89400934789223
42 2.9048791898927
43 2.89688703925301
44 2.90737449485201
45 2.90253511152867
46 2.89619822944395
47 2.90649812225964
48 2.91837700235086
49 2.90255555835607
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.64615491534531
1 1.60886252985373
2 1.35791990235081
3 1.36447276781952
4 1.16168383577779
5 1.16250789568892
6 1.06949905360098
7 1.02862695822604
8 0.786096140184628
9 0.893448849769051
10 0.719427849311456
11 0.720897606579041
12 0.789486645910314
13 0.615194921302995
14 0.647365953639159
15 0.520464149868858
16 0.43843705455946
17 0.473930882932083
18 0.478043018864749
19 0.478086475140904
20 0.368099882626544
21 0.386188167644091
22 0.319819127931408
23 0.137141083357819
24 0.135913672863065
25 0.142279082611228
26 0.126794035843179
27 0.000907646866202675
28 -0.0596622477606635
29 -0.0918698262889762
30 -0.0658528539801476
31 -0.0901575053435205
32 -0.206735164821173
33 -0.294189966599584
34 -0.294778074497882
35 -0.293233735791557
36 -0.294919637060772
37 -0.292916115837345
38 -0.319728567092767
39 -0.299316902123115
40 -0.323397953342974
41 -0.294466574602648
42 -0.294951816038071
43 -0.265449846083964
44 -0.331018507783864
45 -0.331225179820267
46 -0.380419648657518
47 -0.388879174384232
48 -0.339326143218559
49 -0.348210986011937
};
\addplot [color3, opacity=0.2]
table {%
0 4.8860121290935
1 5.02035869707979
2 5.0611043931636
3 5.02976574897749
4 5.0296032857701
5 5.08353911915893
6 3.56664018647456
7 3.510425921309
8 3.51373087881037
9 3.42962414443134
10 3.43418345940974
11 3.43469087368747
12 3.43481133720118
13 3.42369925830769
14 3.42182493145323
15 3.42319423891997
16 3.42007467177179
17 3.39503905530761
18 3.39568988088371
19 3.3816688796278
20 3.01088731586937
21 3.01166357522718
22 3.00927639148944
23 3.01184111587761
24 3.00918161892557
25 2.91956861787713
26 2.93950593070006
27 2.9427192594963
28 2.94159173014959
29 2.93050938585927
30 2.92040399873251
31 2.92492973659697
32 2.91718380461673
33 2.92426991467414
34 2.91519136460857
35 2.92432120798
36 2.89730206798418
37 2.90336553344775
38 2.90646742725228
39 2.91611552939586
40 2.91953074250998
41 2.92052522908931
42 2.92497966808262
43 2.91749690477977
44 2.92967324623993
45 2.93113585491857
46 2.9310416762976
47 2.92893168716693
48 2.92255919451271
49 2.92913426426739
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.40958946788922
1 2.07765342899618
2 2.23613006724729
3 2.05810249725656
4 2.01512616168052
5 2.02390025262675
6 1.87711408721501
7 1.8985187513538
8 1.86386200039339
9 0.77677382606734
10 0.772004501483243
11 0.528836663599392
12 0.528732680335188
13 0.528977174705772
14 0.518436820412611
15 0.464123400295072
16 0.450592864851318
17 0.258401059407062
18 0.0201472362138772
19 -0.273489630642438
20 -0.235648128423982
21 -0.618551797168795
22 -0.617244147124089
23 -0.632622263322868
24 -0.636024644638564
25 -0.683453898327318
26 -0.660961102811628
27 -0.654583106098703
28 -0.672199341307246
29 -0.668613490879764
30 -0.669853041597111
31 -0.666134302827578
32 -0.664301817851938
33 -0.694274354318549
34 -0.691458740087095
35 -0.725745293088178
36 -0.719973982384225
37 -0.692601309081603
38 -0.694723993943503
39 -0.686719255492839
40 -0.641273252467393
41 -0.641533107028486
42 -0.642919673440006
43 -0.639732068069689
44 -0.527134701239778
45 -0.527029738395754
46 -0.53444418803532
47 -0.519179238600906
48 -0.605980629592566
49 -0.664135245580866
};
\addplot [color3, opacity=0.2]
table {%
0 4.8104887682729
1 5.02199317187478
2 5.02689272463643
3 4.93791615725887
4 4.93597197524368
5 4.9865431673209
6 4.26097540844749
7 4.2594159692483
8 4.25986039290933
9 4.25080366542185
10 4.25102803811146
11 4.24910271929977
12 4.24561321327725
13 4.248304138611
14 4.2566996389407
15 4.26628040740381
16 4.26218825351871
17 4.26162164001598
18 4.26219061432974
19 4.26114992422736
20 4.2616379254618
21 4.26224653131184
22 4.26137312752073
23 4.25943596695237
24 4.26105740111366
25 3.05688261495867
26 3.02838228068223
27 3.04852580840283
28 3.02419648978692
29 3.01877991197912
30 3.00949368265027
31 3.01479614832323
32 3.00654343817185
33 3.02216417677109
34 3.01359188316782
35 3.02465596325855
36 3.03042612380986
37 3.03092426048074
38 3.03325837755731
39 3.02789490688162
40 3.02695939916642
41 3.02655719878138
42 3.0131722576231
43 3.01401151796587
44 3.01532620309787
45 3.01208075868565
46 2.99741448969677
47 2.99572297464201
48 3.00203539878907
49 2.95204647213476
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 1.85654072393161
1 1.86470245553508
2 1.89793518153797
3 1.77112115300506
4 1.39727170336308
5 1.37088964661773
6 1.32788966476604
7 1.23836030838688
8 1.26221916282305
9 1.14774670085695
10 0.85225228756409
11 0.865106336429614
12 0.768032767413664
13 0.963128134215195
14 0.94153843269478
15 0.766094699325938
16 0.712190188996046
17 0.538486787065058
18 0.465838244957426
19 0.27282551998062
20 0.262893260197896
21 0.304502108759321
22 0.298140240368009
23 0.19324057207959
24 0.175157661410075
25 -0.01643211064009
26 -0.0270355006971476
27 -0.00761490125560153
28 -0.0367434012855758
29 -0.121419914549968
30 -0.107383035755837
31 -0.0892002833267897
32 -0.117386925623651
33 -0.0943529621286775
34 -0.0613741643967578
35 -0.214891071986464
36 -0.234363892454236
37 -0.235368020961053
38 -0.235587469613895
39 -0.252678481026776
40 -0.268937139439133
41 -0.255872431448301
42 -0.235128170296031
43 -0.2143787106899
44 -0.223803394940158
45 -0.227853439254715
46 -0.221629416638189
47 -0.185923343916223
48 -0.208316822231024
49 -0.259463885697675
};
\addplot [color3, opacity=0.2]
table {%
0 4.86341917534052
1 5.01871068854865
2 5.12886569929663
3 5.1291180488568
4 5.127937034503
5 5.13621802204933
6 5.13886095465282
7 5.14142357662849
8 5.14163397715769
9 5.14479224714428
10 5.14527653949632
11 4.27692202863505
12 4.24830816266605
13 4.23372419351344
14 4.23980456437007
15 3.18591412860656
16 3.0183121551155
17 3.0082946570119
18 3.0100178279232
19 3.00602728238753
20 3.00678267418312
21 3.00509662869088
22 3.001191040333
23 3.0025451225136
24 3.00320832890755
25 3.00388521943403
26 3.00978257774255
27 3.00978643074002
28 3.0063957808916
29 3.00082607879331
30 3.01812547106225
31 3.0264884748494
32 3.01665928104448
33 3.01574107374716
34 3.02230840169735
35 3.03299015087611
36 3.02253973863364
37 2.95707127759924
38 2.95439792246693
39 2.96491739926348
40 2.96737296527325
41 2.96373768832752
42 2.96288280840507
43 2.95449851232471
44 2.95273496540924
45 2.94365717875588
46 2.95023772491945
47 2.95105984754765
48 2.94693304423314
49 2.96176551187615
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.32832150510317
1 1.8190006016147
2 1.78660030172994
3 1.76562541314332
4 1.63894272257058
5 1.57957877182513
6 1.48164993183696
7 1.46585535134608
8 1.26917855796971
9 1.27041773879469
10 1.28377331580253
11 1.19949924274393
12 1.19606301215975
13 1.04512300112764
14 0.193514824032648
15 0.180162939530129
16 -0.0687646050416743
17 -0.0971191383196183
18 -0.103907464100022
19 -0.104662304232063
20 -0.131094009574704
21 -0.136623854334411
22 -0.154730883142044
23 -0.151080693366938
24 -0.148522160861339
25 -0.254291401029743
26 -0.258382084941759
27 -0.25417766587509
28 -0.255789212439024
29 -0.22656898813135
30 -0.243636929346044
31 -0.319066151936697
32 -0.328172012925302
33 -0.332755117935226
34 -0.329322732692533
35 -0.332060036697264
36 -0.331592977282613
37 -0.358264031500742
38 -0.384349863761616
39 -0.380414118271466
40 -0.384971457373959
41 -0.357120582865197
42 -0.343945347732384
43 -0.359529359633192
44 -0.362286374446262
45 -0.358049570296989
46 -0.353402754990026
47 -0.362087910851871
48 -0.357014752388623
49 -0.363053579171978
};
\addplot [color3, opacity=0.2]
table {%
0 4.91006266211604
1 5.06988637873733
2 5.04095679811286
3 5.01225486032514
4 5.01485204798807
5 5.02211819847121
6 3.60047561852282
7 3.60434814731572
8 3.59472946150834
9 3.5973337177504
10 3.59275323042896
11 3.5934429806687
12 3.59499282812402
13 3.58975439679494
14 3.60103718951673
15 3.60973733065017
16 3.60702833082367
17 3.6079779175727
18 3.60444246781122
19 3.60708720326335
20 3.60627561312135
21 3.61210821070649
22 3.6082630113858
23 3.60627432619199
24 3.11255738925803
25 3.10588795804857
26 3.10869969397991
27 3.09507426331403
28 3.08833016393129
29 3.0854657617455
30 2.93087397536674
31 2.93082130690867
32 2.93382283503366
33 2.92659735520896
34 2.92565585023118
35 2.92137021090352
36 2.92032896489387
37 2.92512080414452
38 2.92392246809603
39 2.92077763776493
40 2.93277999001074
41 2.94463660464567
42 2.95578332336085
43 2.94286979630909
44 2.94102958554819
45 2.9402538950364
46 2.94277430455185
47 2.94396834998025
48 2.9342608513705
49 2.93926727769773
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.50259803861586
1 2.35935321057827
2 1.67663570335983
3 1.30559212843551
4 1.32681125409155
5 1.39360749348042
6 1.33033047703567
7 1.19417881207781
8 1.24308887716044
9 1.27229431304884
10 0.961181473570209
11 0.94139853570071
12 0.860781842730991
13 0.75842474712576
14 0.513958047212716
15 0.551588705064236
16 0.437966205876264
17 0.191578763262901
18 0.19157675356185
19 0.149499880889688
20 0.00535618351772553
21 0.0528343324904979
22 0.0275074381019756
23 -0.0310747274695836
24 -0.0286064012629474
25 -0.0118303376132777
26 -0.00861585313102642
27 -0.0408538496066352
28 -0.0184254902415178
29 -0.0264823286448317
30 -0.00354166291391318
31 -0.0253294428602588
32 -0.0421501341963962
33 -0.128168156803412
34 -0.140384444058832
35 -0.147969833823501
36 -0.190219506213923
37 -0.196501015845063
38 -0.19438241341213
39 -0.189972386885861
40 -0.19011202641027
41 -0.268803889347073
42 -0.228174100698285
43 -0.294162741859403
44 -0.265792405065129
45 -0.26278243371677
46 -0.265348391504856
47 -0.257408202280786
48 -0.256894420846604
49 -0.295357071543562
};
\addplot [color3, opacity=0.2]
table {%
0 4.92913041203441
1 5.05023244625746
2 5.07771348300459
3 5.04879035565146
4 5.0432333651408
5 5.0431462112672
6 3.60968399959278
7 3.60889160713198
8 3.62572700429335
9 3.62329932194727
10 3.63284295704017
11 3.62936120372419
12 3.62822233963077
13 3.61118419247357
14 3.6066269092422
15 3.60640134414687
16 3.60618052481728
17 3.60818265097143
18 3.60900147118392
19 3.60569935307647
20 3.60678959021202
21 3.60598689068673
22 3.6059145354789
23 3.58814179080681
24 3.04626043374479
25 3.01175985814832
26 3.02197897816411
27 3.00416673684109
28 3.01842825491142
29 3.02565540860614
30 3.02161063290783
31 3.01055782743206
32 3.01145695313409
33 3.01129742826473
34 3.03505857448495
35 3.02256922577925
36 3.00319230011447
37 2.98351883770976
38 2.98287021730793
39 2.97630118595656
40 2.98102218579801
41 2.9777502737843
42 2.97198625961775
43 2.96863986767283
44 2.98144788358152
45 2.97423175255183
46 2.93534043619951
47 2.94597084034525
48 2.93149089595514
49 2.93559705967257
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.73702669034405
1 1.74973738228939
2 1.28228611223553
3 1.30858775961738
4 1.24545404572835
5 1.15509877197816
6 1.14819074668418
7 1.09826328942758
8 1.05027524076998
9 1.03281211584968
10 1.07262340266291
11 0.748756566066554
12 0.689683984239621
13 0.632547640075758
14 0.632537935822314
15 0.79510074131081
16 0.595360825763491
17 0.529208456961363
18 0.359472578257511
19 0.312316793547414
20 0.138184651315287
21 -0.0085180532203579
22 -0.064138347014211
23 -0.0635061800377158
24 -0.125107028510378
25 -0.138621503864935
26 -0.00035359207188185
27 -0.0388473593643191
28 -0.117463373625937
29 -0.0846545145854338
30 -0.084776710509157
31 -0.0671127607024768
32 -0.0787192083853559
33 -0.0703818404844827
34 -0.0562298656754779
35 -0.291357499068311
36 -0.270482115537125
37 -0.270617904231442
38 -0.271126227925517
39 -0.260003365602587
40 -0.263805822332145
41 -0.264869540095071
42 -0.262408060610733
43 -0.419796273047755
44 -0.450442909948134
45 -0.448879786048794
46 -0.450324438990813
47 -0.449061139802304
48 -0.448564512209361
49 -0.446029062633242
};
\addplot [color3, opacity=0.2]
table {%
0 4.79853527476778
1 5.04865120231752
2 5.04912862389919
3 5.04837198729132
4 5.04695767261258
5 5.10370022716509
6 4.17766952845442
7 3.76831180510944
8 3.38474022153304
9 3.38321685940356
10 3.38198664966112
11 3.38267067882402
12 3.38518607811883
13 3.37821801206098
14 3.37542390057578
15 2.9153684638263
16 2.91514996872032
17 2.91273247673126
18 2.91362622297736
19 2.91617257270331
20 2.91420526840046
21 2.87663926957415
22 2.86484347005855
23 2.88097476012018
24 2.86834774053229
25 2.88273377739104
26 2.86695564965196
27 2.86562635145425
28 2.87252832458106
29 2.89295009118811
30 2.88368306539305
31 2.90676313243266
32 2.91834869794829
33 2.91614561588687
34 2.90899417163673
35 2.89070391883948
36 2.90444711871777
37 2.91316471451599
38 2.89296955928559
39 2.90873401447705
40 2.90103693819555
41 2.89386368757481
42 2.90696951511082
43 2.89852454568246
44 2.90226598220404
45 2.90790557813094
46 2.8991304171575
47 2.89655387949551
48 2.89783131796761
49 2.89896287534597
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.31971436947712
1 1.68001484539153
2 1.6490869427982
3 1.56980860541591
4 1.4507623989922
5 1.42673149911648
6 1.16018036559289
7 1.163992576707
8 1.17084489039544
9 1.08910239520176
10 1.06346187803841
11 0.871514614446147
12 0.886604945079023
13 0.682511352955957
14 0.662292683412475
15 0.607721972118071
16 0.599588114254261
17 0.60313986949738
18 0.407341996874407
19 0.401911055465746
20 0.249921934356456
21 0.280741015106198
22 0.276626652034131
23 -0.00835209117121677
24 -0.00524795821173752
25 -0.000976758137591083
26 -0.403286220546242
27 -0.382496533904984
28 -0.406518101861708
29 -0.397537157350447
30 -0.396525332593226
31 -0.393424925405321
32 -0.399139730845031
33 -0.334299723027959
34 -0.338815632637668
35 -0.326591050073401
36 -0.403384935901816
37 -0.39985507550599
38 -0.401133865027844
39 -0.369693133076365
40 -0.399631546317755
41 -0.391865984671443
42 -0.408440094665819
43 -0.389456109577207
44 -0.357372676326658
45 -0.348988023689986
46 -0.399005287194102
47 -0.42487758780253
48 -0.407154690027271
49 -0.433767553866473
};
\addplot [color3, opacity=0.2]
table {%
0 4.91083170800568
1 5.04041782541071
2 5.03461708810035
3 4.99996133028545
4 4.99927640207125
5 5.05032320709898
6 3.73844832686111
7 3.44069234057039
8 3.37290644114724
9 3.37291764413744
10 3.37289646119176
11 3.31131482930471
12 3.30983645886814
13 3.30605597234728
14 3.2082742940039
15 3.20494893094042
16 3.20937454693904
17 3.23740015120576
18 3.23823269295675
19 3.23786437272474
20 3.23525121354838
21 3.23843597654083
22 3.23383443373504
23 3.23806595999688
24 3.22320268096097
25 3.03634840357302
26 3.01926821562663
27 3.0472598139181
28 3.06299080029149
29 3.05770344788945
30 3.05055529515187
31 3.05062038018048
32 2.98426586226747
33 2.98533885884726
34 2.98418475791198
35 2.98953905789599
36 2.99512161045538
37 3.00348369804723
38 2.99744617450764
39 3.01363654586141
40 3.00552295389079
41 3.01894222368086
42 3.01874544385609
43 3.01202944855713
44 2.99364622502484
45 2.99716392432857
46 2.99508975466568
47 2.99165871941397
48 2.99168744905407
49 3.00536400929887
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 2.47896240723015
1 1.3438034105482
2 1.38415960257107
3 1.22451258176471
4 1.19539991159116
5 1.28192649714218
6 1.1478805161837
7 1.13315921258515
8 1.11312397813909
9 1.09563660263293
10 0.921899809347633
11 0.532826914255073
12 0.552619423850413
13 0.544901946406834
14 0.47347116300553
15 0.278952640042064
16 0.0747994367132679
17 0.32911306696587
18 0.302509238035266
19 0.275289505905
20 0.226888341688698
21 0.227734157493647
22 0.215453527401326
23 0.20525796998129
24 -0.146707622412432
25 -0.158612218060659
26 -0.178325704371913
27 -0.209165140131304
28 -0.136325709683102
29 -0.122849626537396
30 -0.13314653411944
31 -0.119398115670975
32 -0.102449925432786
33 -0.216201143544719
34 -0.216951460730082
35 -0.227796041875971
36 -0.224337290071263
37 -0.320225614958185
38 -0.328028845561253
39 -0.329470146775199
40 -0.291305417835881
41 -0.352445480078015
42 -0.343911160367956
43 -0.39607372249371
44 -0.391618347477768
45 -0.3750638257779
46 -0.37980053336276
47 -0.403020173828551
48 -0.409349036943488
49 -0.405134694421674
};
\addplot [color3, opacity=0.2]
table {%
0 4.80817349437513
1 5.0053350612644
2 5.03136972771616
3 5.02842359533996
4 5.02751416063631
5 5.06590777544542
6 5.07031824743937
7 5.06903046895031
8 4.28507288904989
9 4.28816533863825
10 4.279430510743
11 4.27342995278237
12 4.21840901603336
13 4.23092277077007
14 4.2265124309164
15 4.2267614522141
16 4.22565416210893
17 4.2283099371692
18 4.2285190846723
19 4.22970478075632
20 4.23238524212462
21 4.23522624881669
22 4.22784388127133
23 4.22712104130641
24 4.24046698031477
25 4.23930472470212
26 4.23940095729217
27 3.04816755575685
28 3.04976927711111
29 3.05316419603674
30 3.04199486462733
31 3.05245208346416
32 3.04556801953131
33 3.04959906814997
34 3.04534787302686
35 3.05151285304401
36 3.04745164126885
37 3.03892389666938
38 3.0456682189195
39 3.0422282598147
40 3.0436214000256
41 3.0496254401324
42 3.03663178112159
43 3.05024547578273
44 3.05254476998976
45 3.04305266047167
46 3.04663988009555
47 3.03690666833087
48 3.04529328046666
49 3.01695506467979
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 1.92127030907826
1 1.92791703661459
2 1.95175539135549
3 1.8518779708475
4 1.75764568457567
5 1.74145689048554
6 1.67946261044263
7 1.51261388088997
8 1.51934254258447
9 1.44575814452453
10 1.34635469572286
11 1.39291340668007
12 0.684590905860934
13 0.598557014443368
14 0.5514698015043
15 0.512024651910411
16 0.393999797567738
17 0.233767849845969
18 -0.0398909609649886
19 -0.0310689046911129
20 -0.0667314149818471
21 -0.208631838397385
22 -0.236536202850938
23 -0.233780390712161
24 -0.170064782310402
25 -0.088360549606896
26 -0.0942404458919959
27 -0.0515108640351078
28 -0.130792604826807
29 -0.144346839556041
30 -0.141944543931041
31 -0.152529891502829
32 -0.144597938108319
33 -0.149132206613194
34 -0.122166173980856
35 -0.14308070346359
36 -0.163713493100283
37 -0.19488315122375
38 -0.150327668831162
39 -0.201815057484241
40 -0.284192366486661
41 -0.270233713374838
42 -0.285185340129734
43 -0.276652227179985
44 -0.299743882389272
45 -0.215550068409539
46 -0.205482874587194
47 -0.224331560276648
48 -0.251390193220283
49 -0.238536349881424
};
\addplot [color3, line width=1pt]
table {%
0 4.85512401870921
1 5.02503217412315
2 5.07360954136094
3 5.05625265848469
4 5.05555949578993
5 5.08296961588707
6 4.57746068343226
7 4.53607104427597
8 4.31988238983078
9 4.32355839052585
10 4.31696911349608
11 4.03105844392299
12 3.75579895417195
13 3.68649561959145
14 3.65391705337088
15 3.52751397235132
16 3.49972652371118
17 3.49665576820071
18 3.48806469096372
19 3.48679353063763
20 3.45959457342926
21 3.45886946416235
22 3.45480620572639
23 3.45434245446122
24 3.36729652365566
25 3.18420561319673
26 3.18521415105237
27 3.00300888031498
28 3.00429226663221
29 3.0021477167758
30 2.98965528480123
31 2.99187569128124
32 2.98202521365419
33 2.98362944928838
34 2.98359593792396
35 2.98325310649304
36 2.97735671711425
37 2.97209337314223
38 2.96988951660107
39 2.97242377475759
40 2.96745807309127
41 2.96796109442593
42 2.96807273538315
43 2.96463166293227
44 2.96465796962294
45 2.96180031352156
46 2.95963616744768
47 2.95781132302494
48 2.95532160500685
49 2.95247489442271
};
\addplot [color3, dashed, line width=1pt]
table {%
0 2.3711943535436
1 1.92597167353571
2 1.75182086263815
3 1.65240995233087
4 1.52730921482374
5 1.50668467358776
6 1.37385879151428
7 1.30783767114725
8 1.26987615886907
9 1.11163414608177
10 0.996616616609762
11 0.908880326404975
12 0.799154164398191
13 0.732455280852497
14 0.617148356484739
15 0.560884929247501
16 0.475978664661148
17 0.413388950013451
18 0.296139367041835
19 0.221627134290749
20 0.119222426897376
21 0.0726293760353408
22 0.0485235687101969
23 -0.0439271266036477
24 -0.0835518324830032
25 -0.109935558429501
26 -0.123524620432435
27 -0.140638449662771
28 -0.161086329074941
29 -0.16659248570031
30 -0.164581789056034
31 -0.210974598954269
32 -0.224670620216236
33 -0.243869171864215
34 -0.248378122849402
35 -0.292583053455847
36 -0.322803827990625
37 -0.337761059366445
38 -0.334656401791881
39 -0.340471101348985
40 -0.335597183377637
41 -0.34149060765129
42 -0.343738861956969
43 -0.369611280467635
44 -0.370709344923931
45 -0.360797560702061
46 -0.376760423907365
47 -0.376939910121192
48 -0.391717537876543
49 -0.416238534960211
};
\addplot [color0, line width=1pt]
table {%
	0 4.81514500492163
	1 4.79033785130091
	2 4.78471181043448
	3 4.78491310847905
	4 4.78084874394362
	5 4.78129011653998
	6 4.78759826936732
	7 4.79106410077224
	8 4.78337423594926
	9 4.78441395930141
	10 4.78298431452051
	11 4.7797733583197
	12 4.78477842246645
	13 4.78410296195096
	14 4.78554344058286
	15 4.78606898344054
	16 4.7866539856001
	17 4.78789544430045
	18 4.78638503937283
	19 4.7878593782537
	20 4.78987571667347
	21 4.79340557740917
	22 4.79576606896558
	23 4.79551291656034
	24 4.79546117017427
	25 4.79942664980214
	26 4.79844495365763
	27 4.80398265305287
	28 4.80297523335227
	29 4.80250920044615
	30 4.80269533270006
	31 4.8010042000133
	32 4.80211186603489
	33 4.80366088363513
	34 4.80415232602774
	35 4.80360383255341
	36 4.80618109861191
	37 4.80784647214371
	38 4.80788083186705
	39 4.80793011695386
	40 4.80916875080192
	41 4.81412926407513
	42 4.81467423419146
	43 4.81346737387678
	44 4.81306564584288
	45 4.8141235992356
	46 4.8139274061965
	47 4.81521105717642
	48 4.81430544053075
	49 4.80718619837675
};
\addplot [color0, dashed, line width=1pt]
table {%
	0 2.39454206033054
	1 2.06046858002679
	2 1.79510279055831
	3 1.75306885848504
	4 1.72982334995666
	5 1.68741448939039
	6 1.67218877286911
	7 1.59354422335349
	8 1.53297778316028
	9 1.53080297527944
	10 1.48660250272035
	11 1.31208144957289
	12 1.33237893195334
	13 1.33311836379901
	14 1.27237387301544
	15 1.27876748955582
	16 1.29090607843364
	17 1.28304660280528
	18 1.26733813972586
	19 1.28572043412788
	20 1.24209304657995
	21 1.23936395678838
	22 1.23175902611157
	23 1.22143318142575
	24 1.21768507365139
	25 1.22251132086109
	26 1.22470659983561
	27 1.20482940487499
	28 1.19613477151667
	29 1.1926075542662
	30 1.19541655662364
	31 1.19098044311007
	32 1.18992830023071
	33 1.18947326153547
	34 1.18341413101813
	35 1.18367155941679
	36 1.18532926184664
	37 1.19157515050423
	38 1.18364188284287
	39 1.18420506935343
	40 1.17876590454424
	41 1.18417392832516
	42 1.18066383711906
	43 1.17348898913184
	44 1.16357543595293
	45 1.16793477231976
	46 1.1646308948432
	47 1.15600080661314
	48 1.1551405262257
	49 1.13372743067398
};
\addplot [color1, line width=1pt]
table {%
	0 4.81897237493969
	1 4.81813695483388
	2 4.80472595756513
	3 4.79668651701621
	4 4.79664732561728
	5 4.79143684632859
	6 4.82851238947151
	7 4.83196812839016
	8 4.85095802400602
	9 4.8521860129149
	10 4.88117293760321
	11 4.8824477321872
	12 4.88366483580344
	13 4.87206844798074
	14 4.87286855595188
	15 4.89425046387685
	16 4.90223323281819
	17 4.91835931227804
	18 4.91802509420599
	19 4.91731961684779
	20 4.91861483218492
	21 4.91899720544338
	22 4.88706884860971
	23 4.87540473386302
	24 4.87550528317568
	25 4.88498722848117
	26 4.82005247333406
	27 4.8405078846946
	28 4.85587980089586
	29 4.85617044654019
	30 4.85663147830315
	31 4.83625973138989
	32 4.81774355657858
	33 4.81794590004332
	34 4.81928241250273
	35 4.83942448997751
	36 4.86782030004835
	37 4.89190257100803
	38 4.89175030862141
	39 4.79826689687543
	40 4.79689971821603
	41 4.79674653082491
	42 4.8008383527048
	43 4.794839746527
	44 4.79505143430494
	45 4.75419718505057
	46 4.65150536523153
	47 4.64925351628704
	48 4.51628408088897
	49 4.51743148332028
};
\addplot [color1, dashed, line width=1pt]
table {%
	0 2.36200542412667
	1 2.26650595911413
	2 1.99056406406266
	3 1.80415244468239
	4 1.52609324615298
	5 1.42271946519259
	6 1.41475546977735
	7 1.34557275820878
	8 1.19714349354818
	9 1.1634995605261
	10 1.1055965510765
	11 1.03539103128769
	12 1.01905512871916
	13 0.950254799371398
	14 0.922777911838016
	15 0.851600289051284
	16 0.830296537239527
	17 0.753739737264369
	18 0.73194970221745
	19 0.735663555772012
	20 0.654586034051807
	21 0.636116803728771
	22 0.633407007226561
	23 0.626430712684729
	24 0.614560450943961
	25 0.589139908631408
	26 0.545513199590692
	27 0.486709096044407
	28 0.437774005900404
	29 0.43187778043504
	30 0.405279972701602
	31 0.402866444636199
	32 0.378391320130246
	33 0.362733513961673
	34 0.365919085749472
	35 0.318238469349325
	36 0.303602027461937
	37 0.259254176739963
	38 0.220176345523822
	39 0.204311392131238
	40 0.204110951571852
	41 0.217505350044739
	42 0.227259698324959
	43 0.223128911840865
	44 0.167922617674513
	45 0.148800805962302
	46 0.125113954702498
	47 0.118848753322537
	48 0.112191163893934
	49 0.0890614328082355
};
\addplot [color2, line width=1pt]
table {%
	0 4.82771142365942
	1 4.95106398149562
	2 4.97451358972371
	3 4.99137521142091
	4 5.03747666149295
	5 5.01360355390284
	6 4.93047209963487
	7 4.93222773606785
	8 4.92239753162345
	9 4.90017723114436
	10 4.89705524107575
	11 4.74535813492429
	12 4.64921132369176
	13 4.52477951958374
	14 4.50775167903303
	15 4.28507586751928
	16 4.16524235486076
	17 4.16660634809277
	18 4.1501536707331
	19 4.06232334437402
	20 3.67012272547761
	21 3.66476451784589
	22 3.62570012449959
	23 3.60022266534195
	24 3.55048277860208
	25 3.5437390471788
	26 3.26884229474789
	27 3.26776575035953
	28 3.1883260352262
	29 3.18849688794068
	30 3.15506203368748
	31 3.10016261488178
	32 3.08499216857379
	33 2.97881766337885
	34 2.97410029250433
	35 2.9721592134073
	36 2.96261117161521
	37 2.96202440596474
	38 2.95611558743339
	39 2.95810564034146
	40 2.9589640288596
	41 2.94421541050085
	42 2.92186785348617
	43 2.91708174494439
	44 2.92314554809075
	45 2.92407453869511
	46 2.92310349114337
	47 2.92819803236856
	48 2.9246092611923
	49 2.9235068255754
};
\addplot [color2, dashed, line width=1pt]
table {%
	0 2.42980688848045
	1 1.9456374067871
	2 1.74814767590696
	3 1.63285461164689
	4 1.42263184371611
	5 1.30087681136448
	6 1.24945689628793
	7 1.21252348657073
	8 1.06068154876448
	9 1.00896354960089
	10 0.875476469080217
	11 0.785570917538765
	12 0.718528688890709
	13 0.669357463774362
	14 0.604022546985997
	15 0.48551466913854
	16 0.289527900590341
	17 0.191860976330042
	18 0.177114155238198
	19 0.173565661061932
	20 0.15457203016449
	21 0.118004637011288
	22 0.0760820779691622
	23 0.0313811452670909
	24 -0.0349287218272933
	25 -0.0798084688162371
	26 -0.101415503005516
	27 -0.147578013155752
	28 -0.151833769411152
	29 -0.157850342588414
	30 -0.162789235452409
	31 -0.168386468499626
	32 -0.163134135847042
	33 -0.186030831296042
	34 -0.2069153343131
	35 -0.218704025629429
	36 -0.232421993297399
	37 -0.242367267269679
	38 -0.259946306757848
	39 -0.248728805834778
	40 -0.263347031404445
	41 -0.270538142450495
	42 -0.247583208648518
	43 -0.251223063694251
	44 -0.245490068838717
	45 -0.265115530012341
	46 -0.301274355346503
	47 -0.303616763999199
	48 -0.311478573128894
	49 -0.333804753731979
};
\addplot [color3, dashed, line width=1pt]
table {%
	2 -1.11
	10 -1.11
};
\addplot [color2, dashed, line width=1pt]
table {%
	2 -1.02
	10 -1.02
};
\addplot [color1, dashed, line width=1pt]
table {%
	2 -0.94
	10 -0.94
};
\addplot [color0, dashed, line width=1pt]
table {%
	2 -0.85
	10 -0.85
};
\addplot [color3, line width=1pt]
table {%
	2 -0.66
	10 -0.66
};
\addplot [color2, line width=1pt]
table {%
	2 -0.57
	10 -0.57
};
\addplot [color1, line width=1pt]
table {%
	2 -0.49
	10 -0.49
};
\addplot [color0, line width=1pt]
table {%
	2 -0.40
	10 -0.40
};
\node[text=black,anchor=center,rotate=-0]%,fill=white,fill opacity=0.7,text opacity=1] 
at (axis cs:18,-0.65) {$\text{max}_{i \in \mathcal{I}'_1}$};

\node[text=black,anchor=center,rotate=-0]
at (axis cs:20,-1.1) {$\text{median}_{i \in \mathcal{I}'_1}$};
\end{axis}

\end{tikzpicture}

==> plots/exp1-mmds.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color3}{RGB}{163, 141, 28}
%\definecolor{color3}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color4}{rgb}{0.0,0.0,0.0}

\begin{axis}[
ylabel={$\log(\text{MMD}[\mathbb{P}_X^{\doop(i)}||\widehat{\mathbb{P}}_X^{\doop(i)}])$},
xlabel={Iterations},
xmin=0, xmax=50,
ymin=-5, ymax=1.0,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 0.511611647640466
1 0.510178319329572
2 0.506980145322779
3 0.505075470397702
4 0.505733033264075
5 0.512617993286795
6 0.508671363766833
7 0.512152192647157
8 0.511677426916361
9 0.506231993683064
10 0.510595128698393
11 0.513254959749039
12 0.511544013817331
13 0.511123020698459
14 0.511940789111433
15 0.515384569572454
16 0.504149410723575
17 0.511318118461656
18 0.507241693101662
19 0.507476298643266
20 0.513387255002494
21 0.51158756767939
22 0.510319661096366
23 0.507848398198057
24 0.509593756801112
25 0.508762520436844
26 0.508575773260037
27 0.505445847046012
28 0.508547251833023
29 0.50910748598973
30 0.507875690093508
31 0.506811633158398
32 0.512066701221995
33 0.509030984434885
34 0.504282111459356
35 0.514422841891627
36 0.507193376709686
37 0.513284729461213
38 0.512846100464951
39 0.510745929471565
40 0.503344024286911
41 0.505755040083405
42 0.503747090188173
43 0.505442806349422
44 0.505171577523543
45 0.506002078623177
46 0.509416894528848
47 0.508372386322326
48 0.509395641970508
49 0.51095343338092
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.236975085401819
1 -0.732431654987559
2 -1.5923278610124
3 -1.41321252780505
4 -1.36111585937204
5 -1.38277959852108
6 -1.41617741749434
7 -1.58926267992233
8 -1.59339825161269
9 -1.61642410342532
10 -2.60329718104951
11 -2.50514658708207
12 -2.46945468874458
13 -2.39499837524978
14 -2.39987669192218
15 -2.40292616214608
16 -2.07359978119826
17 -2.0889184123743
18 -2.01900068573572
19 -2.12867259729718
20 -2.0374923255861
21 -2.09293090901814
22 -2.07537681523439
23 -2.22421248432031
24 -2.07846677701894
25 -2.41572205676954
26 -2.35261346357692
27 -2.32806652473584
28 -2.19475327599615
29 -2.43516358054924
30 -2.45626355758653
31 -2.55927277442605
32 -2.50358569889538
33 -2.51759723342558
34 -2.59706257045791
35 -2.52194555113607
36 -2.48563628980739
37 -2.41115155284686
38 -2.44817786217988
39 -2.49960432472698
40 -2.45666073911789
41 -2.37014689140929
42 -2.41461816035037
43 -2.35628348688121
44 -2.32812965420851
45 -2.36132651309591
46 -2.42565721447184
47 -2.37420967244215
48 -2.49187185152926
49 -2.39373851529281
};
\addplot [color0, opacity=0.2]
table {%
0 0.51000483220646
1 0.509636991911914
2 0.505959576367238
3 0.510455782545147
4 0.508359927639357
5 0.506108039584265
6 0.508764211059525
7 0.511624224446198
8 0.507385617171828
9 0.51173649827792
10 0.508516850583443
11 0.507138597829538
12 0.513014259494505
13 0.508507847754778
14 0.506344005973717
15 0.509654073701784
16 0.508243854983273
17 0.509569032408689
18 0.511246648081704
19 0.502639616366842
20 0.503947610925725
21 0.510356240697372
22 0.510154157403531
23 0.511522074246321
24 0.509935316558858
25 0.508086432951053
26 0.508514021326288
27 0.506244854223262
28 0.506774207305224
29 0.507097503464489
30 0.514804765280538
31 0.515704797487423
32 0.508399724993362
33 0.504768873860087
34 0.512673900633637
35 0.509008811326631
36 0.513125050222684
37 0.515711188614167
38 0.51481469573033
39 0.507857614729906
40 0.506425666885278
41 0.511222507526184
42 0.513241465113348
43 0.502267458050985
44 0.503174936546609
45 0.512054729332755
46 0.507657379938166
47 0.513292648046983
48 0.513113082165403
49 0.506387747417933
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.387594923309562
1 -0.529132715296302
2 -0.634241605842386
3 -0.698430498466739
4 -0.799633330769403
5 -0.823898018335043
6 -0.618537449741819
7 -0.607443318835266
8 -0.640532849031253
9 -0.722782301332017
10 -0.791017688923087
11 -1.33876409448228
12 -1.28901684233796
13 -1.43408562009499
14 -2.28079843108812
15 -2.22369163608614
16 -2.2368370769287
17 -2.25519031748012
18 -2.29672626519996
19 -2.19128980706327
20 -2.24408064152709
21 -2.16184017007291
22 -2.13698838318497
23 -2.16613389641171
24 -2.0508735148612
25 -2.00246532105186
26 -2.00232837987141
27 -2.24126189047924
28 -2.23066144657011
29 -2.20183810488694
30 -2.3014563602032
31 -2.28479651525093
32 -2.35132611457166
33 -2.34891574188088
34 -2.29149607576342
35 -2.37920971272364
36 -2.3862184408939
37 -2.24161591266516
38 -2.24791992067989
39 -2.31317399706123
40 -2.21982333098052
41 -2.32215966069257
42 -2.23225656682768
43 -2.29148382494658
44 -2.23923032539081
45 -2.28971597057074
46 -2.34916740574304
47 -2.26560792115797
48 -2.20313499149864
49 -2.29623671847057
};
\addplot [color0, opacity=0.2]
table {%
0 0.508482729097881
1 0.514261431934152
2 0.507568312825952
3 0.512357649825136
4 0.513952387194777
5 0.507217010463923
6 0.512015948449224
7 0.506569971675656
8 0.509321208120062
9 0.509363399931819
10 0.50907411023463
11 0.51439180873669
12 0.505474776757193
13 0.512354185273127
14 0.508035513181294
15 0.515762336826986
16 0.513223266941552
17 0.508532756349552
18 0.511701576083503
19 0.511104754413037
20 0.508397703097058
21 0.508205023517733
22 0.507673433197649
23 0.510305344670678
24 0.512494645536434
25 0.507388435823844
26 0.509515021327359
27 0.507645244249825
28 0.50880596393915
29 0.511644208420107
30 0.507101544014769
31 0.510851205868087
32 0.512040456629404
33 0.512511775726306
34 0.511785006320853
35 0.508555893398228
36 0.510164993975559
37 0.51134174037274
38 0.51088862043417
39 0.509015472308784
40 0.511089724969236
41 0.506522963609478
42 0.507074679854629
43 0.512825570263683
44 0.511502992886417
45 0.507660940780336
46 0.512909978984906
47 0.512670097132126
48 0.506653659911455
49 0.507826004943299
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.368099148731832
1 -0.958788839129479
2 -0.944832824007846
3 -0.895442516694024
4 -0.905135477478828
5 -1.62040158508362
6 -1.52832218012333
7 -1.53207695758287
8 -1.66787429258225
9 -1.66861204057808
10 -1.74868116498271
11 -1.67292898262222
12 -1.54814722845041
13 -1.51106385685828
14 -1.53534227299331
15 -1.42881634064866
16 -1.42549381505668
17 -1.45538234468003
18 -1.43598705842558
19 -1.01730926973897
20 -1.05779914761881
21 -1.06337251842846
22 -1.03288313962086
23 -1.01284345854431
24 -1.17571007015578
25 -1.16935312310535
26 -1.2050589994067
27 -1.20161184602124
28 -1.27804911475868
29 -1.28086069924917
30 -1.25866746081426
31 -1.29239449673752
32 -1.31050057980888
33 -1.27116729890438
34 -1.25438974959763
35 -1.22321597884647
36 -1.25112986023124
37 -1.24023989294495
38 -1.29172265277993
39 -1.33342164105782
40 -1.31174722327137
41 -1.32171947132702
42 -1.36513179897638
43 -1.31385653390015
44 -1.26271187311379
45 -1.25506160191091
46 -1.24577249695403
47 -1.27283208357934
48 -1.27549805278301
49 -1.27485780343857
};
\addplot [color0, opacity=0.2]
table {%
0 0.508671551891914
1 0.50976490046
2 0.512398342933685
3 0.509367764054351
4 0.511503923849634
5 0.511336148289481
6 0.506059827101654
7 0.511202581530458
8 0.509251454226979
9 0.510554763062949
10 0.512197858625996
11 0.507364404159949
12 0.509982071953675
13 0.511623959410587
14 0.509035326236869
15 0.509736332902031
16 0.514165447453784
17 0.509362262285807
18 0.516105527531437
19 0.512598790386022
20 0.511383680268014
21 0.508469022652209
22 0.506397069104566
23 0.509067546331701
24 0.508319960848095
25 0.507449445387351
26 0.51257819858545
27 0.514938817770794
28 0.508994943577169
29 0.507683997017481
30 0.514561685058971
31 0.507197767868588
32 0.508510599048048
33 0.510830209712571
34 0.508029038592166
35 0.506571251411933
36 0.512151510792264
37 0.505894808409431
38 0.509643103166096
39 0.509536142586514
40 0.515528203551968
41 0.510088838517104
42 0.504403130518599
43 0.508712780058201
44 0.506610098127931
45 0.50603404711324
46 0.512788328068506
47 0.512558026244101
48 0.5068775756414
49 0.511751452973952
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.769563922478709
1 -0.706509795502726
2 -0.906126211940206
3 -0.892601045470099
4 -0.897882627955339
5 -0.927213195181864
6 -0.896793026178052
7 -2.78286379636465
8 -2.66688535160572
9 -2.68749105565657
10 -2.6593238922819
11 -2.62376048266188
12 -2.60389220873016
13 -2.6243523246489
14 -2.61755859115473
15 -2.58096747591503
16 -2.66000517963296
17 -2.67318594591502
18 -2.63663744066117
19 -2.53476801839872
20 -2.55043256789396
21 -2.67019964016291
22 -2.61497919416547
23 -2.56167844814049
24 -2.61681846524901
25 -2.58721868475668
26 -2.67604162625393
27 -2.75017754908685
28 -2.69853304012165
29 -2.68063594176042
30 -2.63337768548858
31 -2.65422312756932
32 -2.72565810762884
33 -2.83003714938906
34 -2.76091766107484
35 -2.71437586217332
36 -2.70788300630365
37 -2.71523782002668
38 -2.78980808537486
39 -2.77396017117701
40 -2.75824518182855
41 -2.85088174119249
42 -2.7885279311208
43 -2.8162202493608
44 -2.80573927877922
45 -2.90711761334802
46 -2.84355413892436
47 -2.64918498932863
48 -2.70685946320962
49 -2.74764423379166
};
\addplot [color0, opacity=0.2]
table {%
0 0.510466312792704
1 0.511453779187235
2 0.511208069650799
3 0.50834483953732
4 0.510292080899861
5 0.514538314878185
6 0.506873130806731
7 0.50839037515164
8 0.505774877936506
9 0.506155733547651
10 0.506084349461526
11 0.51108335077312
12 0.506993515562643
13 0.506069964845022
14 0.508472380601501
15 0.511289688419876
16 0.512203415574299
17 0.505217126304808
18 0.51128902084392
19 0.510707198368608
20 0.508830991570016
21 0.509578112702568
22 0.510209349404067
23 0.507249400779157
24 0.509893365914925
25 0.50590063531028
26 0.508261315050234
27 0.514539443888528
28 0.504860215146161
29 0.508929434996308
30 0.508516689572164
31 0.506941070562677
32 0.508322971123721
33 0.512048252535005
34 0.508919671132828
35 0.512727250578427
36 0.509795885302453
37 0.509777902096017
38 0.511186722611869
39 0.507276429821901
40 0.509532517970543
41 0.513995197954467
42 0.510283712433112
43 0.512314947062262
44 0.512093118119072
45 0.509815398849662
46 0.505125930200973
47 0.514662224946837
48 0.508729372603911
49 0.51056092791356
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.526256893940374
1 -0.775751464384863
2 -1.5919320534177
3 -1.10960121207607
4 -1.1017089090355
5 -1.15555672653525
6 -1.15788489292025
7 -1.23226106980679
8 -1.22006862164043
9 -1.1940356766644
10 -1.15777339837406
11 -1.17239321472658
12 -1.16904888098442
13 -1.3667113481975
14 -3.1063670746694
15 -3.20252573865566
16 -3.20401144450231
17 -3.25036676270636
18 -3.17886071834244
19 -3.23163200308898
20 -3.16834608349405
21 -3.12239454304945
22 -3.27904201159624
23 -3.32873325587482
24 -3.31214169238345
25 -3.36107306754064
26 -3.46269988722535
27 -3.44820242208608
28 -2.91687566165075
29 -3.01312499224603
30 -3.17989435652868
31 -3.11013567391054
32 -3.21382747270996
33 -3.17677726686517
34 -3.11669748087115
35 -3.10837003557141
36 -3.0830434440049
37 -3.19295799433156
38 -3.14589679911479
39 -3.13051512391139
40 -3.42591975272107
41 -3.5440640536647
42 -3.53626598732991
43 -3.64995601214749
44 -3.57925417682973
45 -3.5892318040009
46 -3.56728595347439
47 -3.67656720426513
48 -3.51060347844545
49 -3.593723030177
};
\addplot [color0, opacity=0.2]
table {%
0 0.512422698118932
1 0.508208409630893
2 0.510992186093716
3 0.506671265314945
4 0.50899136148734
5 0.502820771532834
6 0.50680814726428
7 0.515127087376659
8 0.506126171211496
9 0.510487843307945
10 0.512500573647617
11 0.506475192053506
12 0.514576239769792
13 0.50723044509068
14 0.517173075149957
15 0.506872751741647
16 0.505962284409265
17 0.50860305050128
18 0.508272817679248
19 0.50781018493302
20 0.508003727164154
21 0.51062011827978
22 0.508593806615878
23 0.50614411505901
24 0.50727668203178
25 0.511464294410239
26 0.506891500315933
27 0.504975231816394
28 0.515619762096015
29 0.515017121945827
30 0.510569455880109
31 0.509425992506609
32 0.506574667378098
33 0.506622710539802
34 0.510666322948315
35 0.513562414194595
36 0.514123218310277
37 0.508579029162754
38 0.507035783634479
39 0.513062946734809
40 0.506102207382981
41 0.511669295302419
42 0.513955555509054
43 0.510638566750385
44 0.509333630152686
45 0.506527530357397
46 0.510065081568001
47 0.511361478142967
48 0.510605877599452
49 0.514520636603451
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.123463375901243
1 -0.576313752685005
2 -0.852803106860779
3 -0.918451804779533
4 -0.902250286192902
5 -0.791221015427998
6 -0.871035145557757
7 -0.858104363815709
8 -0.851550948257459
9 -0.819719257354582
10 -0.790981761836113
11 -0.930304858655298
12 -0.907431637481669
13 -0.921704882867532
14 -0.966349172410812
15 -0.920354207276607
16 -0.929643499764529
17 -0.919214027436885
18 -1.00184236200172
19 -0.955524054511684
20 -1.66903365315684
21 -1.58628741619032
22 -1.56784625806265
23 -1.60356884004358
24 -1.58232374412701
25 -1.59371651691392
26 -1.6083641534526
27 -1.86641157768731
28 -1.91047367063069
29 -1.946690355536
30 -1.88538027674224
31 -1.80808800801374
32 -1.805609515738
33 -1.81324750162358
34 -1.88083353831011
35 -1.85786876350354
36 -1.88160725032294
37 -1.90528285692748
38 -1.8872348458031
39 -1.89837263562067
40 -1.75727445597914
41 -1.81704558921652
42 -1.81203663111453
43 -2.24201068532785
44 -2.57748421845821
45 -2.60648706800688
46 -2.6748534676825
47 -2.50112009186354
48 -2.58840874306913
49 -2.53099587420229
};
\addplot [color0, opacity=0.2]
table {%
0 0.505545263038431
1 0.504063941821987
2 0.514774160976606
3 0.506375782656525
4 0.515605058671579
5 0.508526717637429
6 0.509935973973647
7 0.508868938976752
8 0.507023576533829
9 0.509695795311788
10 0.507656444242325
11 0.514601289053303
12 0.507400138528626
13 0.511370586598831
14 0.50871871194998
15 0.510725368799077
16 0.508433170217936
17 0.511107947107192
18 0.511455094413367
19 0.510109283102592
20 0.505880715019401
21 0.508639780275259
22 0.514661635783189
23 0.512818497822588
24 0.507059836815111
25 0.50519515076664
26 0.505462012196928
27 0.505865426231383
28 0.511689402357303
29 0.510878648357834
30 0.504241179951557
31 0.504920422595483
32 0.507483254245077
33 0.507550383159502
34 0.500114167962572
35 0.505172605054958
36 0.505286414460518
37 0.512826014229535
38 0.502056931831919
39 0.50896174070606
40 0.503167672458722
41 0.502843050164809
42 0.50740159635997
43 0.506294898054644
44 0.512007998434611
45 0.509700323594618
46 0.506578613586761
47 0.509017071457678
48 0.508585869440064
49 0.506039893652355
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.532292332818325
1 -0.669575875917604
2 -0.886970340815852
3 -0.839662488005568
4 -0.767636269059352
5 -0.727558020463604
6 -0.948767875935913
7 -1.79272433109268
8 -1.71476731254046
9 -1.75407248633817
10 -2.73467892831314
11 -2.79749421586746
12 -2.72613394169858
13 -2.59485172458255
14 -2.44477495083462
15 -2.47710497170695
16 -2.42522989962873
17 -2.71133584073257
18 -2.52525491941058
19 -2.55882852661437
20 -2.59354137652303
21 -2.38979360614367
22 -2.54226331280359
23 -2.54418496409316
24 -2.57130298929163
25 -2.537974891158
26 -2.679126196848
27 -2.64656597371542
28 -2.65979700684198
29 -2.72470460042144
30 -2.67723084448638
31 -2.66706825230545
32 -2.71011046060732
33 -2.69381113523917
34 -2.65188091976654
35 -2.72145848709121
36 -2.5669886290407
37 -2.48794266353834
38 -2.5156239434923
39 -2.46892099878051
40 -2.44364248842428
41 -2.48938168600555
42 -2.50527755443779
43 -2.43619178694269
44 -2.3546779381095
45 -2.42494523047177
46 -2.44274892783756
47 -2.58460916141841
48 -2.42788154782108
49 -2.50388681016872
};
\addplot [color0, opacity=0.2]
table {%
0 0.510425777478989
1 0.506698143022973
2 0.505845308545364
3 0.508792292774076
4 0.509273479162592
5 0.511247957459049
6 0.513619802009822
7 0.507726893890999
8 0.510623954265883
9 0.51043180811451
10 0.507326109449935
11 0.506979731669377
12 0.505598520025014
13 0.511822853032379
14 0.509922305661322
15 0.512827708506204
16 0.50448827853942
17 0.506788563867471
18 0.507532518158933
19 0.502646791912734
20 0.506414591263698
21 0.508044944742414
22 0.507546980806938
23 0.508337310707605
24 0.508938391356505
25 0.510294494155166
26 0.511251443046626
27 0.510098246331426
28 0.506811638916596
29 0.51244704307236
30 0.513513830508276
31 0.511554376019564
32 0.511913804922683
33 0.501900626552082
34 0.510600210792188
35 0.508055668915036
36 0.513178003612781
37 0.51364011604964
38 0.506770397663184
39 0.506074165190965
40 0.508093615537017
41 0.514513586287558
42 0.509650303766603
43 0.514681680983978
44 0.509883669966631
45 0.514085869453267
46 0.51121573775593
47 0.510012067528182
48 0.509621462265654
49 0.509976071414931
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.635957442024892
1 -0.912611298175825
2 -1.32904693336354
3 -1.39576580423155
4 -1.2739815542257
5 -1.23141241141871
6 -1.02349211104948
7 -1.04344612833427
8 -1.3314438657931
9 -1.48419314162485
10 -1.48698955250807
11 -1.39555033508581
12 -1.35869470865036
13 -1.37900225341074
14 -1.36247090733521
15 -1.42300963202655
16 -1.46944846284982
17 -1.48800336419207
18 -1.39223077345015
19 -1.4058968007139
20 -1.47152489280471
21 -1.39600174804902
22 -1.41232285133056
23 -1.45011211913633
24 -1.44196505166854
25 -1.38127133737675
26 -1.34173601919569
27 -1.30147074926046
28 -1.29719580242525
29 -1.37147845140103
30 -1.26516891274827
31 -1.34289354194831
32 -1.42436373096526
33 -1.38328606162388
34 -1.38031529450734
35 -1.41689721348796
36 -1.41926834409256
37 -1.40290848246401
38 -1.4219218580509
39 -1.41672991647897
40 -1.41455144916916
41 -1.38709201654705
42 -1.39100166796403
43 -1.34038382014524
44 -1.32397198723679
45 -1.3615501627787
46 -1.31269460217657
47 -1.26290811821035
48 -1.29546903128733
49 -1.67839272913662
};
\addplot [color0, opacity=0.2]
table {%
0 0.513349901713984
1 0.510756833547937
2 0.513712388025139
3 0.512851592505059
4 0.50581569177804
5 0.510282944407842
6 0.51103163204409
7 0.509798369432206
8 0.503260080396441
9 0.510391034818697
10 0.509933548421565
11 0.51494993043849
12 0.511140615284056
13 0.508750352822084
14 0.507758092033594
15 0.508706103228626
16 0.505628421536864
17 0.508573983600117
18 0.507669758255913
19 0.51395505412558
20 0.507172951773402
21 0.511900090740686
22 0.50778174410267
23 0.506812933049939
24 0.505058005872206
25 0.514013780215365
26 0.50980625632367
27 0.50482945660353
28 0.505789468829408
29 0.509541056124293
30 0.511039112483998
31 0.508682268769177
32 0.505769152780255
33 0.511990480925803
34 0.508718437247703
35 0.51166273623693
36 0.510716132319267
37 0.511008463466399
38 0.506962078646839
39 0.50847277890586
40 0.509539076003667
41 0.506968176800623
42 0.509831634860701
43 0.501419767751162
44 0.504162904053339
45 0.514562893270748
46 0.507648931009792
47 0.50922627122817
48 0.504937803738447
49 0.511609850043283
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.59937801959738
1 -0.611775716844623
2 -1.07719275838106
3 -1.14810181386661
4 -1.42229840662478
5 -1.55865218659188
6 -1.5028521328631
7 -1.49978027795433
8 -2.37778114368289
9 -2.42515408230326
10 -2.27185730172738
11 -2.34017608213453
12 -2.54884325970404
13 -2.64161717862304
14 -2.69208056442929
15 -2.6630638998997
16 -2.6488967974724
17 -2.62071881706786
18 -2.87667959292444
19 -2.81221634623645
20 -2.96901156834844
21 -2.96049398947152
22 -3.05355132973117
23 -3.26390585449998
24 -3.3250611028379
25 -3.16174131959196
26 -3.43690251204674
27 -3.46736004052267
28 -3.45973081261071
29 -3.6511171183286
30 -3.45483317298322
31 -3.4952350608214
32 -3.50320312845281
33 -3.35984901743671
34 -3.46836834245372
35 -3.45299991806928
36 -3.29378020611754
37 -3.18771516446765
38 -3.23727973303148
39 -3.17881271639432
40 -2.97079389250768
41 -2.98185775180024
42 -2.83444264761935
43 -2.92977990382584
44 -3.00935843891091
45 -3.05219446159774
46 -3.14313121888104
47 -3.01948481281445
48 -3.0739999242351
49 -3.052061430233
};
\addplot [color0, opacity=0.2]
table {%
0 0.509293138313941
1 0.507951651248261
2 0.513023147098528
3 0.507630253916413
4 0.513529499812175
5 0.506530028616601
6 0.509637884730086
7 0.510870975487658
8 0.513080547762158
9 0.50704334547713
10 0.509713417827371
11 0.508433680877593
12 0.512035676855137
13 0.511784091203058
14 0.51015293712696
15 0.513118973146036
16 0.509521090021471
17 0.5087411692601
18 0.506132901216942
19 0.516005822332475
20 0.507407421842685
21 0.505422860442997
22 0.511663878748837
23 0.511586483034161
24 0.511259944890487
25 0.508497512713148
26 0.50689716660037
27 0.510728445562849
28 0.506351948496381
29 0.507674386016719
30 0.506326799602484
31 0.507910237916818
32 0.512178422826747
33 0.50860000661534
34 0.508937800618804
35 0.510571553790805
36 0.509936073107556
37 0.507777930340822
38 0.512529930408476
39 0.511111054684224
40 0.506919557258028
41 0.509824873797986
42 0.506480727804479
43 0.508099879496152
44 0.509296279856061
45 0.50920381164785
46 0.509242384229207
47 0.513011400018363
48 0.511282314630536
49 0.509950865005948
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.318905556403181
1 -0.538920842383759
2 -0.678189281507541
3 -0.842029706179152
4 -0.830432316334326
5 -0.832181994238947
6 -0.708615196035634
7 -0.654546500927814
8 -0.947942656657837
9 -0.985954148459991
10 -1.21426870090661
11 -2.0531957347725
12 -2.12426001835145
13 -2.19836793068239
14 -2.27525169952361
15 -2.05363579369577
16 -2.0110860489825
17 -2.18774108713237
18 -2.12521982956262
19 -1.97446983943835
20 -2.07068219427748
21 -2.06319936441332
22 -1.95806790658652
23 -2.02292232059269
24 -2.07464524740629
25 -2.03748812465772
26 -2.02133456882513
27 -1.88010284395315
28 -1.95446829405016
29 -1.92728973324675
30 -1.82145953646647
31 -2.03132868498418
32 -2.08027713012528
33 -2.04144121754317
34 -2.14384542291582
35 -2.08077546535603
36 -2.00025664536906
37 -1.99242734196047
38 -2.04175661814577
39 -2.07273724832942
40 -2.00845785510139
41 -1.99943939107072
42 -2.09940161413057
43 -2.01737821665038
44 -1.99891403811268
45 -1.90333531980747
46 -1.89939781811212
47 -2.04348960902279
48 -2.11921035317252
49 -3.15927295811262
};
\addplot [color0, opacity=0.2]
table {%
0 0.508981216857235
1 0.517317251379617
2 0.502064445424588
3 0.508972771600614
4 0.509798068019324
5 0.511800036830121
6 0.509604533329282
7 0.51294231131122
8 0.512894200871842
9 0.504125705168332
10 0.509182002609065
11 0.515883621653627
12 0.51249851072079
13 0.5118506531488
14 0.506162248099994
15 0.503516940416169
16 0.505816387073097
17 0.502146818083418
18 0.505801053770893
19 0.509870671362668
20 0.510430616681468
21 0.506957058707179
22 0.509175506748209
23 0.507924431803081
24 0.506296199014313
25 0.514209029266761
26 0.513770157140398
27 0.50873662571693
28 0.510172694935696
29 0.510612242946135
30 0.511835541022494
31 0.505722937072767
32 0.511609476516691
33 0.508442314621554
34 0.502026640481661
35 0.510446754430212
36 0.508279410827341
37 0.51215557301824
38 0.509565296720843
39 0.505213136440781
40 0.504484219978382
41 0.511407700788433
42 0.514359450089192
43 0.510663361153935
44 0.506287186438455
45 0.509237796280491
46 0.512076392227335
47 0.510174308024504
48 0.514310813466201
49 0.513379298493919
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.526143958209305
1 -0.880447020694653
2 -1.01270509989263
3 -1.00003643570406
4 -0.957331588064122
5 -0.946844936232962
6 -2.20582571822035
7 -2.29590946079977
8 -1.88729307283414
9 -2.02237435419373
10 -1.91541169229067
11 -1.94505275210207
12 -2.01502766626435
13 -2.04669571722449
14 -2.25034138553252
15 -2.15951582845997
16 -2.35937920314371
17 -2.2153818533946
18 -2.19912082047426
19 -2.13891742395153
20 -2.09683172486441
21 -2.21039104367051
22 -2.49017213653534
23 -2.39391013788346
24 -2.47817777656292
25 -2.52372851402105
26 -2.52014935018084
27 -2.67360096564104
28 -2.54972259752261
29 -2.5398630218221
30 -2.64804911544648
31 -2.66173679709575
32 -2.77568356988929
33 -2.67792840468287
34 -2.74404187782443
35 -2.70424918110377
36 -2.72609108472529
37 -2.70716042106647
38 -2.6629669844685
39 -2.72086058434656
40 -2.76372548085527
41 -2.73606955079226
42 -2.70262896852758
43 -2.73789008634092
44 -2.73264356904692
45 -2.72620178939119
46 -2.65082945271174
47 -2.72146113534449
48 -2.64543905693175
49 -2.71241886203674
};
\addplot [color0, opacity=0.2]
table {%
0 0.505545379619028
1 0.506139048431212
2 0.506746031751112
3 0.508518631678938
4 0.507722336697765
5 0.509108064487771
6 0.511836444867569
7 0.508486243694399
8 0.514493551374481
9 0.508795451545166
10 0.509300886720693
11 0.511785949117143
12 0.505800604189258
13 0.506138128418745
14 0.508277913454414
15 0.5101418207716
16 0.511441042003461
17 0.514937918933991
18 0.510387265081564
19 0.505867291227945
20 0.508601710479705
21 0.511914717981117
22 0.511923912212398
23 0.509953941943236
24 0.508948096953365
25 0.511679520425384
26 0.51172663481235
27 0.516610298945995
28 0.511147319219385
29 0.51137377303216
30 0.506979422324533
31 0.513344129144535
32 0.508309997626034
33 0.507190669884854
34 0.502749494440266
35 0.508828499466608
36 0.508194804810883
37 0.507861366569623
38 0.514004321209774
39 0.513194383762959
40 0.509326571716666
41 0.510886812672799
42 0.509946843260738
43 0.511982773130568
44 0.51189483469794
45 0.508914602278943
46 0.512779984185564
47 0.504759855316098
48 0.514268610702937
49 0.512147353756474
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.540953032887311
1 -0.995112480680968
2 -1.0389035368185
3 -1.57413408443756
4 -1.52293251591548
5 -1.98372826811073
6 -2.01906240039164
7 -2.05052800597964
8 -2.31652819327068
9 -2.04009626733454
10 -2.20258494961396
11 -2.23754622014717
12 -2.30734050522589
13 -2.26920348190258
14 -2.0367324264381
15 -2.01909081223841
16 -2.06029433423963
17 -2.64604192511293
18 -2.658163625427
19 -2.58154942144325
20 -2.56053156027073
21 -2.52167662818801
22 -2.54184005792191
23 -2.44134216868296
24 -2.37066688704449
25 -2.31814998777218
26 -2.39119391857281
27 -2.40206856252481
28 -2.43570707417436
29 -2.41569184580096
30 -2.39187886432589
31 -2.41571387224182
32 -2.36491925846944
33 -2.42963462220382
34 -2.44545842008809
35 -2.46442706462742
36 -2.42335493216448
37 -2.41532438479815
38 -2.40012686072754
39 -2.34051274687107
40 -2.43377864258141
41 -2.32108918729379
42 -2.38737885685106
43 -2.42967212872522
44 -2.55226088361845
45 -2.51953191781927
46 -2.84937537893635
47 -2.67925973579462
48 -2.82474924313544
49 -2.95793691110027
};
\addplot [color1, opacity=0.2]
table {%
0 0.51103228545436
1 0.507189181790283
2 0.511064223987179
3 0.511027617541036
4 0.507103844219576
5 0.509940711992594
6 0.506730169775769
7 0.506838155700563
8 0.512329185238436
9 0.511044403538726
10 0.511331633140677
11 0.508492379714767
12 0.509692967320387
13 0.511822913199988
14 0.515595536094652
15 0.515275815967981
16 0.506183509166342
17 0.512503464370377
18 0.504299241597495
19 0.507694133445999
20 0.512861112838323
21 0.510147337335549
22 0.509223281161333
23 0.514516992176042
24 0.508693821658953
25 0.509587404391924
26 0.511394371528075
27 0.510085952689484
28 0.509822710683872
29 0.509708314728126
30 0.510197236302638
31 0.332551761096237
32 0.335298798020283
33 0.334259211609869
34 0.34072697715528
35 0.166132882278096
36 0.238885617813362
37 0.24279349137427
38 0.244505408123369
39 0.229791254847874
40 0.236460720783196
41 0.244110192542266
42 0.23927226402721
43 0.228274320737302
44 0.235536087893593
45 0.228575667654493
46 0.207385782558082
47 0.210512713796992
48 0.200690949265472
49 0.213057529596349
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.812122439039752
1 -1.01702707581493
2 -1.35246341379034
3 -1.94803983968635
4 -2.0855760976747
5 -2.10077843028108
6 -2.10158479424309
7 -2.03463144187523
8 -1.99582437199232
9 -2.05989313305872
10 -2.22353594015708
11 -2.21721567875087
12 -2.23669942791855
13 -2.37953667772641
14 -2.46592889115047
15 -2.29408042849722
16 -2.46819297367936
17 -2.59642172873206
18 -2.68601619506498
19 -2.54499152225029
20 -2.71431734628531
21 -2.69042224193386
22 -2.69524881907448
23 -2.70292909391523
24 -2.73100040046242
25 -2.7600595381741
26 -2.69228741082206
27 -2.74182774092478
28 -2.78314435565741
29 -2.74977790605392
30 -2.83703595572835
31 -2.83271827563393
32 -2.85254598933116
33 -3.1505855697943
34 -2.99121600422783
35 -3.07521278882012
36 -2.97520022658655
37 -2.99434265756403
38 -3.02280080056975
39 -3.09323012973201
40 -3.14027336893957
41 -3.08446480875566
42 -3.19119867779806
43 -3.23369445949995
44 -3.30709988777124
45 -3.33426178301941
46 -3.6762225623852
47 -3.61984792651434
48 -3.7135722029401
49 -3.71601555632036
};
\addplot [color1, opacity=0.2]
table {%
0 0.509378335384818
1 0.508267053523322
2 0.50785498801732
3 0.506297669846046
4 0.509880891926125
5 0.51156417927208
6 0.506396730537028
7 0.512278068006703
8 0.510054739487241
9 0.508474416493973
10 0.512292201724438
11 0.507815828673354
12 0.504732960431647
13 0.508701441368164
14 0.507141072876596
15 0.506140461839697
16 0.505740379355379
17 0.504615069592233
18 0.502411075673659
19 0.492978581216874
20 0.492308834946557
21 0.489724691498093
22 0.486985720459041
23 0.489236426679385
24 0.490136927226474
25 0.494130327250424
26 0.493672513617006
27 0.491524665641974
28 0.493197780599531
29 0.489390732126193
30 0.489763181006755
31 0.490610372106807
32 0.495767426262279
33 0.493195310084737
34 0.494128414551913
35 0.489646071643481
36 0.488000538205329
37 0.487029900239035
38 0.489175215060369
39 0.498998613069206
40 0.472288702433664
41 0.484032167753467
42 0.478734040565875
43 0.475718267926942
44 0.483278205020044
45 0.483361605573501
46 0.475874490887125
47 0.47892432474899
48 0.478160608173211
49 0.477218898739867
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.438141173985492
1 -0.406523727823401
2 -1.22733224065529
3 -1.31621881817076
4 -1.36627074961972
5 -1.37216082978069
6 -1.41440165084036
7 -1.57003029569742
8 -1.69391845654407
9 -1.77810875522138
10 -1.69924014630444
11 -1.85072650667077
12 -1.93416581984405
13 -1.94574191553329
14 -2.13370390258756
15 -2.47263003150936
16 -2.59241365178349
17 -2.56430005248721
18 -2.55907330964086
19 -2.60018581922138
20 -2.53907447351365
21 -2.57515137529178
22 -2.59093098141844
23 -2.70393045931072
24 -2.64769505542449
25 -2.65644406824863
26 -2.67140882081915
27 -2.71686455785772
28 -2.79910452229129
29 -2.71434744294961
30 -2.75726607686109
31 -2.73061490603429
32 -2.85268856606284
33 -2.92443890219696
34 -2.87459210384015
35 -3.0335150411915
36 -3.10324591135919
37 -3.09538658775253
38 -3.05657616765618
39 -3.26049558162311
40 -3.20372571910402
41 -3.27103678756622
42 -3.29806009569607
43 -3.22540843412635
44 -3.18942006460116
45 -3.32810622655157
46 -3.20735182493898
47 -3.25831552407244
48 -3.33273628809952
49 -3.33833361864068
};
\addplot [color1, opacity=0.2]
table {%
0 0.509535974516956
1 0.509758797917004
2 0.511883088259596
3 0.508455302174179
4 0.506450684996345
5 0.508839728106455
6 0.508197775907347
7 0.511498177119877
8 0.509256868085656
9 0.50824976554322
10 0.509886091824892
11 0.507315190143326
12 0.510340966984688
13 0.510404338320637
14 0.512010602411137
15 0.510802430140792
16 0.514300968069428
17 0.51366302794808
18 0.514446510654969
19 0.506392509676549
20 0.497908897906581
21 0.499487486666902
22 0.500476477596139
23 0.491501659498162
24 0.489718268442136
25 0.499068626424953
26 0.499928678239328
27 0.316159248361552
28 0.3275934994668
29 0.328375875512445
30 0.339918809074382
31 0.325525808952848
32 0.342239893828731
33 0.333163207766548
34 0.342978062830518
35 0.34080691217998
36 0.343715413039115
37 0.334231490396662
38 0.341130210362634
39 0.345048134724485
40 0.326427255227739
41 0.328246496419927
42 0.340624724646552
43 0.335094334150736
44 0.333472855023888
45 0.334479244481829
46 0.34439209063814
47 0.345042658643059
48 0.34556606878679
49 0.344149512841429
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.603261744067484
1 -0.501827031194175
2 -1.08836430112777
3 -1.09989292724051
4 -1.39399237679185
5 -1.39979268895869
6 -1.61731193859094
7 -1.89749181891386
8 -1.95356418925165
9 -1.98389214209521
10 -2.27063293250963
11 -2.32061069623555
12 -2.49385388653644
13 -2.6134336626925
14 -2.67449392909745
15 -2.65983463312346
16 -2.63249202990402
17 -2.57796120345859
18 -2.99430199076732
19 -2.95434137297073
20 -2.9950329766685
21 -3.01979029232829
22 -3.03543331127894
23 -3.10356849304217
24 -3.0217009256357
25 -3.03432891332399
26 -3.13597228362711
27 -3.14018019655261
28 -3.12052877956165
29 -3.15899535318049
30 -3.22839886828168
31 -3.19174498940248
32 -3.26718372377483
33 -3.25226292716094
34 -3.27293922763804
35 -3.25812867578847
36 -3.28570506065177
37 -3.29531456386008
38 -3.3597207564067
39 -3.61398570028795
40 -3.57923164478451
41 -3.53694764090051
42 -3.4345114900563
43 -3.47432703854973
44 -3.42168965126857
45 -3.49595355276423
46 -3.39178614327444
47 -3.39438144846652
48 -3.40520705839968
49 -3.37049775276532
};
\addplot [color1, opacity=0.2]
table {%
0 0.506913701552866
1 0.507944761529577
2 0.508956721083846
3 0.513121020897993
4 0.507446603810341
5 0.508421630252526
6 0.50934192333519
7 0.512428232450172
8 0.507250504877338
9 0.513288403537389
10 0.513507693307795
11 0.505791521875847
12 0.510625494879434
13 0.506872151900384
14 0.50865511056616
15 0.506012768488912
16 0.517980356188551
17 0.50838487891463
18 0.509465582369757
19 0.504191459293701
20 0.508638301708145
21 0.507479190643821
22 0.510333530811605
23 0.511698404103576
24 0.509990529103212
25 0.508725162495857
26 0.512488217305152
27 0.511985287811176
28 0.507422718392644
29 0.509689925348577
30 0.50869965082824
31 0.508590566911704
32 0.510930143097553
33 0.512079998055484
34 0.510215019647274
35 0.507807265537306
36 0.515355117888471
37 0.231654021812191
38 0.239475834275313
39 0.240066767106192
40 0.240375465746622
41 0.224044720441085
42 0.23460106129147
43 0.225981638616019
44 0.222487358388849
45 0.225597468734979
46 0.229661795825981
47 0.229875401076931
48 0.212534643431905
49 0.266811918088875
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.330589034527244
1 -0.330668665737872
2 -0.355138424165711
3 -0.729053171169212
4 -1.59783053126754
5 -1.50646642470732
6 -1.8363502288221
7 -1.86601321149537
8 -1.86024410964914
9 -1.84747846484993
10 -2.08732477948537
11 -2.31173137403678
12 -2.34549864743765
13 -2.39068868882374
14 -2.4231456330637
15 -2.40986656008976
16 -2.42557408915558
17 -2.38771413578693
18 -2.42402460679293
19 -2.60828439982152
20 -2.61720614995277
21 -2.72523528927623
22 -3.03285441597847
23 -3.29732158190266
24 -3.26672544033373
25 -3.25260472652857
26 -3.42709255253061
27 -3.45753970689804
28 -3.42703710788741
29 -3.41473182098067
30 -3.25236973058173
31 -3.23642675092976
32 -3.2895799731677
33 -3.17182774316238
34 -3.22606891490338
35 -3.23251605545031
36 -3.2719848939751
37 -3.49011541252341
38 -3.55046200329183
39 -3.41442708834411
40 -3.46235034476027
41 -3.44438948317306
42 -3.41478954959857
43 -3.52469887775182
44 -3.61295380059507
45 -3.59546462195201
46 -3.57572147814246
47 -3.50938564831471
48 -3.50900779632047
49 -3.4884137659559
};
\addplot [color1, opacity=0.2]
table {%
0 0.510428278462452
1 0.507128517086461
2 0.506753143490572
3 0.513254137737981
4 0.507158739127857
5 0.509943120025829
6 0.508432723746626
7 0.318336799589622
8 0.328213163982895
9 0.326075248012813
10 0.333888487069256
11 0.328412813604513
12 0.316718503838268
13 0.327421781951084
14 0.32727772219975
15 0.332338285624732
16 0.343132826273285
17 0.191966892542657
18 0.176242654678172
19 0.17519659552002
20 0.177616381943378
21 0.147307218417786
22 0.144717988831979
23 0.151517071948028
24 0.161305690875073
25 0.171219072577181
26 0.211928646072095
27 0.209208299569126
28 0.210172103413413
29 0.205636554372524
30 0.203663334815844
31 0.19814453896871
32 0.192604071050062
33 0.191730306997273
34 0.187010027484594
35 0.198250356130944
36 0.191310136818881
37 0.193714839719373
38 0.198638742197998
39 0.19912257280571
40 0.132281759173719
41 0.142785105567598
42 0.125001272319562
43 0.124750635669353
44 0.131403661794768
45 0.117537953842704
46 0.116297399244754
47 0.116114266874612
48 0.124095540344493
49 0.132448500139047
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.905040705531521
1 -1.45250716334198
2 -1.86817272016545
3 -2.10105392884371
4 -2.12357284722035
5 -2.33647447187929
6 -2.30947138347138
7 -2.35919749945999
8 -2.33386995860039
9 -2.71462898496162
10 -2.73974703032101
11 -2.7279171958024
12 -2.81866171614559
13 -2.53736261824985
14 -2.55818867378263
15 -2.56424110846857
16 -2.66327998539582
17 -2.84449760194425
18 -2.86987835867176
19 -2.86995528883422
20 -2.75905544112419
21 -2.75563611040822
22 -2.70817408680647
23 -2.83738370231422
24 -2.7856857210339
25 -2.77965710084921
26 -2.71392822633945
27 -2.64273551325862
28 -2.73429092609403
29 -2.97337569410546
30 -2.8568185576444
31 -3.1723808690226
32 -3.14643976259833
33 -3.11463916630967
34 -3.14930578934991
35 -3.19835304906571
36 -3.21141213821404
37 -3.10255705200962
38 -3.22047855916932
39 -3.27232218624586
40 -3.29384383271425
41 -3.33010547156099
42 -3.25571923768566
43 -3.29054619760476
44 -3.28420715051767
45 -3.41228213683582
46 -3.35278604015888
47 -3.40233037292553
48 -3.35571906794531
49 -3.44772077962332
};
\addplot [color1, opacity=0.2]
table {%
0 0.514836238257648
1 0.508244416626572
2 0.513669598880034
3 0.508234767787105
4 0.506739498914399
5 0.510654569581331
6 0.51054500063618
7 0.508511184004292
8 0.50608364523843
9 0.510089184280865
10 0.510197811831442
11 0.510202703017291
12 0.507172289860755
13 0.506993492254486
14 0.505954958823862
15 0.510612405346488
16 0.50675367704631
17 0.514082034866659
18 0.508940870576296
19 0.51153524510785
20 0.508338184927086
21 0.511446228383032
22 0.51342544260251
23 0.508021601000287
24 0.517665650291689
25 0.510903084183643
26 0.50718781971514
27 0.514414839724448
28 0.500607615754944
29 0.499519552422457
30 0.500607607142382
31 0.497324716677958
32 0.499147606781246
33 0.498011972824086
34 0.501422133887884
35 0.501234695964199
36 0.495404457892919
37 0.50003031828948
38 0.315620124676808
39 0.336128293666215
40 0.326974517887978
41 0.339548546224942
42 0.332687064371237
43 0.340368011160421
44 0.340215471647256
45 0.424980968570969
46 0.42810504279769
47 0.434876014554353
48 0.375949771335956
49 0.377433940699181
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.452338406226642
1 -0.698843103716127
2 -0.911224135010168
3 -0.903869472802157
4 -0.944823769198569
5 -1.11860623194283
6 -1.07725751205759
7 -1.06841669801275
8 -2.18477268938261
9 -2.1209210731703
10 -2.20757089245451
11 -2.52568510624038
12 -2.60429637908459
13 -2.62163074960779
14 -2.57537957842825
15 -2.64648499123028
16 -2.57062155640953
17 -2.66299158819473
18 -2.62304401965068
19 -3.01293053100826
20 -3.20933953132477
21 -3.06519944376073
22 -3.05123666003842
23 -3.13520573998765
24 -2.91963135815128
25 -2.95189786005582
26 -2.90245814240178
27 -2.96579635953643
28 -3.10043989146697
29 -3.16831523257932
30 -3.14079905181924
31 -3.31809245056894
32 -3.4081199714491
33 -3.47446040753641
34 -3.37384709186341
35 -3.25938833720538
36 -3.25629478881911
37 -3.17394401221332
38 -3.21766769803837
39 -3.14433053242229
40 -3.19358589067095
41 -3.18916052489412
42 -2.96085545023863
43 -3.0052435797543
44 -3.0799238389313
45 -2.99837143393804
46 -3.37511399836769
47 -3.46581965561945
48 -3.66539966484327
49 -3.67160769910848
};
\addplot [color1, opacity=0.2]
table {%
0 0.509548089919507
1 0.513019609741525
2 0.510758736271343
3 0.510666042461599
4 0.508981918463853
5 0.51171528444093
6 0.510170233089813
7 0.510469822646356
8 0.513923704014009
9 0.512113925904486
10 0.512654301873494
11 0.371825731815787
12 0.382610458959287
13 0.371542585005863
14 0.307545134370264
15 0.300571615991835
16 0.314342397749848
17 0.321997380979259
18 0.302339685494164
19 0.24547302680026
20 0.165118656316204
21 0.16493395324329
22 0.117358858534806
23 0.12377989005892
24 0.121454157918345
25 0.118773973161775
26 0.146445217973267
27 0.139909002699503
28 0.141749218031397
29 0.130709289553695
30 0.148622207454164
31 0.135155614554311
32 0.132191681839794
33 0.137278814915504
34 0.125974677507087
35 0.127314087711289
36 0.128796613209001
37 0.129610496326299
38 0.126892996524213
39 0.126190740985376
40 0.123720560835021
41 0.132119983711783
42 0.134927047535452
43 0.138291924168673
44 0.121991255383437
45 0.140257852623704
46 0.126832719708049
47 0.135408433475272
48 0.126874138189312
49 0.13043159002839
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.199980449078606
1 -0.178514704963194
2 -0.440800610485026
3 -0.45206684868996
4 -0.87411584138985
5 -0.970700866499865
6 -1.09592014509952
7 -1.10844310851773
8 -1.32199009680747
9 -1.78767472750743
10 -1.91550580417806
11 -2.02396478778403
12 -2.06742953952956
13 -2.25790714743423
14 -2.4002908458836
15 -2.44093413423913
16 -2.46038977136544
17 -2.7779387286589
18 -2.69380371799942
19 -2.67407901132189
20 -2.78057129918528
21 -3.01014177360337
22 -3.00371325390257
23 -3.11054697584924
24 -3.00855297086902
25 -3.08848277922466
26 -3.23123379670974
27 -3.41948844004704
28 -3.31885065831202
29 -3.25035346863034
30 -3.29875704934858
31 -3.28677250657361
32 -3.2636002351414
33 -3.27524654020553
34 -3.43736293234209
35 -3.6036567606311
36 -3.59079091840278
37 -3.64811161682127
38 -3.58375409854142
39 -3.72161565263065
40 -3.70017285868853
41 -3.74221473194921
42 -3.87719013260173
43 -3.88641422721741
44 -3.87252037374896
45 -3.98199781394331
46 -3.98114717046647
47 -3.97868361955667
48 -3.97525545000817
49 -4.07584786042984
};
\addplot [color1, opacity=0.2]
table {%
0 0.513023187597432
1 0.506698838555797
2 0.510339960262721
3 0.510084339251936
4 0.512037840817284
5 0.499238623412718
6 0.504543976195418
7 0.501837700424792
8 0.504707389538683
9 0.50727317464194
10 0.502236779164468
11 0.508996831923708
12 0.502938054445086
13 0.505388289909236
14 0.506566798296287
15 0.508582248360711
16 0.509846417923834
17 0.512921109627632
18 0.501519042015467
19 0.497999085326362
20 0.502387737282691
21 0.501448191743667
22 0.500499456670551
23 0.499976494485565
24 0.504106633797023
25 0.504354017764505
26 0.503230290186895
27 0.502624291857327
28 0.508337204886725
29 0.503799150876383
30 0.506587251950904
31 0.50667100607601
32 0.50541170195154
33 0.506464320070739
34 0.50176367978569
35 0.505418852903143
36 0.50850651742323
37 0.50793242490875
38 0.503288967728523
39 0.506143056517762
40 0.503072735975892
41 0.504240182005616
42 0.500207500822933
43 0.50432942386916
44 0.505218121270545
45 0.506965375754219
46 0.5057994989911
47 0.507512333888381
48 0.50296231644794
49 0.50190417431683
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.446923078189547
1 -0.750494363310805
2 -0.753590776275828
3 -0.850175055881631
4 -1.25566732720864
5 -1.48149246392621
6 -1.47411071454772
7 -1.48768933329735
8 -1.47014684164578
9 -1.45788062025913
10 -1.50889005819459
11 -1.50739886076992
12 -2.11270775070042
13 -1.99803230017993
14 -2.10091854036754
15 -2.26684029439685
16 -2.2211522482512
17 -2.24520102946372
18 -2.2218095293748
19 -2.29543250606768
20 -2.29847165530082
21 -2.41761892141448
22 -2.42246639617902
23 -2.44809157714085
24 -2.46588533566005
25 -2.37701210131248
26 -2.3626338643435
27 -2.44046268740723
28 -2.45002184798842
29 -2.47395400805955
30 -2.49722606528858
31 -2.5407232868548
32 -2.59073640369227
33 -2.55113452019796
34 -2.5302585066443
35 -2.62798139266855
36 -2.795228633395
37 -2.67171653029411
38 -2.76104225318177
39 -2.78748941301319
40 -2.81582595217035
41 -2.78057609832166
42 -2.93859979221141
43 -2.92163832894639
44 -2.87893639279038
45 -3.24950023302168
46 -3.34778671846082
47 -3.66284641304483
48 -3.71846462882401
49 -3.73171887418655
};
\addplot [color1, opacity=0.2]
table {%
0 0.510856185791081
1 0.510899058323051
2 0.506294238641739
3 0.339404803344464
4 0.356854385096073
5 0.367978707595211
6 0.364355225085263
7 0.366804727840684
8 0.350478222559681
9 0.367508219170403
10 0.365377364831859
11 0.343940932703887
12 0.352210374823552
13 0.400362994479126
14 0.397886228806402
15 0.396486164557821
16 0.399151735897406
17 0.341935007926354
18 0.338496032900479
19 0.351143039669347
20 0.349602048154169
21 0.347141155026115
22 0.35156242988177
23 0.347504891465818
24 0.345480756296413
25 0.337700576361015
26 0.335918921119257
27 0.341471584980608
28 0.33954750464961
29 0.341053182642695
30 0.338536083737344
31 0.332572960234674
32 0.346058434855885
33 0.340231051350315
34 0.335688239474341
35 0.337770497731279
36 0.327566504002498
37 0.342196361036939
38 0.333443594329029
39 0.328330784024216
40 0.277095203461549
41 0.288566131308442
42 0.281096710276462
43 0.274001641081603
44 0.212126227502313
45 0.215142468322728
46 0.209190935395099
47 0.215569241494657
48 0.211162541462433
49 0.208872246011148
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.438853437336756
1 -0.818338317343239
2 -1.03682764545343
3 -1.23022369574966
4 -1.13240168358003
5 -1.64812778646404
6 -1.65513553599673
7 -2.06567624608062
8 -2.05934079761872
9 -2.07797221748848
10 -2.38630095368025
11 -2.33506108156628
12 -2.51941167068813
13 -2.87615955277934
14 -2.93649772580815
15 -2.90859347126776
16 -2.94544612031531
17 -2.92663646990958
18 -3.19329098131597
19 -3.0389838537074
20 -3.01548030503725
21 -2.95791090208654
22 -2.96564104719568
23 -3.05996006409014
24 -3.07651054380174
25 -3.07350602548321
26 -3.0709021418141
27 -3.12139258001184
28 -3.30832102080281
29 -3.34566670535184
30 -3.35984694615247
31 -3.43702949499814
32 -3.54125227114307
33 -3.66049786355413
34 -3.74968071177204
35 -3.66989928608649
36 -3.65451144851335
37 -3.45322481422405
38 -3.45391804849597
39 -3.49614314199895
40 -3.48439070135948
41 -3.55055173987159
42 -3.57488501465662
43 -3.53085841837261
44 -3.60751746346431
45 -3.72229157797671
46 -3.65174408155406
47 -3.70883257602675
48 -3.60210963005135
49 -3.59312015339448
};
\addplot [color1, opacity=0.2]
table {%
0 0.509500565056133
1 0.512995606312905
2 0.508726327867827
3 0.513251424172
4 0.506405482586328
5 0.508755410786706
6 0.507934282952944
7 0.509975333901468
8 0.506863626688796
9 0.512648808473296
10 0.511729574020325
11 0.507325039588602
12 0.512111101693141
13 0.508287068929258
14 0.509894529366326
15 0.510406731508035
16 0.504890751359315
17 0.417703026205834
18 0.148329196304721
19 0.155078152777767
20 0.166418168442149
21 0.162533386560296
22 0.168109449982835
23 0.158501837632015
24 0.17025758303189
25 0.164620033030502
26 0.173109347462034
27 0.154150863636443
28 0.167433901982176
29 0.163896216196832
30 0.161804113292989
31 0.184161853339352
32 0.138928944402809
33 0.136126439940863
34 0.136106822425923
35 0.195818325116851
36 0.196147011333611
37 0.196888538723657
38 0.195951521363028
39 0.186017418346312
40 0.151176950187976
41 0.161858090514067
42 0.159676123778075
43 0.152499381312228
44 0.141651617114418
45 0.127458453490731
46 0.182449378959651
47 0.172403878358004
48 0.172738540894103
49 0.177272109037822
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.371840808837743
1 -0.389336413689571
2 -0.605522081336222
3 -0.838986363314027
4 -2.01563929144625
5 -1.98503026953607
6 -1.94376429711613
7 -1.99865212940457
8 -2.00632969704707
9 -2.02698079647548
10 -2.05670872075104
11 -2.293765447894
12 -2.36392551946843
13 -2.27191272590528
14 -2.36534807561577
15 -2.36347779731292
16 -2.32712962505538
17 -2.40802480373501
18 -2.55587848810305
19 -2.55183029729537
20 -2.53015229270136
21 -2.54521388745754
22 -2.52460227683557
23 -2.58573231386371
24 -2.65400376396895
25 -2.87284414803194
26 -3.05527758947118
27 -3.05165252955169
28 -3.06105319546718
29 -3.11367444745348
30 -3.06947248470766
31 -3.03398931862153
32 -3.2062494674677
33 -3.44081281572863
34 -3.21177437496018
35 -2.82206929026272
36 -2.9042179366827
37 -2.86028374956618
38 -2.88824722288113
39 -2.78751330514744
40 -3.08778362741165
41 -3.23507033516588
42 -3.32037492840934
43 -3.28480858236417
44 -3.32672334695593
45 -3.27811689955066
46 -3.21004366582639
47 -3.22414182030187
48 -3.22736350343972
49 -3.34197767275972
};
\addplot [color1, opacity=0.2]
table {%
0 0.50885760591901
1 0.508863780629298
2 0.506332358125262
3 0.50932989191225
4 0.507790664022404
5 0.502198723450996
6 0.50758655790488
7 0.509739713110794
8 0.333817613088592
9 0.332161373945857
10 0.327351217428054
11 0.328745264489659
12 0.322001934899941
13 0.329946257477862
14 0.332997800957687
15 0.337538047892451
16 0.346989415513211
17 0.338408561815981
18 0.33729748561254
19 0.3368606844646
20 0.334348761891375
21 0.341706317359152
22 0.344187283988957
23 0.343608437735624
24 0.340410943734241
25 0.337240604842002
26 0.366003560754215
27 0.366836632360299
28 0.366077941318418
29 0.365380701311649
30 0.361766819701124
31 0.367603934282376
32 0.364382853538489
33 0.367909196609509
34 0.370574417477935
35 0.37217309537744
36 0.36569474488083
37 0.368369531181596
38 0.374296577180482
39 0.36797202300049
40 0.364971687715191
41 0.374335918579822
42 0.20116754313267
43 0.200663099356478
44 0.203865288902648
45 0.202259872988779
46 0.204041147826854
47 0.202420179569091
48 0.211845458377562
49 0.203292769048638
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.306276383026276
1 -0.30960035244489
2 -0.562316650482209
3 -0.552783561640006
4 -1.08960938925414
5 -1.2533742321382
6 -1.29524993906255
7 -1.95075433488812
8 -2.11440638303748
9 -2.10815120637565
10 -2.24161083990772
11 -2.31873450550804
12 -2.25770379980938
13 -2.19208957450919
14 -2.08160536817648
15 -2.22787745165694
16 -2.23595947392089
17 -2.7120342763184
18 -3.27861876941911
19 -3.28374766302817
20 -3.30806141474545
21 -3.28403531071001
22 -3.36085392445211
23 -3.37041054297408
24 -3.3274503009044
25 -3.65087445870168
26 -3.53583044172526
27 -3.56677305683861
28 -3.65812712436352
29 -4.01614843561788
30 -3.97962510135354
31 -4.0379825949108
32 -3.80095751932582
33 -3.86323458828637
34 -3.92092939972969
35 -3.74096654453608
36 -3.81717835931778
37 -3.76001366150326
38 -3.72576438377685
39 -3.96058991426628
40 -4.00012391569357
41 -4.02133997836485
42 -4.03530864819845
43 -4.22997748696744
44 -4.36907326405775
45 -4.39730341318027
46 -4.28045952615547
47 -4.29260786946465
48 -4.27260991126318
49 -4.16743768035207
};
\addplot [color1, opacity=0.2]
table {%
0 0.510773237646228
1 0.504850937392759
2 0.50928345120226
3 0.509716343895886
4 0.507824060197122
5 0.506282984010702
6 0.516847153500716
7 0.509942849266009
8 0.507277501422133
9 0.511942059559076
10 0.507901919255209
11 0.511468797387733
12 0.50695307073334
13 0.513481851013847
14 0.517019407818675
15 0.371953366720802
16 0.364434987223525
17 0.400024943727515
18 0.388689734654358
19 0.390449130949774
20 0.415009693192415
21 0.399818283069383
22 0.383898485330581
23 0.388200258588452
24 0.191865119611197
25 0.189971991297417
26 0.191757151202852
27 0.183818282878556
28 0.18689883580606
29 0.187246159059572
30 0.187498603920876
31 0.188791825053731
32 0.178390256453586
33 0.172412315268912
34 0.181622488569373
35 0.168884802183386
36 0.171713808893691
37 0.172582860904963
38 0.180645836834137
39 0.172937207702837
40 0.177320408793039
41 0.16666395283514
42 0.157958169780342
43 0.167023895326159
44 0.160760063351243
45 0.180244319630368
46 0.154825150083559
47 0.158472133968619
48 0.162902756770798
49 0.169926208297401
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.682363384988536
1 -0.678472736971605
2 -0.986386525691354
3 -1.16117934249109
4 -1.40079824792931
5 -1.59468467354938
6 -2.1135870895545
7 -2.33765156569277
8 -2.27164243808498
9 -2.32816339076804
10 -2.24397445402243
11 -2.21927964927122
12 -2.43188102624383
13 -2.53882437452265
14 -2.40309726182194
15 -2.39354159011894
16 -2.41788170599996
17 -3.14558982021535
18 -3.13671887913748
19 -3.22662321398702
20 -3.18780022342694
21 -3.20765889342026
22 -3.21137832345182
23 -3.23814199581145
24 -3.18414726853103
25 -3.1854073482018
26 -3.32913738323651
27 -3.28588294633931
28 -3.66896347362993
29 -3.61027909829031
30 -3.56440443396546
31 -3.5909689643758
32 -3.77234166265043
33 -3.80257136308343
34 -3.82970424583875
35 -3.82913277742177
36 -3.90290278373908
37 -3.89697782177406
38 -3.91666554811526
39 -3.88506295973185
40 -3.8669312937419
41 -3.95319822123326
42 -3.88102523676769
43 -3.88436280060909
44 -3.89016989164162
45 -3.82674774316638
46 -3.79588041206239
47 -3.90316492241133
48 -3.80269273059842
49 -3.85674779937376
};
\addplot [color2, opacity=0.2]
table {%
0 0.50933062071619
1 0.511409045695795
2 0.511146055143634
3 0.505558371475456
4 0.512271343553995
5 0.50538898371439
6 0.507817754182849
7 0.506175411896193
8 0.51112550914573
9 0.515485939055753
10 0.391201607055942
11 0.388555383680832
12 0.384975990974877
13 0.387282955690091
14 0.386960763728609
15 0.391473906107165
16 0.389432367305313
17 0.384976451911016
18 -0.0256817277689565
19 -0.000935908849651511
20 -0.009724997308787
21 -0.295562359270203
22 -0.257695627618059
23 -0.272374099656523
24 -0.223946386699041
25 -0.244185745428391
26 -0.205703111096511
27 -0.233142835567836
28 -0.617521582812174
29 -0.590508803938243
30 -0.67229273599023
31 -0.707063272817108
32 -0.657305897363467
33 -0.668489601695293
34 -0.611305412374735
35 -0.616187569699848
36 -0.620971626547348
37 -0.645205939918772
38 -0.714266492365933
39 -0.704763698647452
40 -0.669332700809218
41 -0.579862213022026
42 -0.491703283230148
43 -0.539364039229782
44 -0.536289042920899
45 -0.522151277976958
46 -0.516783309416733
47 -0.461391088350334
48 -0.694277947700323
49 -0.676149524384785
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.659405933325413
1 -0.721657251845744
2 -1.31376763425761
3 -1.28248872923508
4 -2.32738787776641
5 -2.42744693063817
6 -2.02995163063106
7 -2.03474597967167
8 -1.95118924660394
9 -2.23626963735231
10 -2.38765480135685
11 -2.29972455215845
12 -2.45128521483094
13 -2.44247736987627
14 -2.68754813201602
15 -2.77996122992763
16 -2.84897412411974
17 -2.91239032885264
18 -2.97211836443922
19 -2.98148027087453
20 -3.18022899046877
21 -3.15590933437179
22 -3.34480650085676
23 -3.34286621055618
24 -3.65863998115118
25 -3.5761279093687
26 -3.62965407752822
27 -3.58130520388879
28 -3.65259456575992
29 -3.93079324556034
30 -3.8323195163429
31 -3.90340115017917
32 -4.09224172838541
33 -4.00497110206891
34 -3.98335148128452
35 -4.00950893629911
36 -3.98961401850597
37 -4.02607241179924
38 -3.94327078060883
39 -4.07760688034162
40 -4.09472003019565
41 -4.21048466901438
42 -4.30498609217031
43 -4.35048055448618
44 -4.47108841556099
45 -4.48209161694629
46 -4.52831808352606
47 -4.76823808983116
48 -4.6128999375701
49 -4.64965527168581
};
\addplot [color2, opacity=0.2]
table {%
0 0.508647480157225
1 0.509438861880695
2 0.511494593105947
3 0.512541461342193
4 0.507413120549285
5 0.510816124207085
6 0.51228886556279
7 0.507633568673112
8 0.51265395076238
9 0.510947250488818
10 0.508342555691281
11 0.462399877918815
12 0.464867110923494
13 0.461201408623735
14 0.435970536505736
15 0.424557665511777
16 0.431540969997891
17 0.423207137934914
18 0.416650529115669
19 -0.220695378877216
20 -0.227977046976455
21 -0.230843542569771
22 -0.231130737168969
23 -0.251545094075746
24 -0.238475834726841
25 -0.145523623076014
26 -0.132911399443418
27 -0.130755559731175
28 -0.105128102692199
29 -0.115226597663658
30 -0.0880544490997284
31 -0.123114890641026
32 -0.674199421718856
33 -0.636410155099002
34 -0.586933701536004
35 -0.620091530781019
36 -0.59869252192272
37 -0.678196828271386
38 -0.614953110028528
39 -0.65746692514804
40 -0.61101723331795
41 -0.635585329246244
42 -0.605842403844701
43 -0.621741317749555
44 -0.6205751637221
45 -0.623541821239833
46 -0.667171460855261
47 -0.633686430274205
48 -0.65180268729754
49 -0.650227077870553
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.474431445702439
1 -0.800165520939871
2 -0.976426070505456
3 -1.3912090600684
4 -1.51950987349561
5 -1.65306639098881
6 -1.97038944239835
7 -1.93397182829904
8 -2.32557047412057
9 -2.35069181943434
10 -2.33277339218415
11 -2.46916031873787
12 -2.73856034699429
13 -2.85604035166981
14 -2.84081084800974
15 -2.8904182057414
16 -3.25156122423322
17 -3.35950788510373
18 -3.20210184090226
19 -3.34904483790856
20 -3.23540465975561
21 -3.59363386625793
22 -3.47298991365451
23 -3.54738568903469
24 -3.57360507752719
25 -3.63963264278591
26 -3.8539464442739
27 -4.19761867069807
28 -4.39348299649564
29 -4.39677801093155
30 -4.31040284364873
31 -4.26437217511923
32 -4.22725840181904
33 -4.06411031323874
34 -4.12353245881107
35 -3.91110674225581
36 -3.97775581183156
37 -4.18640082819898
38 -4.12088546151743
39 -4.2038237443185
40 -4.18890118176562
41 -4.17451130440852
42 -4.25159359424395
43 -4.15580690499213
44 -4.14485238803268
45 -4.05874757227285
46 -4.13371438763948
47 -4.09937462022064
48 -4.11806035451637
49 -4.17177396339448
};
\addplot [color2, opacity=0.2]
table {%
0 0.510311852896468
1 0.511016870751949
2 0.507092088361469
3 0.508228749702349
4 0.513451424197191
5 0.507821581322062
6 0.514163843965371
7 0.510725824407729
8 0.512245095794336
9 0.504663193295423
10 0.428087889874422
11 0.427565925580161
12 0.432864684622603
13 0.41947651908751
14 0.424128020416826
15 0.42083141121654
16 0.420186575354344
17 0.419171673456437
18 0.420061719379587
19 0.0685098202005205
20 0.0637469140876379
21 0.0329503209959333
22 0.0168730753811177
23 0.0331275756614629
24 0.0266301834727142
25 0.028030334092185
26 -0.0766108997312736
27 -0.0618421630936966
28 -0.0626248292397009
29 -0.16662867987409
30 -0.149255254760534
31 -0.160140602352337
32 -0.156067378419014
33 -0.167925454167267
34 -0.162705481391142
35 -0.157189784488468
36 -0.175171518808258
37 -0.366531624829252
38 -0.380321581938172
39 -0.326530023418894
40 -0.336126259141614
41 -0.327298107100875
42 -0.339305236849801
43 -0.339217369187476
44 -0.360930282902533
45 -0.402773474108326
46 -0.368284239599622
47 -0.39542274452789
48 -0.371576652468717
49 -0.394110827968828
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.769744540914563
1 -1.18155990339397
2 -1.21156053461481
3 -1.551844136525
4 -1.66808806152314
5 -2.41195035632287
6 -2.6322024608412
7 -2.58551119462175
8 -2.66490630540089
9 -2.93125479527445
10 -2.97573789487284
11 -3.37076097695077
12 -3.18876685080277
13 -3.02971208566384
14 -2.82485396419292
15 -2.76076339134131
16 -2.92532729046372
17 -2.95023825226866
18 -2.93588307549293
19 -3.07293812220301
20 -2.86651791228362
21 -3.35629329309012
22 -3.33693407149964
23 -3.50727084707868
24 -3.42623991359493
25 -3.43818636448077
26 -3.4918437122782
27 -3.4807493990998
28 -3.44697447821268
29 -3.48404198623171
30 -3.49403888753755
31 -3.53378905224253
32 -3.6961819045108
33 -3.69041185693238
34 -3.61401155599544
35 -3.57860561492809
36 -3.91286177711279
37 -3.88025710743096
38 -3.91248517160002
39 -3.8850428122788
40 -3.89606413348758
41 -3.87883804238479
42 -4.03656151505816
43 -4.03956843375528
44 -4.00032585868222
45 -3.94152430525169
46 -4.02589221226232
47 -4.03061732134179
48 -4.08948280520808
49 -4.18043169921625
};
\addplot [color2, opacity=0.2]
table {%
0 0.50329595832957
1 0.507059270521628
2 0.504293524210507
3 0.508804232957347
4 0.511800971605891
5 0.510066456373407
6 0.508249473667477
7 0.515842888806065
8 0.507987861722938
9 0.513303277091285
10 0.398296206084805
11 0.315577910351635
12 0.300089183018737
13 0.300465394570553
14 0.300298590297376
15 0.304486828030579
16 0.292924633338501
17 0.310507981950898
18 0.306171481530672
19 0.329664124287385
20 0.330799457377099
21 0.324501939284883
22 -0.090611722196265
23 -0.113242580118813
24 -0.0862312647943416
25 -0.0913440731650696
26 -0.0739538477444144
27 -0.100295884594203
28 -0.0948677074996974
29 -0.0979609083497378
30 -0.101597333856968
31 -0.0965153746808537
32 -0.109608243021492
33 -0.0976766201294436
34 -0.106185703588114
35 -0.138906906893436
36 -0.142360307057553
37 -0.14431225828436
38 -0.145207644881565
39 -0.142747744382826
40 -0.15070344725713
41 -0.691642026287098
42 -0.72126599517837
43 -0.698575922307421
44 -0.661910458555604
45 -0.733112881033962
46 -0.691733960411404
47 -0.712201469217313
48 -0.695366948394346
49 -0.664594770852644
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.425970806067717
1 -1.0704600200379
2 -1.74000991380702
3 -2.31208691639417
4 -2.42262584266088
5 -2.24232797959448
6 -2.05184079060248
7 -2.0575436958457
8 -2.21797178851234
9 -2.19527598097213
10 -2.35395316639032
11 -2.35121152085865
12 -2.42423868119303
13 -2.67676112055473
14 -2.79173897307719
15 -2.92156236677189
16 -2.88010233366772
17 -3.141891648047
18 -3.07894958144209
19 -3.08398963396489
20 -3.28876879574671
21 -3.32973516848162
22 -3.36660314307388
23 -3.49305764633821
24 -3.45518820362588
25 -3.46841915885822
26 -3.45975407029298
27 -3.72583000090021
28 -3.51630315199688
29 -3.67464454638115
30 -3.76682735688482
31 -3.72932594041372
32 -3.79834118477774
33 -3.91953890558659
34 -4.08731782446332
35 -3.96863956042043
36 -4.00535692263812
37 -3.99496264429487
38 -4.04112142551567
39 -4.07049822618948
40 -4.08873626277528
41 -4.15040159749708
42 -4.30634678639302
43 -4.41624596318792
44 -4.28064305513815
45 -4.36121832898945
46 -4.31789642880805
47 -4.38209759022248
48 -4.36219002810889
49 -4.30629653775488
};
\addplot [color2, opacity=0.2]
table {%
0 0.508618464617722
1 0.510414461860442
2 0.513664590952698
3 0.511959269831874
4 0.507955668107856
5 0.512625345453925
6 0.509354671133574
7 0.511870604992213
8 0.512604390000103
9 0.510830617187697
10 0.4535376895952
11 0.44803560959503
12 0.439318891482769
13 0.423910079127398
14 0.415394812309363
15 0.416952162536056
16 0.421159372185959
17 0.299085639471682
18 0.306444129409665
19 0.319399682608385
20 -0.000283102808464232
21 -0.00680826320356244
22 -0.0116880710979214
23 0.00697796944291246
24 -0.0158263462145021
25 -0.0420511524167824
26 -0.012869047991808
27 0.0605106867251251
28 0.0119170061181376
29 0.0247790878414938
30 0.0430250451435592
31 0.00580249180495884
32 0.012294786639398
33 0.0131993162876314
34 0.0211331578039755
35 0.0104865799178019
36 0.0168563158553952
37 -0.184261602851408
38 -0.153551330352797
39 -0.191512285237939
40 -0.160226055244495
41 -0.166136179319505
42 -0.143064067648542
43 -0.158713096261291
44 -0.124388718992414
45 -0.117901092306431
46 -0.118773564756074
47 -0.465015912394079
48 -0.454961000435076
49 -0.471004653510564
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.307832822340248
1 -1.31413262316206
2 -2.21553991211982
3 -2.36878150001077
4 -2.13619996757491
5 -2.15626617288038
6 -2.19029059563096
7 -2.25708625772565
8 -2.4014315777168
9 -2.44826066227917
10 -2.61178873416906
11 -2.70073714588769
12 -2.67892311542725
13 -2.87026658519433
14 -3.2371979564519
15 -3.18161446990956
16 -3.19693746956504
17 -3.365467484825
18 -3.46403046923241
19 -3.22191522460437
20 -3.30576779704646
21 -3.23210642361137
22 -3.27986783352145
23 -3.2534945447784
24 -3.26717005961059
25 -3.40064520207286
26 -3.64466676253438
27 -3.60316098759754
28 -3.60377271407675
29 -3.72187816196833
30 -3.65515002455496
31 -3.76947896577863
32 -3.69139461023972
33 -3.64751539395604
34 -3.64938395562118
35 -3.60134736316901
36 -3.69306944153836
37 -3.59611586416443
38 -3.77626985004625
39 -3.86060247030175
40 -3.85906991267443
41 -3.81886913586189
42 -3.94580702197109
43 -3.98903793298145
44 -3.9545255550106
45 -3.97491545802879
46 -4.02939759734073
47 -4.0114040088917
48 -4.10022884597867
49 -4.03932415313951
};
\addplot [color2, opacity=0.2]
table {%
0 0.506774299911611
1 0.512039315190661
2 0.514372600370168
3 0.510206054458734
4 0.509439766833818
5 0.506989228261062
6 0.505301641556135
7 0.509707749404684
8 0.506488716112961
9 0.395750387756521
10 0.390328109459061
11 0.38627729976421
12 0.391215276147765
13 0.392416061568495
14 0.401006052615267
15 0.378706609298967
16 0.383012866943572
17 0.391584569433481
18 0.16442853856902
19 0.15471816707897
20 0.167796040128709
21 0.174261366581336
22 -0.0607673917573572
23 -0.0789508941184349
24 -0.0738006791472952
25 -0.0860198213162403
26 -0.111491649568307
27 -0.0916393738364362
28 -0.0899997596719222
29 -0.0901542951633514
30 -0.0800326735965825
31 -0.431162423616711
32 -0.421876202798219
33 -0.444456533412159
34 -0.414593383660725
35 -0.429742292241682
36 -0.424561073069817
37 -0.4251930137819
38 -0.425658033007761
39 -0.396890661449202
40 -0.424842840784626
41 -0.410313965170802
42 -0.427394065969895
43 -0.41101150549866
44 -0.402666926668224
45 -1.18521449417687
46 -1.1679891090873
47 -1.14935244574131
48 -1.11671649311001
49 -1.34384736883303
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.461342421180782
1 -0.450074443449682
2 -0.530327709610351
3 -0.518921846971543
4 -1.65557174326308
5 -1.68430805547507
6 -2.00779652773365
7 -2.22471848389233
8 -2.22514562133091
9 -2.4869046958179
10 -2.41441005821769
11 -2.42148733469279
12 -3.02531317872637
13 -3.20183520609157
14 -3.17747438043743
15 -3.18752754751502
16 -3.4421988140101
17 -3.44057192051189
18 -3.41673377149436
19 -3.43237622672283
20 -3.69204669509393
21 -3.75115191027888
22 -3.59879747758864
23 -3.63816878616933
24 -3.6771316436344
25 -3.83846817354372
26 -3.77892043340985
27 -3.91751472146867
28 -3.88779085115197
29 -3.95323447693375
30 -3.89284404459856
31 -3.98488204468304
32 -4.06741726910882
33 -4.1644410943996
34 -4.1419940848039
35 -4.23574563422132
36 -4.26686174426445
37 -4.20994056873864
38 -4.32070681828656
39 -4.43835213903893
40 -4.3787680068482
41 -4.41976623795328
42 -4.48444434030686
43 -4.4563637760488
44 -4.29275718117207
45 -4.28422788687432
46 -4.30756709683988
47 -4.26007917854278
48 -4.27501911854918
49 -4.24751578185693
};
\addplot [color2, opacity=0.2]
table {%
0 0.511784794856212
1 0.509650288128839
2 0.510750819907617
3 0.508129783941648
4 0.516412844055628
5 0.508080754959274
6 0.512832230973086
7 0.505551335380865
8 0.511513441949352
9 0.509477137165401
10 0.511162264132602
11 0.5052785510741
12 0.509205151650581
13 0.428415568413769
14 0.242770145460416
15 0.306803749633233
16 0.194945183838037
17 0.191383407675947
18 0.197996699868866
19 0.201282307323918
20 0.193420299256449
21 0.181331598581886
22 0.194809786377821
23 0.186250586619728
24 0.20097600592313
25 0.193191057758509
26 -0.00691769857059134
27 -0.0274208960926048
28 -0.00177244148983306
29 -0.0246707850311549
30 0.00284150435529757
31 -0.000744158173460416
32 0.0160667918494414
33 -0.101439391165469
34 -0.0969927997216049
35 -0.0891136476883727
36 -0.0851776559197378
37 -0.0901767226893417
38 -0.0858804338820475
39 -0.119804724938918
40 -0.120865815036744
41 -0.115240477912814
42 -0.487080901447327
43 -0.448393508086103
44 -0.46436256309498
45 -0.475125146693401
46 -0.471633476800651
47 -0.46581525884815
48 -0.470495266828971
49 -0.473504669542473
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.42510905936936
1 -0.587629277132179
2 -0.622905842284064
3 -0.673062405375203
4 -1.03143659959088
5 -1.40796015342859
6 -1.43932078763664
7 -1.49727395323116
8 -1.66864084292054
9 -1.70578747887968
10 -1.8198426283973
11 -2.42650331429856
12 -2.30938868626335
13 -2.36500287782271
14 -2.5008395856796
15 -2.7723456959001
16 -2.89651399552916
17 -2.88148587993578
18 -2.92115204607749
19 -2.81116385409355
20 -2.99443960018581
21 -2.91328932134281
22 -2.84683596979881
23 -2.86195469437384
24 -2.8913154478966
25 -2.91526543395413
26 -2.96483333317241
27 -2.81569427445188
28 -2.85186619314669
29 -2.90976058652957
30 -3.01266123992121
31 -3.00093143152911
32 -2.9960331362195
33 -3.07731659336893
34 -3.14847702616832
35 -3.17958658114815
36 -3.13085729269242
37 -3.20725512304746
38 -3.56447519355695
39 -3.17399086093987
40 -3.28756603142618
41 -3.32987572929612
42 -3.28094761553749
43 -3.46104272820011
44 -3.34503646014022
45 -3.45711060510475
46 -3.76402421718966
47 -3.94170617789318
48 -3.96494850185106
49 -4.05929241311066
};
\addplot [color2, opacity=0.2]
table {%
0 0.50808332982012
1 0.509393056302435
2 0.510579950853966
3 0.511524624270148
4 0.511147593898909
5 0.511957194458805
6 0.511515247097275
7 0.515121554595043
8 0.506531561757439
9 0.510090820596164
10 0.379126091194345
11 0.383123406176428
12 0.379482565328709
13 0.373210915300273
14 0.3789961573382
15 0.382613741144151
16 0.378070118727305
17 0.398641167151076
18 0.276783212789047
19 0.142546565648656
20 0.133245828447817
21 0.124831705850573
22 0.12432732492993
23 0.128111040267386
24 -0.0835854696689344
25 -0.133081958307684
26 -0.146904346347723
27 -0.0962122738671432
28 -0.333935519287424
29 -0.336298948889037
30 -0.29205277513839
31 -0.325903587565744
32 -0.383025545235693
33 -0.427286492852126
34 -0.456113929853263
35 -0.446968305996436
36 -0.473881570597765
37 -0.444401059145833
38 -0.53422404788489
39 -0.521547738585572
40 -0.573012895532291
41 -0.544737345592489
42 -0.581003960579729
43 -0.860689762935096
44 -0.851695202011891
45 -0.908283380660516
46 -0.884547100402884
47 -0.872618927524415
48 -0.851234653435784
49 -0.895713881261113
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.36581638166001
1 -1.36296390614585
2 -1.52162387122735
3 -1.43855340457625
4 -1.44801958409
5 -1.6592825165919
6 -1.82378487325693
7 -1.76797499803855
8 -1.76828091494083
9 -1.94411041809897
10 -2.06656039583636
11 -2.12696674804986
12 -2.10063048749635
13 -2.52999253419606
14 -2.50841063884601
15 -2.51329920777323
16 -2.73189007981138
17 -3.35109301055186
18 -3.39478454921307
19 -3.68715692158283
20 -3.72980797349167
21 -3.48095250832672
22 -3.47951549870299
23 -3.47979142047594
24 -3.63981741565448
25 -3.60917409234353
26 -3.58970610102066
27 -3.74025767442623
28 -3.84368405112103
29 -3.78079425101878
30 -3.72518821392806
31 -3.94914396185052
32 -3.84378961162839
33 -3.84986505473604
34 -4.04350221560698
35 -3.99820353384651
36 -3.91004240044603
37 -3.91899890683755
38 -3.91945810438572
39 -3.98507920034003
40 -3.92230872067938
41 -4.22162409850136
42 -3.91777386755996
43 -3.86710972855701
44 -3.98061624136125
45 -4.0365057318175
46 -4.02596320725236
47 -3.97431225637092
48 -3.86925905295894
49 -3.9137978564445
};
\addplot [color2, opacity=0.2]
table {%
0 0.506465431459779
1 0.515561611967694
2 0.513869573561761
3 0.50608769378706
4 0.511899926855299
5 0.511327598962758
6 0.512374266629794
7 0.513255878425563
8 0.512776284346904
9 0.419882005739527
10 0.433544692902165
11 0.425174388226912
12 0.255973136776361
13 0.252555088082921
14 0.253546807547975
15 0.254631397950309
16 0.259216833738724
17 0.252679315258149
18 0.258918480478629
19 0.266606832278345
20 0.210520360348135
21 0.206756778730454
22 0.0896860389182876
23 0.102749740950499
24 0.0966703816573649
25 0.0737956045178608
26 0.0705304314691009
27 0.0668284133343788
28 0.06528159567144
29 0.0740225360354241
30 -0.0695512300989713
31 -0.0756613421955254
32 -0.517587225095921
33 -0.499741433215752
34 -0.53722979025375
35 -0.505243860000925
36 -1.06612618148417
37 -0.987817050830744
38 -0.963635566843424
39 -0.908738365746595
40 -0.920981934579905
41 -0.908921616267818
42 -0.85317938300489
43 -0.841221097092823
44 -0.840049908428669
45 -0.860669363584777
46 -0.813346739463881
47 -0.838251997228019
48 -0.812941131739313
49 -0.80466041842707
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.411672926884731
1 -1.02216907382866
2 -1.56138199269869
3 -1.76413204539704
4 -2.17317826509496
5 -2.11854676688768
6 -2.08565926872267
7 -2.12762545558436
8 -2.17738875777084
9 -2.28509255523036
10 -2.3153570747353
11 -2.28026029941415
12 -2.39297286942177
13 -2.44082705983332
14 -2.56072121274264
15 -2.85980696158048
16 -2.93333880665488
17 -2.97156796172054
18 -2.93166982617637
19 -2.86377898327055
20 -2.76213416206466
21 -2.81722593909769
22 -2.80063363283575
23 -2.84773789606034
24 -3.03322087468899
25 -2.99925692226612
26 -3.02904133740669
27 -3.16685824755681
28 -3.11645950723579
29 -3.20785600339373
30 -3.23873694844388
31 -3.29119619812503
32 -3.38693238301948
33 -3.43330565507061
34 -3.43551118120222
35 -3.55977781728885
36 -3.58064006718695
37 -3.73004480027689
38 -3.78627282003637
39 -3.84775716499886
40 -3.96764619392296
41 -3.97161503024277
42 -3.85118410308145
43 -3.8999535220417
44 -3.89938750781516
45 -3.96516232342756
46 -4.02934225879724
47 -3.99707530617875
48 -4.05019624341379
49 -4.2173401196846
};
\addplot [color2, opacity=0.2]
table {%
0 0.514074082288415
1 0.505114997199236
2 0.514069682456732
3 0.506593139571953
4 0.50708303545988
5 0.507915548614308
6 0.510041103032267
7 0.506654234076374
8 0.506506704897088
9 0.508885461802192
10 0.506091040766319
11 0.419063852026397
12 0.410378185191051
13 0.407330486023516
14 0.284580318211374
15 0.282858179625048
16 0.288642170393243
17 0.290144757667935
18 0.283556399014839
19 0.286663138663201
20 0.226061227052643
21 0.23327988597309
22 0.226477437862592
23 0.233342117111912
24 0.23023150792661
25 0.223885238712394
26 0.00306065704819217
27 0.00694706092584645
28 0.0365929249171733
29 0.0502532618149191
30 0.0311111723356099
31 0.0453347265538349
32 0.031239302004839
33 0.0457349220561062
34 0.0639755477712161
35 -0.915725656987421
36 -0.903160231067632
37 -0.815726415974947
38 -0.851766577258362
39 -0.888600456378581
40 -1.05124344227197
41 -1.0518777319502
42 -1.07330719914271
43 -1.05449525871702
44 -1.08808350286702
45 -1.09374037464841
46 -1.08225622749609
47 -1.09228768527387
48 -1.06494571255783
49 -1.08938862213145
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.454960997630437
1 -1.66376777990707
2 -1.49758374693772
3 -1.63670759657121
4 -1.53836945206649
5 -1.6529079453036
6 -2.02904392885505
7 -2.0385816380197
8 -2.17698043254936
9 -2.17300277012323
10 -2.32700244701845
11 -2.36644774464447
12 -2.50109751617949
13 -2.63260083099576
14 -2.80550892373728
15 -3.08141701773354
16 -3.12044088178613
17 -3.14008017744387
18 -3.12984458307111
19 -3.57309196203245
20 -3.57644830775146
21 -3.51512477387904
22 -3.58769509810504
23 -3.68727147044427
24 -3.63938567091267
25 -3.78593182854793
26 -3.78565431277647
27 -3.91654842079731
28 -3.92513766313213
29 -3.52655165723908
30 -3.54363196755583
31 -3.63130414950379
32 -3.6025895611344
33 -3.65578591736007
34 -3.55821743850383
35 -3.58218932758756
36 -3.50891072865565
37 -3.70609383960154
38 -3.59003603944853
39 -3.68422216372938
40 -3.68998162362773
41 -3.69202527564729
42 -3.65051207913063
43 -3.72590357324166
44 -3.73774730781715
45 -3.62178031477532
46 -3.58778970817312
47 -3.62447078177885
48 -3.76069428036933
49 -3.77161336712673
};
\addplot [color2, opacity=0.2]
table {%
0 0.505345914070302
1 0.506180958533099
2 0.510904279235582
3 0.515018573280142
4 0.504397137184205
5 0.510539297667333
6 0.513458123306822
7 0.50936587706688
8 0.499656682199815
9 0.507808209659086
10 0.512658148197602
11 0.339340932553174
12 0.332093209952506
13 0.338542428831618
14 0.238626930788405
15 0.229848316923984
16 0.228029490390398
17 0.219454429568356
18 0.231721097064874
19 0.154195398781143
20 0.144416125983632
21 0.142135823728728
22 0.150426216129919
23 0.141242710213884
24 0.142010081126096
25 0.140658736538895
26 0.135935552080088
27 0.141134024958921
28 0.05077911529807
29 0.0480368098950119
30 0.0593099617504725
31 0.0653182488321486
32 0.0447782773316157
33 -0.363407475050259
34 -0.39158105814595
35 -0.456687122906669
36 -1.3116591457603
37 -1.28879081804464
38 -1.25264967273022
39 -1.2479864641713
40 -1.30030940936766
41 -1.12444532824808
42 -1.14002145963505
43 -1.30149981399142
44 -1.29328800937595
45 -1.28165218186035
46 -1.28030772670428
47 -1.29247625697973
48 -1.27910402668351
49 -1.29220614796074
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.508999328222127
1 -0.686195340980669
2 -1.38703631402296
3 -2.52623218512621
4 -2.37179507317188
5 -2.47652263253703
6 -2.12029013865456
7 -2.1824423027872
8 -2.78219355803993
9 -2.65286024771138
10 -2.70396155722563
11 -2.85940230582975
12 -3.373623025323
13 -3.42501873862288
14 -3.42110463437589
15 -3.54318151753407
16 -3.2721300212602
17 -3.61685143560563
18 -3.39132808407531
19 -3.69760831315331
20 -3.66009069662158
21 -3.8419228846912
22 -3.9554676348605
23 -4.15064878268346
24 -3.93225069628975
25 -3.97536669794101
26 -3.99745280166722
27 -3.85383029156934
28 -3.81238288348118
29 -3.97225265947979
30 -3.94546602614983
31 -4.17228771943416
32 -4.14931031237517
33 -4.1442174250242
34 -3.95085781372862
35 -3.86738849561485
36 -3.97088033081183
37 -4.07104055358395
38 -4.06380524186368
39 -4.09573099023205
40 -4.11234164949081
41 -4.00053135694332
42 -4.02754411530128
43 -4.22955077884964
44 -4.38425859665786
45 -4.29834811159734
46 -4.28135852209606
47 -4.38618973084499
48 -4.33157778933627
49 -4.40489543577471
};
\addplot [color2, opacity=0.2]
table {%
0 0.509509843884116
1 0.514828472994219
2 0.51018100380275
3 0.515142246987859
4 0.510665631535849
5 0.508845822685928
6 0.51154598782976
7 0.507970778226612
8 0.509404950926061
9 0.511540512344998
10 0.513863211445486
11 0.507398688241834
12 0.454445268817158
13 0.449562701988456
14 0.450237645462929
15 0.44636864077791
16 0.257019240339861
17 0.23931260917559
18 0.258570119553821
19 0.251918191025563
20 0.245325733650386
21 0.242265038241454
22 0.242804682865398
23 0.248181458091318
24 -0.124739262685032
25 -0.112484440726079
26 -0.101453989644005
27 -0.086058102137465
28 -0.13375273604337
29 -0.113997466129209
30 -0.408132910415055
31 -0.392713834954488
32 -0.509760822478731
33 -0.482681740766445
34 -0.484796578408168
35 -0.56434463182797
36 -0.572424814200766
37 -0.565665881013891
38 -0.534380021344631
39 -0.563097695251909
40 -0.523108718409169
41 -0.556130962493206
42 -0.551963399653187
43 -0.589233624238005
44 -0.568857647105553
45 -0.567533225661908
46 -0.533447597252794
47 -0.535948954993652
48 -0.551347878200389
49 -0.582080978303057
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.278623065417501
1 -1.22380038074347
2 -1.28538857448728
3 -2.03450688201092
4 -1.98023102562952
5 -2.33792190337784
6 -2.47129029875653
7 -2.47625921884504
8 -2.52767083646067
9 -2.83812847403515
10 -2.68577898582866
11 -2.31734543492344
12 -2.74986645306881
13 -2.89016952764175
14 -2.90534809982908
15 -2.96854437618839
16 -3.17742928214661
17 -3.17269100313567
18 -3.14547252799148
19 -3.21914052564774
20 -3.2399915720616
21 -3.26410902552113
22 -3.46515430628343
23 -3.49850583599953
24 -3.55788422217956
25 -3.54376679879726
26 -3.62682544429875
27 -3.53602343228854
28 -3.69098614282327
29 -3.70996206434448
30 -3.51126297103019
31 -3.74631201243025
32 -3.81434705929591
33 -3.82658293989127
34 -3.86411469215695
35 -3.80664271189649
36 -3.90676837313862
37 -3.97157791809225
38 -3.83732222572949
39 -3.86144719374023
40 -3.90068008414349
41 -3.77946618460668
42 -3.85296209228402
43 -4.06329157679049
44 -4.30598126586164
45 -4.29481972085047
46 -4.2091211775787
47 -4.37145144640597
48 -4.45713061082312
49 -4.51854434467126
};
\addplot [color3, opacity=0.2]
table {%
0 0.511329177353927
1 0.509089418673958
2 0.511160215023781
3 0.510659936340625
4 0.507792178658391
5 0.50921719246382
6 0.511366979634102
7 0.512655950937088
8 0.507367758526359
9 0.51028241226929
10 0.385118197411169
11 0.389705473192259
12 0.372915427399029
13 0.382503003510312
14 0.382713843034592
15 0.386815771204657
16 0.381995655589348
17 0.388264798720587
18 0.378365641417049
19 0.375546883640985
20 0.252268911001876
21 0.199805629014671
22 0.201434944399425
23 0.109106687995978
24 -0.247849954122972
25 -0.233682951303583
26 -0.227931796523361
27 -0.244864860652044
28 -0.238362549608329
29 -0.274547753847691
30 -0.282042436168217
31 -0.295753905502782
32 -0.322875437243094
33 -0.314292226917243
34 -0.326278926809286
35 -0.314612986977172
36 -0.33617436006434
37 -0.341821158926004
38 -0.330055893506437
39 -0.327460268935259
40 -0.341385538522388
41 -0.333333630468919
42 -0.347454357140391
43 -0.330928584816849
44 -0.327771784363195
45 -0.340209998501781
46 -0.326445628459178
47 -0.332823333861666
48 -0.32670147035488
49 -0.326249639611447
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.553108746200253
1 -0.87743486066814
2 -0.985447602061116
3 -1.22890907388674
4 -1.37170126624786
5 -1.67859842820923
6 -2.06357859203782
7 -2.11006077811574
8 -2.22709411355007
9 -2.25668750343468
10 -2.4204570642457
11 -2.26719373483678
12 -2.4511546659157
13 -2.44337859947388
14 -2.53378972613562
15 -2.7075925271507
16 -2.69907951020296
17 -2.68963373012045
18 -2.81988465503607
19 -2.9998974553179
20 -2.97553842689547
21 -3.32010894422357
22 -3.33653541721121
23 -3.42168200876475
24 -3.3461295917855
25 -3.41668650775762
26 -3.36529250508506
27 -3.44939554109144
28 -3.59476884195355
29 -3.6077466865475
30 -3.41690937855159
31 -3.55872912851344
32 -3.54007905003977
33 -3.59387476590475
34 -3.7130284123573
35 -3.72091743181847
36 -3.69453548056614
37 -3.69042467516365
38 -3.7161532693207
39 -3.67559761545672
40 -3.57796942813008
41 -3.64120889729463
42 -3.66932426308483
43 -3.63018615066825
44 -3.60686636363033
45 -3.61317344027609
46 -3.67136065349113
47 -3.75101234383269
48 -3.81860118284834
49 -3.74554994557137
};
\addplot [color3, opacity=0.2]
table {%
0 0.512226530796879
1 0.508870408743692
2 0.512511192943403
3 0.510341165204212
4 0.508015830359603
5 0.51202895394619
6 0.512036215197803
7 0.512224548408743
8 0.508652919410539
9 0.463644993903744
10 0.461056273097329
11 0.462248112827234
12 0.448964104000432
13 0.456123436409279
14 0.426972580721288
15 0.429352248213057
16 0.417245570203116
17 0.353971382090164
18 0.267352295418332
19 -0.059291270042338
20 -0.0643141003104697
21 -0.0748790772427897
22 -0.0722708256088094
23 -0.083343683828565
24 -0.0948159041463977
25 -0.0897698230512643
26 -0.108004929558442
27 -0.0996011321030645
28 -0.123291265726435
29 -0.119927826312906
30 -0.111213797763204
31 -0.114375052620759
32 -0.127378539690027
33 -0.174052268963653
34 -0.170333556392543
35 -0.147379306534214
36 -0.164224291719097
37 -0.15323248311056
38 -0.160256433403618
39 -0.163062368254905
40 -0.173175804770186
41 -0.165983928814723
42 -0.178268461895251
43 -0.152248871838619
44 -0.156981818199268
45 -0.161332749303807
46 -0.172873360499568
47 -0.677834881362808
48 -0.739872298280051
49 -0.758309242051773
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.72134923176955
1 -0.890321724267764
2 -0.968732355345785
3 -1.54926735790137
4 -2.08042616273849
5 -2.14592845556735
6 -1.80003505934812
7 -2.01981428181093
8 -2.183936988884
9 -2.43623694682725
10 -2.40194791874395
11 -2.36354568114412
12 -2.60875292109594
13 -2.65943350377111
14 -2.71500866933897
15 -2.6995430436579
16 -2.7044209369672
17 -2.82858252337711
18 -3.01164123300515
19 -3.0880100664266
20 -3.09634071267141
21 -3.15321172235694
22 -3.16269284622865
23 -3.51383712625737
24 -3.60362251339584
25 -3.52439946577469
26 -3.59026130094885
27 -3.76511563685406
28 -3.86874365645742
29 -4.00378135594886
30 -3.89025626988635
31 -4.08285665177098
32 -4.04504092082359
33 -3.96251535355721
34 -3.98639862987841
35 -4.1368578082758
36 -4.16397055576088
37 -4.18750438703067
38 -4.22905096724725
39 -4.20547167061569
40 -4.14804221792683
41 -4.17725128332889
42 -4.24394605381254
43 -4.36303407330879
44 -4.35624988692719
45 -4.32233464297209
46 -4.24286425213595
47 -4.1549008434365
48 -4.23567596565424
49 -4.20238935044946
};
\addplot [color3, opacity=0.2]
table {%
0 0.51092338291455
1 0.512895523654536
2 0.507473719670231
3 0.507632042681615
4 0.512678216006847
5 0.51490080172661
6 0.511731813135183
7 0.510198050002344
8 0.50218373476515
9 0.430944103347111
10 0.434525336926344
11 0.433089935860003
12 0.41147185209098
13 0.409924603182306
14 0.382157891314083
15 0.384205989694308
16 0.387533721427208
17 0.386974719207032
18 0.389957851848624
19 -0.097238840059181
20 -0.109495512403281
21 -0.0998711023750995
22 -0.0991642136595145
23 -0.138681538536727
24 -0.126552811961891
25 -0.158200916387175
26 -0.161180357955969
27 -0.184291772340294
28 -0.18367616746716
29 -0.162825645467593
30 -0.168162200644633
31 -0.188772064144153
32 -0.182247247803219
33 -0.167368373922552
34 -0.168376018166273
35 -0.18565360614434
36 -0.187634872004312
37 -0.176346614678022
38 -0.159101682570492
39 -0.177583338499018
40 -0.827574395264498
41 -0.886229876971855
42 -0.838634628743609
43 -0.852456730475422
44 -0.840959583051002
45 -0.763695486563325
46 -0.782246077596747
47 -0.758404768688117
48 -1.18973669919662
49 -1.21099712456613
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.459849300247364
1 -0.616420770420178
2 -1.50110223422515
3 -1.46891582620908
4 -1.64180125521382
5 -1.62868267837729
6 -1.68533589392782
7 -1.68341996274317
8 -1.83204102708608
9 -1.96120663128617
10 -1.92734239588579
11 -1.92178341495683
12 -2.3479445830665
13 -2.56185013302945
14 -2.76398996538511
15 -2.78612217922045
16 -2.87136664237262
17 -2.95764777128936
18 -2.95822016521818
19 -3.0105763501997
20 -3.0562497219349
21 -3.05821207864947
22 -3.09915319417965
23 -3.15128847881927
24 -3.4017955880189
25 -3.47868580078188
26 -3.49017001688747
27 -3.45278590830326
28 -3.36872096576697
29 -3.61074886979262
30 -3.67415526234167
31 -4.20191177637524
32 -4.34910636151528
33 -4.39892706464235
34 -4.44245360593021
35 -4.52178171985486
36 -4.56019803533365
37 -4.44520777658311
38 -4.74885456149068
39 -4.73074360485775
40 -4.42131783868121
41 -4.24598182711527
42 -4.36821281431558
43 -4.38737239996748
44 -4.33066784054071
45 -4.3531943122903
46 -4.41781532329061
47 -4.51141896131789
48 -4.4925975377935
49 -4.3801448902027
};
\addplot [color3, opacity=0.2]
table {%
0 0.507266906051563
1 0.510123794570653
2 0.505262061337739
3 0.503625919515436
4 0.51204446230927
5 0.503957326469492
6 0.511095517644518
7 0.50946193420237
8 0.410419643784134
9 0.398841663429353
10 0.400352554348089
11 0.393835216891579
12 0.403733114672202
13 0.237907135903598
14 0.250817191623495
15 0.235936116413269
16 0.220966800268934
17 0.232053950935808
18 0.213225394237175
19 0.211304257367012
20 0.212618088305653
21 0.20970962603536
22 -0.186561403454591
23 -0.15504916322662
24 -0.263671992537249
25 -0.364725296930683
26 -0.390005273415218
27 -0.412261753812131
28 -0.400137183413598
29 -0.398086572915398
30 -0.385016048222954
31 -0.393631546645292
32 -0.384118029929163
33 -0.399249721607992
34 -0.406434887756541
35 -0.392038745021246
36 -0.429428016755666
37 -0.402291893859532
38 -0.399858301341583
39 -0.382465086495884
40 -0.481328942236365
41 -0.464302339168052
42 -0.509782279454774
43 -0.4704314915075
44 -0.473074586627789
45 -0.698588007221999
46 -0.734336995662777
47 -0.755265142399111
48 -0.769883027452065
49 -1.15249160604574
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.408230520065787
1 -1.29162134914143
2 -2.11420082303123
3 -2.06598049987307
4 -2.49670491206938
5 -2.39327692088009
6 -2.41223237458214
7 -2.18055381807137
8 -2.38235689054852
9 -2.86254538008604
10 -3.23701392928468
11 -3.24030616783197
12 -3.4596671121944
13 -3.61608202623162
14 -3.39741730729974
15 -3.54081040339541
16 -3.57227322327577
17 -3.57233123763353
18 -3.48111487782476
19 -3.51785575433256
20 -3.45415704147195
21 -3.42061143199349
22 -3.47306874073875
23 -3.75123004958371
24 -3.62424398887744
25 -3.68784662409132
26 -3.76978641471125
27 -3.92097250968607
28 -4.06572604472764
29 -4.0558629646259
30 -3.99373835807539
31 -4.04510223996176
32 -4.10580741338599
33 -4.47280480499504
34 -4.37433036526225
35 -4.56318351717983
36 -4.56770291805512
37 -4.67475688661431
38 -4.75347053953136
39 -4.61601170523582
40 -4.85136412565199
41 -4.97310886181198
42 -4.78050566778375
43 -4.89115762930872
44 -4.90200312977114
45 -4.79077492358751
46 -4.50260495228084
47 -4.33909116213737
48 -4.40775610285141
49 -4.52801674785752
};
\addplot [color3, opacity=0.2]
table {%
0 0.509603823797791
1 0.510318482353754
2 0.506968969916484
3 0.508974812913962
4 0.510443011958981
5 0.513186876515584
6 0.513283210842111
7 0.505600990428792
8 0.510932093491391
9 0.505098123979977
10 0.513139737141821
11 0.397549304438457
12 0.392498306703917
13 0.393225857047275
14 0.397046563236792
15 0.388931578883456
16 0.395131801055078
17 0.401415727202696
18 0.157913270288849
19 0.0621409694906488
20 0.0696092944283216
21 0.065177652876325
22 0.0731759726096531
23 -0.0641596148549435
24 -0.0589967131401055
25 -0.182212769507724
26 -0.20843122299083
27 -0.20329457115392
28 -0.220922770795459
29 -0.229780359446388
30 -0.220667381801952
31 -0.220575555992393
32 -0.228672543433368
33 -0.76699707439513
34 -0.819104972632237
35 -0.824449964616726
36 -0.828585482121297
37 -0.805245502262909
38 -0.821149216487001
39 -0.841894135968606
40 -0.840665501808393
41 -0.863532338407711
42 -0.737221847701252
43 -0.759406346766278
44 -0.774567648179005
45 -0.766288472111678
46 -0.753711494360155
47 -0.76477592312718
48 -0.776130021414711
49 -0.783986064893508
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.598134704506197
1 -1.0652721416007
2 -0.867242162829717
3 -1.44041643047232
4 -1.31201651990217
5 -1.53315269036487
6 -1.67743988428032
7 -1.75847477053168
8 -1.91432212147535
9 -2.40936786586004
10 -2.4241512038117
11 -2.5760533320738
12 -2.60596575211906
13 -2.86765277444571
14 -2.80041724643763
15 -2.94914987519672
16 -2.91472081165398
17 -3.03821175499137
18 -3.28540516332775
19 -3.54636894110171
20 -3.53463377147928
21 -3.47835749089116
22 -3.65513159311935
23 -3.31970737762488
24 -3.36319315549256
25 -3.58239232209682
26 -3.65817815408308
27 -3.66727158869893
28 -3.70326505987912
29 -3.81470973730925
30 -3.92993195019826
31 -3.9690641706456
32 -3.97557239361124
33 -3.97667734127051
34 -4.00753619408674
35 -4.24776964286388
36 -4.25272488438927
37 -4.18429549347475
38 -4.23367973436465
39 -4.43940354888722
40 -4.27428057452652
41 -4.31484195699573
42 -4.25040574498505
43 -4.33211527658354
44 -4.3778451286332
45 -4.54469811343897
46 -4.49981931077179
47 -4.41333976783988
48 -4.46775815253103
49 -4.47455028220308
};
\addplot [color3, opacity=0.2]
table {%
0 0.512375213831945
1 0.509851859292115
2 0.509478123734218
3 0.509716401273529
4 0.509434215888091
5 0.504808103923234
6 0.507660182980058
7 0.50759462109781
8 0.506904447152984
9 0.507053467273947
10 0.392269382917343
11 0.391042298155875
12 0.401580474098149
13 0.398320294627614
14 0.370714653550711
15 0.374962484427812
16 0.376172715034091
17 0.372121133120016
18 0.151593000053879
19 0.13602519641679
20 0.153560615562725
21 0.216777055068309
22 0.21686461992236
23 0.215113528655754
24 0.22661796403764
25 -0.254838179815404
26 -0.633272469050916
27 -0.628488198473009
28 -0.597856180569749
29 -0.615391132005612
30 -0.662465947799181
31 -0.627146019338268
32 -0.604569207556518
33 -0.625883374311805
34 -0.64597391322969
35 -0.59010898434773
36 -0.589795583184816
37 -0.621187773505666
38 -0.609640989417367
39 -0.809349527063428
40 -0.776943657050372
41 -0.673611982746746
42 -0.712697868353342
43 -0.65011464081769
44 -0.628386047408683
45 -0.695554827534295
46 -0.696626013259186
47 -0.682637614655917
48 -0.646602327814111
49 -0.850904045913585
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.862648481108759
1 -0.941649028589754
2 -0.893896301395412
3 -1.02769796359997
4 -1.38700326682958
5 -1.52885465041563
6 -1.5458584658641
7 -1.78200270282199
8 -1.74985362332348
9 -1.96727733538298
10 -2.06584466173952
11 -2.07294612060047
12 -2.32844307066374
13 -2.6117248552804
14 -2.61273022258456
15 -2.65659062536335
16 -2.77934521968963
17 -3.03829416740205
18 -3.00744619821955
19 -3.22379143340286
20 -3.18698273163595
21 -3.29240826855113
22 -3.35054615676459
23 -3.29391906165076
24 -3.52295529681853
25 -3.81381800210446
26 -3.74970209625486
27 -3.72308889180842
28 -3.72505699091417
29 -3.90109597640821
30 -3.80575667538942
31 -3.84152352243949
32 -3.90000282714584
33 -3.8741704350088
34 -3.94216070071693
35 -4.05679507625538
36 -4.00998311795764
37 -4.06960261909632
38 -4.08992282482497
39 -4.0095139866818
40 -4.10338653317928
41 -4.20573267430634
42 -4.082767143378
43 -4.12848616728524
44 -4.10544100473908
45 -4.18306578887913
46 -4.07871538715208
47 -4.21296941886906
48 -4.2056969528416
49 -4.30138908542749
};
\addplot [color3, opacity=0.2]
table {%
0 0.511472616497122
1 0.509122166273034
2 0.512811678266243
3 0.510747883228134
4 0.505226110733242
5 0.509736511606547
6 0.507068051691189
7 0.510845424524521
8 0.418702501480845
9 0.405305183256349
10 0.411790828104422
11 0.411990283729061
12 0.424898217551705
13 0.421597210131042
14 0.416802536713126
15 0.4092864743225
16 0.407995463551353
17 -0.0365225748852229
18 -0.0407368870744993
19 -0.0369443398779318
20 -0.15899564417231
21 -0.146789852579872
22 -0.162191352443858
23 -0.161036559497671
24 -0.157719533838462
25 -0.18924883637442
26 -0.182712853571234
27 -0.184749951772265
28 -0.177579287233543
29 -0.202058727079434
30 -0.209825280978082
31 -0.21076764199326
32 -0.212835216083717
33 -0.200224344542632
34 -0.216236432123226
35 -0.213388412832643
36 -0.205906916080338
37 -0.601498787204264
38 -0.97855291374402
39 -1.12396748921814
40 -1.11730118316688
41 -1.06058420814758
42 -1.04303359671151
43 -1.02222253240508
44 -1.10658059514054
45 -1.05095249545499
46 -1.10480671587408
47 -1.07186173549182
48 -0.981418894527322
49 -1.37879638639174
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.625991481056934
1 -1.03188841381599
2 -1.39377522361693
3 -1.32819764942855
4 -1.91613108780205
5 -1.93137297652559
6 -2.18234242592694
7 -2.21841095143337
8 -2.45087394922358
9 -2.35614382662804
10 -2.33819524132965
11 -2.48443525190925
12 -2.44750504629791
13 -2.51673623652252
14 -3.24529432563074
15 -3.30199578994152
16 -3.50075121904022
17 -3.58723660134993
18 -3.47722981774583
19 -3.43354593978282
20 -3.44576858597873
21 -3.55532317655351
22 -3.6032633053046
23 -3.55904659794899
24 -3.61210381125662
25 -3.65807147725223
26 -3.74281430720606
27 -3.86809629848961
28 -3.91962913414827
29 -3.86226799978511
30 -3.94883620894639
31 -3.89497082027558
32 -3.82924817874864
33 -3.9504413795546
34 -3.95877218073473
35 -3.95639926335764
36 -4.13644452947877
37 -4.20987398240949
38 -4.20694006752838
39 -4.20655284212034
40 -4.31317512057502
41 -4.43421850340139
42 -4.34290376294519
43 -4.48154884125443
44 -4.4651506084929
45 -4.26260234161701
46 -4.23129095764641
47 -4.19492085296261
48 -4.25089140884134
49 -3.98588824812698
};
\addplot [color3, opacity=0.2]
table {%
0 0.508059937555234
1 0.507009426965356
2 0.511000524512332
3 0.514676415591863
4 0.508463340199124
5 0.512218539920243
6 0.512924625233885
7 0.51209375007684
8 0.508073181927921
9 0.511628042219766
10 0.392358536323597
11 0.390716472552758
12 0.385092082228339
13 0.40232355826785
14 0.32057150758968
15 0.326598200751802
16 0.326646484814269
17 0.328917865402805
18 0.302656523493945
19 0.0646732303045775
20 0.0620413940307386
21 0.0716955940924902
22 0.053692607113393
23 0.0704844515036226
24 -0.20821341911068
25 -0.230877044832808
26 -0.229085137545196
27 -0.229228013725843
28 -0.214508654059262
29 -0.20947640250582
30 -0.504514189883077
31 -0.484605054994102
32 -0.512469013814728
33 -0.509592027674714
34 -0.494655578216124
35 -0.517363329475691
36 -0.528507740023891
37 -0.504260100241792
38 -0.510755790951318
39 -0.542237336134011
40 -0.526719387433346
41 -0.510702416299619
42 -0.494654465203943
43 -0.478860302809483
44 -0.476580989818514
45 -0.48366533017254
46 -0.479261832325857
47 -0.504381458440842
48 -0.509980183146247
49 -0.468078702643135
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.281479518447769
1 -0.552760664818421
2 -1.0729850567595
3 -1.6889697987338
4 -1.81752738104699
5 -1.73342239306044
6 -1.94661351048192
7 -2.09492626327237
8 -1.86926987090786
9 -1.72099738610857
10 -1.94869305376086
11 -1.95299441685042
12 -2.30041946436588
13 -2.27940583465971
14 -2.31501143678745
15 -2.31895728534589
16 -2.39723850822909
17 -2.78675697430309
18 -2.87140057141402
19 -2.93895313582059
20 -3.18209281437727
21 -2.95276821901381
22 -2.96621474796943
23 -3.0955774346086
24 -3.13118869119715
25 -3.35292769367295
26 -3.33925855802539
27 -3.48287853305831
28 -3.51819510251945
29 -3.53221073334796
30 -3.68172585825729
31 -3.57964716383455
32 -3.69020084969489
33 -3.81538960087658
34 -3.75762947974127
35 -3.82802043109901
36 -3.82758134409047
37 -3.92289055929683
38 -3.99306083507446
39 -3.90245868685005
40 -3.89256499312869
41 -3.98612590013373
42 -3.90194472000593
43 -3.96525782585087
44 -4.00453881259415
45 -3.99062733117246
46 -3.98553864316167
47 -4.0847770555703
48 -4.01066537649384
49 -4.11610311265351
};
\addplot [color3, opacity=0.2]
table {%
0 0.511194894136125
1 0.508049556937098
2 0.510447667130403
3 0.511112568109723
4 0.509512076590712
5 0.510669091132983
6 0.510752378004672
7 0.507815380786159
8 0.510777152615116
9 0.510477384167865
10 0.51250070467761
11 0.361268856101421
12 0.356404396029218
13 0.372703204935107
14 0.368254922335251
15 0.362220573956637
16 0.381136981912103
17 0.381658697346628
18 0.302715470242973
19 0.366289138400556
20 0.368369210276129
21 0.0779046147777038
22 0.0804588499799797
23 0.078446593684165
24 -0.127097936158058
25 -0.13971904177708
26 -0.15438228191295
27 -0.136262481497383
28 -0.147473257009289
29 -0.14550297948098
30 -0.149892002662092
31 -0.600409247143393
32 -0.578103854477256
33 -0.628868047439718
34 -0.941302271647608
35 -0.899856162207676
36 -0.864815009053418
37 -0.917291298768097
38 -0.855389152617912
39 -0.871422325983679
40 -0.898498696317931
41 -0.88393207806621
42 -0.905850317696169
43 -0.876518938327682
44 -0.84958641686433
45 -0.902274659532103
46 -1.0187603659758
47 -1.02533050351375
48 -1.01687780476376
49 -0.996859255595167
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.23323914406577
1 -0.822776060994067
2 -1.68423974653882
3 -1.85815793601197
4 -2.27333013304493
5 -2.40197001280985
6 -2.24944576411995
7 -2.46776342675523
8 -2.43823030926558
9 -2.48555232689592
10 -2.34852490532527
11 -2.38552594878166
12 -2.55164797250961
13 -2.77669705424129
14 -2.69827904953092
15 -2.53947432008984
16 -2.86466394135604
17 -2.89133162422695
18 -2.909522646422
19 -2.74120299820293
20 -2.84045055274236
21 -2.93740385809306
22 -3.11988209391518
23 -3.24464041257567
24 -3.40906006896431
25 -3.56880092275772
26 -3.30756487564551
27 -3.35980089304326
28 -3.32443331468738
29 -3.33061105756215
30 -3.46065367034684
31 -3.44615506991188
32 -3.46266750862148
33 -3.42884654130713
34 -3.37627128707531
35 -3.43233231301105
36 -3.45943261679297
37 -3.51614787781016
38 -3.46789473082895
39 -3.55253165435875
40 -3.6697888471558
41 -3.63340006286952
42 -3.68123095938672
43 -3.63519901417821
44 -3.68083627745567
45 -3.73388871042903
46 -3.73461471989294
47 -3.78503002194669
48 -3.7572372255852
49 -3.86237878726422
};
\addplot [color3, opacity=0.2]
table {%
0 0.506408367992574
1 0.506150062926266
2 0.509591821493791
3 0.51286166782974
4 0.512128565063451
5 0.506873249412382
6 0.508453805928603
7 0.5103180333969
8 0.510669102687382
9 0.512709697354331
10 0.509498118269943
11 0.401143941468082
12 0.407657173888057
13 0.421718173151536
14 0.405171805613227
15 0.356971413883971
16 0.359764056087207
17 0.160143889054278
18 0.112108160245211
19 0.12792066619302
20 0.123486839232299
21 0.038614636412674
22 0.0332743293991677
23 0.0493801461363858
24 0.0539067863130367
25 -0.0123324761084965
26 -0.0031342956463804
27 0.012852138172716
28 0.0176415583078854
29 -0.518151544933712
30 -0.618353369328063
31 -0.642683368904837
32 -0.620928185740418
33 -0.635920928619463
34 -0.650021167465029
35 -0.69459074040131
36 -0.735324152601341
37 -0.69026599439874
38 -0.592938879976262
39 -0.624607311610572
40 -0.62324828644846
41 -0.723402580792019
42 -0.731524267188724
43 -0.744292265350205
44 -0.729528755181296
45 -0.72953176444339
46 -0.763098449180581
47 -0.75099689399255
48 -0.737320154583109
49 -0.732266990531381
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.458794949968542
1 -1.11878281880342
2 -1.36000810204264
3 -2.08094964769658
4 -2.24114242761402
5 -2.26195176240065
6 -2.33565608198954
7 -2.38549895363977
8 -2.41014571314604
9 -2.64215645638947
10 -2.70033741841343
11 -2.71787297004657
12 -2.66228847881532
13 -3.02284535512935
14 -2.93748511589133
15 -3.11164200520406
16 -3.10102675852705
17 -3.19171493967973
18 -3.24946454148012
19 -3.22384356509493
20 -3.31339496270328
21 -3.27131221325614
22 -3.25272129523416
23 -3.32301207005332
24 -3.57466599748845
25 -3.67710297589087
26 -3.98994906595056
27 -3.75482066949977
28 -3.76669977383319
29 -3.89488792051329
30 -4.08242777648256
31 -4.12967946693801
32 -4.02199394141526
33 -3.93931744786935
34 -3.83796523329719
35 -4.03239853468491
36 -3.92840740121677
37 -3.84712964369284
38 -3.74893370335528
39 -3.75134011821567
40 -3.73777615823808
41 -3.99310687117465
42 -3.97843105800391
43 -4.03354975978475
44 -4.04255355043518
45 -3.96455354200494
46 -4.06944265438968
47 -4.12293294260335
48 -4.11127987444959
49 -4.05465634725563
};
\addplot [color3, opacity=0.2]
table {%
0 0.512084957390316
1 0.513429961292271
2 0.511549037153876
3 0.509014041070012
4 0.507567092693557
5 0.509214401915955
6 0.508678240244212
7 0.50775717888062
8 0.504422426707461
9 0.512569172018591
10 0.515163416147847
11 0.367665749473085
12 0.368289862263344
13 0.367425010475529
14 0.369374825654957
15 0.377385886207184
16 0.376178757015358
17 0.371316627308699
18 0.162407552167519
19 0.141079178255226
20 -0.0909195672507959
21 -0.0769333500437461
22 -0.0815252064539117
23 -0.0809344298392661
24 -0.100681402927372
25 -0.12231269259717
26 -0.176704436815382
27 -0.189727230203143
28 -0.192771571450164
29 -0.167752480388859
30 -0.168122726455942
31 -0.174765506015211
32 -0.901473443402253
33 -0.87053548618406
34 -0.837685661921954
35 -0.852160516781037
36 -0.829213701424319
37 -0.80431136150079
38 -0.987083447802444
39 -1.0524620196658
40 -1.21261281934229
41 -1.14972722735116
42 -1.20935252020896
43 -1.16537910277103
44 -1.21188059509212
45 -1.19284722100126
46 -1.20107866249618
47 -1.29520327809092
48 -1.2901231271959
49 -1.28856301682917
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.571617605523679
1 -1.43126036615058
2 -1.47912485111027
3 -1.94565835435234
4 -2.37343924181859
5 -2.52392632976878
6 -2.50785064805732
7 -2.72690214035462
8 -2.97992259490365
9 -3.02461040595655
10 -3.11460787053495
11 -3.33108672028687
12 -3.2916308572271
13 -3.31143362793907
14 -3.28307472502002
15 -3.47675270264099
16 -3.47000474526526
17 -3.03530494280398
18 -3.10216479562502
19 -3.17287354367333
20 -3.1999099024085
21 -3.1770248613907
22 -3.27998236246574
23 -3.26833715847389
24 -3.42210767628787
25 -3.59459499231315
26 -3.73761102691782
27 -3.97080976389237
28 -3.84593125717024
29 -3.88758054228495
30 -3.96867195751708
31 -3.70373072506216
32 -3.86599580877923
33 -3.96623386742108
34 -3.94479845558395
35 -3.95738303436412
36 -4.00351652066747
37 -3.8973017182973
38 -4.05940988521142
39 -4.00497046734026
40 -4.03738921859294
41 -3.97568365122235
42 -4.02201689860673
43 -4.13573510659089
44 -4.17656809650141
45 -4.15475418146179
46 -4.14045286282686
47 -4.18897372964037
48 -4.14812153245841
49 -4.19542099032517
};
\addplot [color3, opacity=0.2]
table {%
0 0.509429180207753
1 0.512311341912148
2 0.511517800137579
3 0.508303586340886
4 0.513493223027663
5 0.508674739140298
6 0.511452932669666
7 0.512759939704126
8 0.511972495058711
9 0.426933520786524
10 0.43689193523099
11 0.433167401018219
12 0.457416516565119
13 0.447302189027558
14 0.461322185729014
15 0.458788596135561
16 0.454625409492075
17 0.233736629814699
18 0.219212025202396
19 0.205352537828345
20 0.217526494182036
21 0.21007165342787
22 0.20036632670333
23 0.211065195147606
24 0.217196790181923
25 0.208350385991287
26 0.201454816518676
27 -0.403312839199792
28 -0.426058000481077
29 -0.412197735581961
30 -0.417808291664629
31 -0.421641405590884
32 -0.450035929569
33 -0.435135691543204
34 -0.416895451928446
35 -0.429546783902851
36 -0.439601317119871
37 -0.438285393250078
38 -0.433732935074271
39 -0.431841043245242
40 -0.438807288134366
41 -0.437605157349125
42 -0.44561660304375
43 -0.433746854997521
44 -0.457942839208041
45 -0.44423344342656
46 -0.453480050927908
47 -0.463212045758276
48 -0.442241526558064
49 -0.468168657747869
};
\addplot [color3, opacity=0.2, dashed]
table {%
0 -0.868194271157497
1 -0.90447166757987
2 -0.991486121784624
3 -1.2061212044933
4 -1.41959555540507
5 -1.40842669395051
6 -1.47721998589532
7 -1.51219005397535
8 -1.55440853660021
9 -1.53401641405198
10 -1.59082341397928
11 -1.68698949143784
12 -3.10371732833446
13 -3.12756150035915
14 -3.32996513905459
15 -3.34460925852481
16 -3.41675288059547
17 -3.43700902716346
18 -3.5297635271793
19 -3.41985906941976
20 -3.28166543922389
21 -3.37213395588176
22 -3.55048236055504
23 -3.63226293797204
24 -3.73457379017948
25 -3.64554360150238
26 -3.66088354745431
27 -3.71191342333398
28 -3.80740812887375
29 -3.73029660283394
30 -3.75461250853112
31 -3.77540290041934
32 -3.85496735172258
33 -3.74990691331158
34 -3.63073786942776
35 -3.68881923827544
36 -3.70050177607869
37 -3.723387993028
38 -3.65469190414046
39 -3.6706719972476
40 -3.69244532600391
41 -3.68958718317918
42 -3.65895150837503
43 -3.64131642049455
44 -3.69352229717681
45 -3.68594700957721
46 -3.68358238043562
47 -3.87698939638534
48 -3.91518345474202
49 -3.82542404122956
};
\addplot [color0, line width=1pt]
table {%
	0 0.509569333745441
	1 0.509708478956501
	2 0.509279746964833
	3 0.508786929411575
	4 0.510052530183023
	5 0.509349433592683
	6 0.509574011573085
	7 0.510316113504286
	8 0.509248112535203
	9 0.508753586364816
	10 0.509341710495334
	11 0.511034416751219
	12 0.509676415208572
	13 0.509888127455428
	14 0.50933672917477
	15 0.51065017082871
	16 0.508611951460542
	17 0.508746207999001
	18 0.50957374741529
	19 0.509240545867766
	20 0.508324532576935
	21 0.509309885650022
	22 0.50967755795666
	23 0.509132914011105
	24 0.508758212057158
	25 0.509415746980291
	26 0.509440334899607
	27 0.509229543842086
	28 0.508801279257374
	29 0.510169655712993
	30 0.509785948961346
	31 0.509093690459204
	32 0.509434184541435
	33 0.508461862700821
	34 0.507466395701049
	35 0.509969117044669
	36 0.510181989535
	37 0.510825423198738
	38 0.509864807980025
	39 0.509213017430418
	40 0.507801793931487
	41 0.509647017570356
	42 0.509203673904963
	43 0.508786840564358
	44 0.508456421032997
	45 0.509487099071649
	46 0.50979532883168
	47 0.510763232128468
	48 0.509869298428921
	49 0.51042840371411
};
\addplot [color1, line width=1pt]
table {%
	0 0.510392189873671
	1 0.508824524924897
	2 0.509328859399406
	3 0.49713657456304
	4 0.496227420606934
	5 0.49702099432503
	6 0.497526672526216
	7 0.483462224738246
	8 0.468534343105602
	9 0.471035197482257
	10 0.470801593910455
	11 0.456383033869506
	12 0.456239023717673
	13 0.461088620459875
	14 0.457332319933486
	15 0.445592787603322
	16 0.447554227459537
	17 0.428221453650406
	18 0.402409201537464
	19 0.397835609443167
	20 0.395107693601616
	21 0.391682803935805
	22 0.388134347005202
	23 0.387780530468124
	24 0.374197652435365
	25 0.373892300863538
	26 0.38151277185556
	27 0.363943649956484
	28 0.364859982105228
	29 0.363020813532465
	30 0.364734889868323
	31 0.347852896636022
	32 0.346611935089061
	33 0.345119787352226
	34 0.345647432688135
	35 0.336273744070989
	36 0.340553596440686
	37 0.317361005640531
	38 0.301928337389025
	39 0.301875501401807
	40 0.285105260608402
	41 0.290123045982723
	42 0.273051868362571
	43 0.271533300108012
	44 0.265803215013711
	45 0.27455644010315
	46 0.274282423600615
	47 0.276242002232821
	48 0.268682855273206
	49 0.274714574607815
};
\addplot [color2, line width=1pt]
table {%
	0 0.508523973307268
	1 0.51018014846723
	2 0.511038957783551
	3 0.509987809606661
	4 0.51033306359952
	5 0.509366704136523
	6 0.510748454563799
	7 0.509995095127255
	8 0.50913162272728
	9 0.493949454086378
	10 0.453590399939848
	11 0.418913999344476
	12 0.398621708959499
	13 0.387919567547057
	14 0.354016870922231
	15 0.355812547383788
	16 0.331891107424215
	17 0.321466415263597
	18 0.264039072680272
	19 0.173459959088022
	20 0.132786848601173
	21 0.10956062907936
	22 0.0455227123869094
	23 0.0442321111419628
	24 -0.00143247455733372
	25 -0.00617704161810404
	26 -0.0505873584229516
	27 -0.0412289587470419
	28 -0.0906403667820744
	29 -0.0964039821735101
	30 -0.124239249994224
	31 -0.159562070293467
	32 -0.242092922596715
	33 -0.290996953450633
	34 -0.286207308644973
	35 -0.377854149596683
	36 -0.45824440580523
	37 -0.498475887321213
	38 -0.500673312392646
	39 -0.503852397436238
	40 -0.511098102381379
	41 -0.547138503439474
	42 -0.581036023627385
	43 -0.610965278542817
	44 -0.605238609147937
	45 -0.676619774151178
	46 -0.662805783489999
	47 -0.70268245152814
	48 -0.715863026777805
	49 -0.735243069412223
};
\addplot [color3, line width=1pt]
table {%
	0 0.510199802715671
	1 0.50977081026845
	2 0.509983562663865
	3 0.509809000697389
	4 0.509736021305471
	5 0.509628742087805
	6 0.51054395002674
	7 0.509946318273824
	8 0.493191064686835
	9 0.475600107974774
	10 0.448348203986511
	11 0.403161597217122
	12 0.403009873334939
	13 0.393970633095862
	14 0.380624137807404
	15 0.375667218809696
	16 0.375247895438472
	17 0.30518635821134
	18 0.224666371595922
	19 0.135369629488579
	20 0.0987757739827711
	21 0.0656802047295691
	22 0.0306544596867831
	23 0.0127363454495625
	24 -0.061397037491706
	25 -0.137580959568624
	26 -0.171580080094747
	27 -0.229561610359906
	28 -0.230588974751416
	29 -0.276698067270099
	30 -0.309007576885523
	31 -0.348301182973332
	32 -0.404203881906393
	33 -0.452255589954705
	34 -0.475310726784081
	35 -0.472786706036524
	36 -0.48092791494112
	37 -0.510086373573019
	38 -0.531585829219728
	39 -0.564394678179111
	40 -0.644137643949356
	41 -0.637587896599986
	42 -0.639409287277838
	43 -0.621055422067001
	44 -0.626186418493175
	45 -0.646268824606797
	46 -0.663124309396076
	47 -0.724714157739515
	48 -0.747412782317214
	49 -0.813960256461044
};
\addplot [color0, dashed, line width=1pt]
table {%
	0 -0.448440054983341
	1 -0.728369949468672
	2 -1.00371930915558
	3 -1.02857462400195
	4 -1.03128613810664
	5 -1.0993000693362
	6 -1.13861956411694
	7 -1.31140303501487
	8 -1.42544577535466
	9 -1.45251384069819
	10 -1.57350452501521
	11 -1.7472108614582
	12 -1.73631317516877
	13 -1.78343213016079
	14 -1.98072579436496
	15 -1.94018706289919
	16 -1.9407601971464
	17 -1.99887911838218
	18 -1.99206766833432
	19 -1.89124515375461
	20 -2.03125992754442
	21 -2.00882284607747
	22 -2.02052550629401
	23 -2.03890612406078
	24 -2.06022843364943
	25 -2.05991518656624
	26 -2.08155356467133
	27 -2.11939765831596
	28 -2.11415916269042
	29 -2.15174814144714
	30 -2.11910410466412
	31 -2.16002871159179
	32 -2.19578817152409
	33 -2.17726306736316
	34 -2.19056527807953
	35 -2.18418009695845
	36 -2.16904333464198
	37 -2.14558895742194
	38 -2.1668900946749
	39 -2.17939886109817
	40 -2.14969765245477
	41 -2.1561339990241
	42 -2.16525481597142
	43 -2.18839239947263
	44 -2.19224738339365
	45 -2.20445234774236
	46 -2.2192787295355
	47 -2.20277406935338
	48 -2.220298337488
	49 -2.37246246897947
};
\addplot [color1, dashed, line width=1pt]
table {%
	0 -0.479445122817693
	1 -0.575203220098004
	2 -0.855013945976722
	3 -0.996554533823904
	4 -1.36049035925609
	5 -1.49459382236022
	6 -1.58674626270126
	7 -1.72483149152671
	8 -1.8921942995626
	9 -1.98190724533648
	10 -2.08381309996109
	11 -2.17222333399203
	12 -2.32123598571582
	13 -2.35180911018305
	14 -2.39904796794736
	15 -2.45407923820588
	16 -2.47877547499377
	17 -2.62615995041149
	18 -2.72157416586817
	19 -2.76323853260601
	20 -2.78479628986518
	21 -2.81998828548255
	22 -2.84502221475942
	23 -2.92376999906372
	24 -2.89055944020026
	25 -2.92637588066999
	26 -2.95313355017226
	27 -2.98762762570513
	28 -3.05321979226499
	29 -3.08912599757385
	30 -3.08547155200247
	31 -3.13072525646045
	32 -3.18825419906981
	33 -3.24124779910692
	34 -3.22190131984128
	35 -3.21605678673218
	36 -3.2578929738359
	37 -3.22449690623395
	38 -3.25829213736073
	39 -3.30172497417629
	40 -3.34918425328206
	41 -3.37009533018202
	42 -3.3773684167125
	43 -3.39481757954636
	44 -3.41627253180536
	45 -3.49135698636409
	46 -3.52604322367391
	47 -3.57622877854872
	48 -3.59381164363338
	49 -3.61674644532281
};
\addplot [color2, dashed, line width=1pt]
table {%
	0 -0.453683775035347
	1 -0.948142777560794
	2 -1.22337313404033
	3 -1.43763577091459
	4 -1.76503130747449
	5 -1.95187949651959
	6 -2.0300215588217
	7 -2.05850375839215
	8 -2.18888075013334
	9 -2.29779944714786
	10 -2.37354827352929
	11 -2.45538932073456
	12 -2.60026199893432
	13 -2.73384027622194
	14 -2.81819020979412
	15 -2.92423650135749
	16 -3.03557979944595
	17 -3.1669634849674
	18 -3.14607471812285
	19 -3.20818859852862
	20 -3.24676726137805
	21 -3.3104351088335
	22 -3.33112378151356
	23 -3.38521530049366
	24 -3.4378366205656
	25 -3.46876561461346
	26 -3.52400006735132
	27 -3.56119021680117
	28 -3.57023524273267
	29 -3.61867025966469
	30 -3.60752143924019
	31 -3.68614942418247
	32 -3.71978954652244
	33 -3.74039877041222
	34 -3.75143615131541
	35 -3.73640027983861
	36 -3.77652290687675
	37 -3.83516602614458
	38 -3.88506643682787
	39 -3.88357542373894
	40 -3.91134913912913
	41 -3.92873670404644
	42 -3.94056269127941
	43 -4.01377196439163
	44 -4.01639399052397
	45 -4.01999464580889
	46 -4.0725148693985
	47 -4.11510496639536
	48 -4.13803628136847
	49 -4.17895040215733
};
\addplot [color3, dashed, line width=1pt]
table {%
	0 -0.535137534857213
	1 -0.933726858365857
	2 -1.21603233513963
	3 -1.51821654121439
	4 -1.77809446220168
	5 -1.86178682767827
	6 -1.93405925229747
	7 -2.02258096267646
	8 -2.09707475519123
	9 -2.21326914284445
	10 -2.27845313824798
	11 -2.31164149980834
	12 -2.61884082151848
	13 -2.75225457777324
	14 -2.830882597813
	15 -2.88246694722047
	16 -2.95928354964057
	17 -3.04879832677246
	18 -3.11334549932752
	19 -3.16408776898777
	20 -3.19442697176267
	21 -3.23081612168786
	22 -3.29952693949624
	23 -3.36374592444534
	24 -3.46613755585176
	25 -3.57594990452672
	26 -3.59728208340626
	27 -3.65878073408605
	28 -3.68593327239295
	29 -3.74780418371901
	30 -3.77959581830777
	31 -3.82467686970504
	32 -3.85928028983659
	33 -3.8899447074116
	34 -3.87558162740328
	35 -3.9627640249186
	36 -3.97464159778596
	37 -3.98253331353036
	38 -4.00539305486903
	39 -3.9998639954422
	40 -4.00071886297391
	41 -4.04490617669278
	42 -4.03224387064705
	43 -4.06954593586451
	44 -4.08284021661509
	45 -4.07702182014984
	46 -4.06418976059117
	47 -4.11043117974809
	48 -4.12467650940425
	49 -4.10961069801845
};
\addplot [color3, dashed, line width=1pt]
table {%
	2 -4.70
	10 -4.70
};
\addplot [color2, dashed, line width=1pt]
table {%
	2 -4.63
	10 -4.63
};
\addplot [color1, dashed, line width=1pt]
table {%
	2 -4.56
	10 -4.56
};
\addplot [color0, dashed, line width=1pt]
table {%
	2 -4.49
	10 -4.49
};
\addplot [color3, line width=1pt]
table {%
	2 -4.31
	10 -4.31
};
\addplot [color2, line width=1pt]
table {%
	2 -4.24
	10 -4.24
};
\addplot [color1, line width=1pt]
table {%
	2 -4.17
	10 -4.17
};
\addplot [color0, line width=1pt]
table {%
	2 -4.10
	10 -4.10
};
\node[text=black,anchor=center,rotate=-0]%,fill=white,fill opacity=0.7,text opacity=1] 
at (axis cs:18,-4.325) {$\text{max}_{i \in \mathcal{I}'_1}$};

\node[text=black,anchor=center,rotate=-0]%,fill=white,fill opacity=0.7,text opacity=1] 
at (axis cs:20,-4.715) {$\text{median}_{i \in \mathcal{I}'_1}$};
\end{axis}

\end{tikzpicture}

==> plots/exp1-true-losses.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color3}{RGB}{163, 141, 28}
%\definecolor{color3}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
% title={Experiment 1: chain},
xlabel={Iterations},
ylabel={True loss},
xmin=0, xmax=50,
ymin=-2, ymax=12,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 10.6079030843514
1 9.99533041300035
2 9.45656349536761
3 9.3772208926315
4 9.27714742212788
5 9.35493228739773
6 9.65699198287566
7 9.62201211561333
8 9.59939774189416
9 9.61355952668487
10 9.230562458334
11 9.2456576561864
12 9.3663713572033
13 9.44946576939157
14 9.50877660770223
15 9.49105792889759
16 9.58529310621191
17 9.58299459222757
18 9.55298287387992
19 9.50329256679927
20 9.5166013964838
21 9.46869795475552
22 9.494706803287
23 9.55736430842943
24 9.57556713523398
25 9.73577819546087
26 9.76311277665201
27 9.77394154567115
28 9.78759326275713
29 9.7618678145802
30 9.72664659452991
31 9.68993118549961
32 9.70226845608024
33 9.70926987409592
34 9.67692016469793
35 9.66808930936609
36 9.68415757531825
37 9.69074326141885
38 9.7127543751486
39 9.71504051117254
40 9.71861326177438
41 9.72526954381066
42 9.69129330062673
43 9.67206546416315
44 9.67876975810753
45 9.68794460262705
46 9.64991391440874
47 9.64708727210789
48 9.66278439773353
49 9.65646156306238
};
\addplot [color0, opacity=0.2]
table {%
0 10.5403248893952
1 10.2730669790322
2 10.2270469027412
3 10.0666071415345
4 10.0854057561121
5 10.2601441772989
6 10.5249344222946
7 10.4748069684053
8 10.4074755836728
9 10.2965821016317
10 10.265645040661
11 9.48228368953586
12 9.54005789664795
13 9.48517430518872
14 9.28132487545085
15 9.34403633800284
16 9.31900177706782
17 9.3677670528375
18 9.3280295247179
19 9.29197706371737
20 9.33377249183366
21 9.35369966947779
22 9.37988666301816
23 9.3945721541304
24 9.3844126421004
25 9.38507960366273
26 9.40116556218622
27 9.35346420308799
28 9.17611442945455
29 9.15402722053162
30 9.16165084297216
31 9.20712311130077
32 9.19841141275922
33 9.29989038308018
34 9.30454031241636
35 9.3190793662249
36 9.34649461398428
37 9.40517846011014
38 9.37702835712854
39 9.39705922406126
40 9.40469150622236
41 9.4049044851254
42 9.37927913045243
43 9.40951122680178
44 9.43095083091533
45 9.46040696038799
46 9.17787389834184
47 9.15058542988267
48 9.17907917396168
49 9.18427644089199
};
\addplot [color0, opacity=0.2]
table {%
0 10.9618360041177
1 10.0745481636555
2 9.89540823922792
3 9.9439071079652
4 9.81182879690106
5 9.3924755069231
6 9.28417534471556
7 9.29438902667381
8 9.22065259707319
9 9.2148967875455
10 9.18837106286261
11 9.25434822376808
12 9.26980781343244
13 9.26727577313354
14 9.2907384417802
15 9.35612073109691
16 9.36647329419404
17 9.28454425204614
18 9.27348751077784
19 9.32881834027915
20 9.36973415898531
21 9.40489349872156
22 9.40053943886694
23 9.4086771813963
24 9.31022501157088
25 9.3009056470427
26 9.25217240066786
27 9.25850395811186
28 9.15383684433255
29 9.14469523455357
30 9.15080052001893
31 9.15632904816338
32 9.15454062826393
33 9.11648878720955
34 9.13779283159758
35 9.12787891161502
36 9.14059102468261
37 9.1538935101113
38 9.15271456577936
39 9.00927805536135
40 9.00277756271718
41 8.99593573153109
42 9.23439991417455
43 9.23875328144988
44 9.22002653951908
45 9.23000065552774
46 9.24925856012532
47 9.24893553197691
48 9.26903900335619
49 9.26961110768562
};
\addplot [color0, opacity=0.2]
table {%
0 10.3130628034352
1 10.5025379791292
2 10.1996468273045
3 10.1725322441347
4 10.0163334234176
5 9.94093552557558
6 9.81925249320875
7 9.13910081731714
8 9.14410602391072
9 9.16713669407113
10 9.15267648873056
11 8.96432849840348
12 8.96099420247771
13 8.96320267451921
14 8.99834940751813
15 9.04106358921218
16 8.79049174526199
17 8.78430330389592
18 8.7849600805068
19 8.80806909068455
20 8.80736063824934
21 8.95893008029654
22 8.94828434206532
23 8.95219400430631
24 8.94852926692583
25 9.08444245306452
26 9.08472790334072
27 9.04963759710943
28 9.06129264528568
29 9.05523444164404
30 9.05412084099708
31 9.0661624704824
32 8.96369473073938
33 8.9518823854348
34 8.95173196311385
35 8.95826235604407
36 8.96877396645331
37 8.96879961980516
38 8.95624720992317
39 8.9879869723082
40 9.00596036794691
41 8.98198957543239
42 9.00199110174417
43 8.99565687265944
44 8.9913257200102
45 8.96438344152194
46 8.96611914262318
47 8.47619574893242
48 8.48676163241686
49 8.48985917548177
};
\addplot [color0, opacity=0.2]
table {%
0 10.2845564069808
1 10.2124995642723
2 9.78649632616469
3 9.93983068895026
4 9.90345683211832
5 9.90764614337367
6 9.77821877656567
7 9.7403694361436
8 9.69072863969837
9 9.73677764940288
10 9.6612679278119
11 9.66241641012623
12 9.67898664964855
13 9.58736015663592
14 8.88472444347854
15 8.90974285881157
16 8.89922191480481
17 8.88864489011623
18 8.88549765443284
19 8.86820248329508
20 8.8765858756554
21 8.8711693104078
22 8.90395689763438
23 8.83518737828728
24 8.80925838840185
25 8.84674715133957
26 8.80220965965259
27 8.82900169161639
28 8.78490344519248
29 8.76052199762572
30 8.80524656146576
31 8.76033943752109
32 8.78562324328411
33 8.7753776115923
34 8.8216581006467
35 8.79992842314539
36 8.78899814264004
37 8.80302882231469
38 8.8036442498564
39 8.80947193584687
40 8.84314177462164
41 8.93999692555734
42 9.05835749319221
43 9.04619801997183
44 9.08590298311299
45 9.07948426086462
46 9.06876216549999
47 9.07272631865675
48 9.06554313491721
49 9.06837090978181
};
\addplot [color0, opacity=0.2]
table {%
0 10.6487061281743
1 10.3258350124563
2 10.1229265111686
3 10.1012675987513
4 10.2942385762769
5 10.1565859364014
6 9.98171193079037
7 9.97859402948896
8 10.0809854208883
9 10.1212645751665
10 10.2127605802615
11 9.72466951786773
12 9.8203274410916
13 9.85919429900879
14 9.86845335996873
15 9.85807357734165
16 9.85915967776531
17 10.1272638972987
18 10.0459739909368
19 10.2378898545915
20 9.85463633383739
21 9.88893133425647
22 9.88447901280997
23 9.87170635965722
24 9.82160091635156
25 9.81695321720466
26 9.82205113687346
27 9.92647402811859
28 9.95305114190866
29 9.94722804047109
30 9.91434450041441
31 9.8969624284477
32 9.89878350803711
33 9.89665414777352
34 9.8941055918857
35 9.90984332694848
36 9.94074600250457
37 9.92738592763376
38 9.92682510310388
39 9.92900922803404
40 9.91579616870688
41 9.93365900508074
42 9.93487423768505
43 9.9196782561317
44 9.66396149026247
45 9.44521442068712
46 9.38704006262657
47 9.3883637859882
48 9.31050466621986
49 8.90181039384175
};
\addplot [color0, opacity=0.2]
table {%
0 10.3788495289062
1 10.1392721415894
2 10.1022168617693
3 10.1610907030622
4 10.2145909350545
5 10.246299659948
6 9.97602196565745
7 9.42803429578622
8 9.37784663601888
9 9.41919153042227
10 9.23572768688078
11 9.22155192199259
12 9.32542629001975
13 9.41448274050998
14 9.34380326764959
15 9.307479599603
16 9.34260363700247
17 9.2295886978383
18 9.28550690365335
19 9.27111856622259
20 9.33219803485231
21 9.32201750583089
22 9.36527857961831
23 9.33411308342817
24 8.93718858024464
25 8.89973045845695
26 8.94582804282394
27 8.95829865282855
28 9.04450859644112
29 9.0808797249338
30 9.11148526224567
31 9.09798521911524
32 9.11953967248665
33 9.05482222547226
34 9.05642980671556
35 9.07690727867281
36 9.08599722632224
37 9.09562974121584
38 9.09548659772395
39 9.08911026773493
40 9.07797618416712
41 9.09833044872084
42 9.10449011399702
43 9.10004027081363
44 9.10415044185801
45 9.07619733981554
46 9.06346871639328
47 9.09167978061224
48 8.91734076015048
49 8.90907640672248
};
\addplot [color0, opacity=0.2]
table {%
0 10.2214740597152
1 10.5473786422
2 10.0637559320801
3 10.0131385857177
4 10.0803408708908
5 10.1726778738545
6 10.1717669275259
7 10.1493781467802
8 9.82665581271157
9 9.70998011914623
10 9.73168381443196
11 9.778944328294
12 9.86220734936897
13 9.8250040464179
14 9.91272692433062
15 9.76242405421616
16 9.77452765734562
17 9.73087228433308
18 9.61168070793712
19 9.60462269378928
20 9.60157596112193
21 9.62584471526198
22 9.65242287115966
23 9.60734814372135
24 9.58542883827421
25 9.68376224048788
26 9.71537700735364
27 9.72963976799636
28 9.71453277243481
29 9.72648566614925
30 9.82964438719873
31 9.90361642034357
32 9.91904635459278
33 9.93631443459712
34 9.95641011076523
35 9.93433898931696
36 9.94322002028562
37 9.93873503125212
38 9.91837604980066
39 9.86221268873236
40 9.8872643823173
41 9.90871224908713
42 9.9328229980545
43 9.92126541972149
44 9.92233972776116
45 9.9353972347585
46 9.95642459295254
47 9.98254159371164
48 9.97668431768486
49 9.66707958081561
};
\addplot [color0, opacity=0.2]
table {%
0 10.2222326496312
1 10.1392212602652
2 9.33131661354747
3 9.46988643913719
4 9.21758655473378
5 9.22266377210054
6 9.20306029160432
7 9.18151714180879
8 9.0048465837307
9 9.02979752339479
10 9.11065871385621
11 9.11597879813338
12 9.20050680875931
13 9.17560364577636
14 9.12643940417376
15 8.99818562316875
16 9.01179622518948
17 8.74824319683993
18 8.62054028758211
19 8.67687707915514
20 8.67819681929307
21 8.63800186746886
22 8.62571208776411
23 8.46022434287502
24 8.46887581366773
25 8.48472580181142
26 8.44351864272658
27 8.49891072749481
28 8.4707884738432
29 8.46453560196954
30 8.4587312128175
31 8.4880833679487
32 8.47638759167595
33 8.4809831099808
34 8.50499186596725
35 8.53788508368439
36 8.55797980390864
37 8.51634710629645
38 8.51393224505054
39 8.51947455978712
40 8.4594216391766
41 8.44738615163854
42 8.44321012581856
43 8.47082923445707
44 8.48108023120387
45 8.49120325821437
46 8.48919926629764
47 8.48531435668012
48 8.46767983292459
49 8.47973869668202
};
\addplot [color0, opacity=0.2]
table {%
0 10.7428111016582
1 10.4803453505299
2 10.3740991636836
3 10.1426741113194
4 10.089462722648
5 10.2070890787642
6 10.3442250709964
7 10.6436179986241
8 10.1509932580803
9 10.1166282285089
10 10.0187479774347
11 9.7268230116088
12 9.71965119711064
13 9.63910167305439
14 9.63923462991269
15 9.72185977588613
16 9.75173704784804
17 9.6438871412399
18 9.66178826670248
19 9.68908759170161
20 9.82443252587391
21 10.014828891864
22 10.1962351516267
23 10.0654871075122
24 10.1945220337284
25 10.1830221027461
26 10.1678589594438
27 10.1936029258953
28 10.1922973241274
29 10.2021972215575
30 10.1958047420676
31 9.98117217838519
32 10.0310314001373
33 10.061807278411
34 10.0601386399463
35 10.0628440238734
36 10.0617436623874
37 10.0598369698508
38 10.0592355055562
39 10.0413591895157
40 10.0330236794227
41 10.0226253362214
42 9.90722843978512
43 9.90696346091656
44 9.98829603842122
45 10.0556172986426
46 10.0447688517744
47 9.98645472157534
48 9.82996451342661
49 9.17522502739913
};
\addplot [color0, opacity=0.2]
table {%
0 11.8480521667981
1 10.548429328104
2 9.89241873307611
3 9.83341050599698
4 9.79286095567394
5 9.77049451878322
6 8.93002561871984
7 8.95155412543531
8 8.82366378114725
9 8.80564910529945
10 8.81933973164208
11 8.73700076749233
12 8.7129023373958
13 8.71529030290784
14 8.62438580754609
15 8.63945665991038
16 8.61462051355318
17 8.60902787602971
18 8.62129671578017
19 8.61456595497274
20 8.58235261720093
21 8.54004007761244
22 8.53020837683735
23 8.53651289876478
24 8.54582979713964
25 8.5686395254351
26 8.61087635055075
27 8.58952604789244
28 8.60537556058393
29 8.59713134694558
30 8.59421896702517
31 8.5772739323026
32 8.58161562712402
33 8.59551732473783
34 8.58494677580302
35 8.58224202779691
36 8.58557720698709
37 8.58170284024837
38 8.62652535036546
39 8.63724046087321
40 8.64339774425477
41 8.63799414794144
42 8.63372278010601
43 8.70189522946151
44 8.57749239541135
45 8.59444389258435
46 8.6006385009524
47 8.59938738460644
48 8.58960286359595
49 8.59057436077934
};
\addplot [color0, opacity=0.2]
table {%
0 10.5703377113502
1 10.0484793807984
2 9.86336691411124
3 9.56394346947081
4 9.56023670762093
5 9.20033966390954
6 9.1847156297542
7 9.0186319000241
8 9.24998238017973
9 9.31097555564511
10 9.31846512195516
11 9.3325989534281
12 9.35667603322179
13 9.36893051226913
14 9.36276681844132
15 9.31951754553707
16 9.3413750908487
17 9.23811618431906
18 9.1978167737397
19 9.25560173588919
20 9.32110278660124
21 9.37549801834061
22 9.38785491388972
23 9.35937905779986
24 9.3262966476848
25 9.337943931843
26 9.38324053001535
27 9.3855232691074
28 9.37940369069763
29 9.38752403556743
30 9.38103610105922
31 9.38186789704236
32 9.41047082194006
33 9.49063971034722
34 9.5309546587295
35 9.52440238661998
36 9.62528024024722
37 9.61966518149779
38 9.62492231263124
39 9.64536640684612
40 9.65391189233392
41 9.63096703126825
42 9.61330176612292
43 9.58674865302298
44 9.60020304438016
45 9.5969160394912
46 9.59849344871114
47 9.6189768281923
48 9.67367371554355
49 9.65197136476818
};
\addplot [color0, line width=1pt]
table {%
0 10.6116788778761
1 10.2739120179194
2 9.94293854335352
3 9.89879245738932
4 9.86195746279798
5 9.81935701202754
6 9.7379250378924
7 9.63516716684174
8 9.54811120491716
9 9.54520328307661
10 9.49549221707187
11 9.35388348140308
12 9.40115961469815
13 9.39584049156778
14 9.32014366566273
15 9.31241819014035
16 9.30469180725778
17 9.2696044474185
18 9.23913010755392
19 9.26251025175813
20 9.25821246999902
21 9.28854607702454
22 9.3141304282148
23 9.28189716835903
24 9.24231125594366
25 9.27731086071296
26 9.28267824769058
27 9.29554370124418
28 9.27697484892159
29 9.27352736221078
30 9.28197754440101
31 9.26723722471272
32 9.27011778726006
33 9.28080393939438
34 9.29005173519041
35 9.29180845694236
36 9.3107966238101
37 9.31341220597961
38 9.313974326839
39 9.30355079168948
40 9.30383134697181
41 9.31064755261794
42 9.32791428347994
43 9.33080044913092
44 9.31204160008028
45 9.30143411709358
46 9.27099676005892
47 9.22902072941024
48 9.20238816766095
49 9.08700458565934
};
\addplot [color1, opacity=0.2]
table {%
0 10.2461263651862
1 9.31220580501237
2 9.08073908116535
3 8.44395405836916
4 8.45768196910794
5 8.46393082455266
6 8.46393082455266
7 8.47779393893052
8 7.15875293646713
9 7.05946815881104
10 6.89100066771421
11 6.83956484136085
12 6.78632474640957
13 6.78993686206826
14 6.78244522378695
15 6.78037840065834
16 6.53583922039493
17 6.28456954382634
18 6.28456954382634
19 6.28456954382634
20 6.24158969746562
21 6.27361134508125
22 6.27893146842547
23 6.22992423867617
24 6.22992423867617
25 6.22992423867617
26 6.20869862411643
27 6.20869862411643
28 6.20870723270413
29 6.24212217982288
30 6.22060481051895
31 5.64484141728341
32 5.64484141728341
33 5.63361546975181
34 5.66643288923828
35 5.40401372705867
36 5.50201321496933
37 5.53691881251726
38 5.43464081220129
39 5.46545662521795
40 5.46319727233644
41 5.46319727233644
42 5.36743878573866
43 4.61612313462327
44 4.4562105429772
45 4.45042426237955
46 4.05025623776212
47 3.91411959749117
48 3.89460619782192
49 3.89450444894782
};
\addplot [color1, opacity=0.2]
table {%
0 10.8949290165571
1 10.8949290165571
2 10.3460512223169
3 10.0744301041871
4 10.0744301041871
5 10.0760773817866
6 10.0718717634778
7 9.88342729700812
8 10.472773926107
9 10.4484397845836
10 10.4082077330328
11 10.0932082686359
12 9.95723531597716
13 8.49597325463889
14 8.4434081893145
15 8.08683491085187
16 8.07516129973594
17 8.07516129973594
18 7.61214509291582
19 7.52473996023713
20 7.55216042027714
21 7.55166492792567
22 7.55166492792567
23 6.86368284964555
24 6.86368284964555
25 6.86368284964555
26 6.86223960909715
27 6.84141217121644
28 6.84141217121644
29 6.86022473904396
30 6.86022473904396
31 6.8665845396132
32 6.35178558116989
33 6.33975488634347
34 6.33604843872065
35 6.11646636158721
36 6.02870796657556
37 6.02870796657556
38 5.98310119544219
39 2.74737986218142
40 2.71953791341922
41 2.71953791341922
42 2.19420737118806
43 2.19420737118806
44 2.19349057512353
45 2.14382611898526
46 2.14382611898526
47 2.26098820998509
48 2.11204931153397
49 2.11204931153397
};
\addplot [color1, opacity=0.2]
table {%
0 10.3461295163827
1 10.4080417627036
2 10.032892498823
3 9.71793910465371
4 8.96550293125957
5 8.977511499884
6 8.93797048046585
7 8.81946541340196
8 8.84113957430792
9 8.8385952490927
10 8.83324330335376
11 8.87346847826775
12 8.61248791437476
13 8.30992814950785
14 8.35448964155371
15 8.35448964155371
16 8.35679320194302
17 8.35679320194302
18 7.94190631798025
19 7.94969219864986
20 7.25742345941757
21 7.24548577640254
22 7.27091865105386
23 7.27309753172679
24 7.2756217212722
25 7.06575581080071
26 6.8972431987052
27 6.44642590918545
28 6.44642590918545
29 6.14069527157173
30 6.00800912175119
31 6.00344527440947
32 4.03031864174597
33 4.03540402973737
34 4.03540402973737
35 4.03209981432571
36 4.02977900639467
37 3.53482106026112
38 3.54567879355692
39 2.98742798389137
40 2.98742798389137
41 2.98742798389137
42 2.94649509133259
43 2.94345359027464
44 2.94345359027464
45 2.89934251481588
46 2.88644646895293
47 2.90075820544173
48 1.30608132653664
49 1.14476343655574
};
\addplot [color1, opacity=0.2]
table {%
0 10.554054357425
1 10.554054357425
2 10.3922175598855
3 9.82657461828422
4 9.47181357527119
5 9.25267639470125
6 9.38914166896038
7 9.38914166896038
8 9.31132653936818
9 9.31132653936818
10 9.09542836789833
11 9.0489969853366
12 9.0078709376293
13 8.70285945653989
14 8.47946061446192
15 8.4603442924714
16 8.45969936435237
17 8.45969936435237
18 8.45969936435237
19 8.4875839602428
20 8.4904364992647
21 8.42891903012482
22 4.44536626145348
23 4.4342958214378
24 4.48908383768078
25 4.48907926415499
26 4.20736897913193
27 3.11678678253386
28 3.12330018024335
29 3.12330018024335
30 3.1278901638185
31 3.16701434611543
32 3.16701434611543
33 3.08729079612674
34 3.09068409064048
35 3.08984304408683
36 3.08632030138244
37 2.38785184431795
38 2.39254739414857
39 2.39289373240714
40 2.41155399584495
41 2.25143058604022
42 2.25143058604022
43 2.25960974943279
44 2.22043846945369
45 2.22100539768292
46 2.21895774180725
47 2.22074573823436
48 2.22074573823436
49 2.27185604857111
};
\addplot [color1, opacity=0.2]
table {%
0 10.0316865303883
1 8.99574223437359
2 8.93741319846775
3 8.45650799794166
4 8.42465109738729
5 8.25820301884321
6 8.27568221779097
7 7.5880159371122
8 7.5880159371122
9 7.40105734594798
10 7.39552841939021
11 7.39552841939021
12 7.36667984533373
13 6.53289502114801
14 6.50310353564662
15 6.47327215404686
16 6.73785877948223
17 6.30850935480973
18 6.30380363386254
19 6.30301958974277
20 6.25967318860731
21 6.22054540035233
22 6.09212956466466
23 6.07893499100207
24 6.07905827525247
25 6.07905827525247
26 4.32652503006706
27 4.32864307149144
28 4.33172585852403
29 4.32932986259671
30 4.3489366121471
31 4.33299538018401
32 4.31678909945237
33 4.31678909945237
34 4.25085386122808
35 4.25085386122808
36 4.25085386122808
37 4.25437224564093
38 4.26206690551538
39 4.13368713737112
40 3.10658707420063
41 2.76972181990105
42 1.95511745655077
43 1.95511745655077
44 1.95511745655077
45 2.1389866053186
46 2.13202176081734
47 2.1401054448758
48 2.12351365549388
49 2.09143624454942
};
\addplot [color1, opacity=0.2]
table {%
0 11.7796492273114
1 11.0682589831643
2 8.98109108566559
3 8.98109108566559
4 8.96194904561375
5 8.91449324900444
6 8.9116879116512
7 8.9116879116512
8 7.16847987952348
9 7.16847987952348
10 6.5476720075995
11 6.24553472052535
12 6.26470363505905
13 6.26470363505905
14 6.29238921519271
15 5.9920413299983
16 6.02584691762849
17 5.77871530032719
18 5.83273733960855
19 5.18754786682121
20 4.99544345326066
21 4.99745155288509
22 4.99415175335251
23 4.9805102274784
24 4.98155506058274
25 4.98155506058274
26 4.98155506058274
27 4.98155506058274
28 4.53193677817461
29 4.53193677817461
30 4.53193677817461
31 4.44837811469425
32 4.46316006739134
33 4.46293122011091
34 4.4535158189389
35 4.34437923178922
36 4.25512761924334
37 4.24163629857897
38 3.88909723212053
39 3.88934904902712
40 3.88934904902712
41 3.92691358462447
42 3.99126367001775
43 3.99126367001775
44 3.98961952536202
45 3.91042671118748
46 2.29022319416303
47 2.27163003747483
48 2.02830955565339
49 2.03816248228591
};
\addplot [color1, opacity=0.2]
table {%
0 10.6377262513607
1 10.9219495292504
2 10.4717294639145
3 10.4717294639145
4 10.3958753023049
5 10.3854992024768
6 9.97432416567156
7 9.97802825325304
8 9.88494583035287
9 9.14906365085099
10 8.92456970093989
11 8.10068775502023
12 8.10150085867503
13 8.05188157395414
14 7.60315760719191
15 7.60960956538491
16 7.60960956538491
17 7.59704071910105
18 7.68604013697307
19 7.61358803237608
20 7.5150464881077
21 7.5210361681433
22 7.46562170322705
23 7.4643560182562
24 7.4643560182562
25 7.46565653038752
26 6.79656125730567
27 6.68426213564082
28 6.68514665821716
29 6.68808719992016
30 6.68840686542648
31 6.68893199397428
32 6.55963784588706
33 6.41262164475598
34 5.45860122618775
35 5.2373469883159
36 5.09279942812834
37 5.05609811323068
38 5.07055314891705
39 4.04454532697695
40 4.04454532697695
41 4.04473008182042
42 3.51553537647922
43 3.51553537647922
44 4.01983089122536
45 4.02040126285235
46 4.02040126285235
47 4.02426700011253
48 4.02335307441631
49 4.02371577012546
};
\addplot [color1, opacity=0.2]
table {%
0 10.8064500422944
1 10.5855150147251
2 10.5855150147251
3 10.3777842001749
4 9.78381344990608
5 9.49618477892633
6 9.49825921400029
7 9.49880288518585
8 9.49880288518585
9 9.49880288518585
10 9.43382811054046
11 9.26031800825078
12 8.45306870737234
13 8.46748365102515
14 8.57044218182325
15 8.68928992532384
16 8.68901766442477
17 8.68901766442477
18 8.68635156034104
19 8.66801837491345
20 8.54783597303539
21 8.54662280033029
22 7.66102933006228
23 7.65545083130846
24 7.65550998208666
25 7.63099877055953
26 7.48827491867228
27 7.53245059841327
28 7.41441035879513
29 7.06140660007131
30 7.06140660007131
31 7.06140660007131
32 7.05539617436371
33 7.0461234870717
34 7.0461234870717
35 6.10706599041336
36 6.01347526520497
37 6.01306573667837
38 6.01014298132344
39 5.97472550764285
40 5.9764622033917
41 5.99913310662963
42 4.5558323895488
43 4.55961836666381
44 4.30690417375695
45 3.29893337935259
46 3.06332254248827
47 3.04612225679527
48 3.04603546217839
49 2.96948006574008
};
\addplot [color1, opacity=0.2]
table {%
0 10.5509875170175
1 10.4117296967904
2 8.63854563261796
3 7.79721665881459
4 6.4477823111659
5 5.57841370684259
6 5.54418388627161
7 5.45559881880865
8 5.34883387761152
9 5.3791975621408
10 5.17278639704034
11 5.19082628543097
12 5.07473692801343
13 5.01283249849051
14 5.08628734943444
15 5.08628734943444
16 5.0267701633772
17 4.74417844517546
18 4.73238450356794
19 4.7713243029857
20 4.76622467000759
21 4.77154264071886
22 4.77154264071886
23 4.76696230281928
24 4.36236915693746
25 4.36236915693746
26 4.36236915693746
27 4.36118091365832
28 3.1150236724782
29 3.05911538693461
30 3.07243437955162
31 3.06805419476657
32 3.0632287633424
33 3.0632287633424
34 3.05571172229816
35 3.05571172229816
36 3.05061391770687
37 3.10342644445612
38 3.10342644445612
39 3.06768963381762
40 2.90493500756985
41 2.90493500756985
42 2.90493500756985
43 2.90493500756985
44 2.74233901489955
45 2.73943253668069
46 2.73943253668069
47 2.75494854267539
48 2.76220221716933
49 2.75707862646991
};
\addplot [color1, opacity=0.2]
table {%
0 10.371093549945
1 10.371093549945
2 9.87989962505415
3 9.22447447382253
4 8.42590609429663
5 8.47030297760162
6 8.47030297760162
7 8.40236191012115
8 8.40236191012115
9 8.4185032142797
10 7.88875441403634
11 7.74098486724002
12 7.69841507787159
13 7.62669953250518
14 7.64778621184195
15 7.64778621184195
16 7.64778621184195
17 6.92136724495307
18 6.79124634668516
19 6.79124634668516
20 6.79139332640451
21 6.79139332640451
22 6.78217056509054
23 3.82566500887911
24 3.75011707300669
25 3.67691182847774
26 3.45985823016378
27 3.45985823016378
28 3.6596042121434
29 3.6596042121434
30 3.6596042121434
31 2.12575984890596
32 1.62630940583594
33 1.63664520398357
34 1.64864743537406
35 1.66867131578987
36 1.66877012723998
37 1.66718622413994
38 1.6685502741079
39 1.64863037831924
40 1.56389064857905
41 1.54973061332806
42 1.54968077331091
43 1.26765507906187
44 1.21033774538526
45 1.19347343645009
46 1.22786675790359
47 1.22545508592213
48 1.2252475364682
49 1.23525017149729
};
\addplot [color1, opacity=0.2]
table {%
0 10.5291359670547
1 10.5291359670547
2 9.78090966152154
3 9.78090966152154
4 9.37593678833959
5 9.02490025712389
6 8.96097434902602
7 8.09950613828788
8 7.49150263880101
9 7.49150263880101
10 7.42513271558939
11 7.20722993489529
12 7.24165389179607
13 7.29420207896328
14 7.29233608012262
15 7.0145570161931
16 7.0145570161931
17 3.53761470976767
18 2.93621545675158
19 2.91916594178948
20 2.63857326746138
21 2.63857326746138
22 2.63857326746138
23 2.62821573109647
24 2.63080986984575
25 2.68066720022183
26 2.73709866293619
27 2.7116723316356
28 2.65642685626408
29 2.6492825587369
30 2.64552063019426
31 2.66936481793221
32 2.67872252086873
33 2.67063036882415
34 2.66205427643023
35 2.66421974478687
36 2.66408850360928
37 2.66565291053609
38 2.30732011679056
39 2.30817052046778
40 2.30495267353415
41 2.30534813404018
42 2.05382986561873
43 2.04310636630839
44 2.04602696164283
45 2.02039484718433
46 1.97289501431931
47 1.9735724886552
48 1.94209257839186
49 1.96320996540297
};
\addplot [color1, opacity=0.2]
table {%
0 10.4797957359465
1 10.4797957359465
2 9.70505029555891
3 9.51766869090764
4 9.4333153797251
5 9.37033856291116
6 9.25052683384414
7 7.37767482863511
8 7.37767482863511
9 7.37978169884946
10 7.3902593729566
11 7.34149178886951
12 6.11782305661433
13 6.10217123485256
14 6.10639546437447
15 5.35147126887268
16 5.83691851849384
17 5.63840313753782
18 5.63840313753782
19 5.63736300805473
20 5.69631998861781
21 5.3104683199718
22 5.3104683199718
23 5.10120175942951
24 4.93596882702198
25 4.93596882702198
26 2.87113324903767
27 2.87113324903767
28 2.83138790702762
29 2.83138790702762
30 2.83138790702762
31 2.83138790702762
32 2.73729786064639
33 2.81412691287541
34 2.84737957277564
35 2.84737957277564
36 2.84661085748975
37 2.65627266470409
38 2.65627266470409
39 2.65792457515141
40 2.65687725621046
41 2.33911386591788
42 2.34143839438521
43 2.34143839438521
44 2.34158409370549
45 2.32839095170036
46 2.33617789837613
47 2.33567866312039
48 2.33567866312039
49 2.32971843014336
};
\addplot [color1, line width=1pt]
table {%
0 10.6023136730725
1 10.3777043044123
2 9.73600452830969
3 9.38919000985476
4 9.01822150404709
5 8.85571098788788
6 8.81240469110951
7 8.49012541677967
8 8.21205089696612
9 8.12868488395289
10 7.95053426750765
11 7.77815336276862
12 7.55687507626053
13 7.3042972457294
14 7.26347510956209
15 7.12886350555262
16 7.16798816027106
17 6.69925583216287
18 6.57545853620021
19 6.51148826052706
20 6.39601003599395
21 6.35810954631682
22 5.9385473711173
23 5.60852477597965
24 5.55983807585539
25 5.53846898439322
26 5.0999104980628
27 4.96200658980632
28 4.82045898291447
29 4.7647077396906
30 4.75469690165575
31 4.57568036958148
32 4.30787514367522
33 4.29326349019799
34 4.21262140405344
35 4.06817094787129
36 4.04076333909772
37 3.92883419346976
38 3.860283163607
39 3.44315669437266
40 3.33577636708182
41 3.27176833079323
42 2.9689337306484
43 2.8826719635463
44 2.86877942002977
45 2.78041983538251
46 2.59015229459235
47 2.58903260589866
48 2.41832627641822
49 2.40260208348525
};
\addplot [color2, opacity=0.2]
table {%
0 10.3586204158148
1 9.91102867569305
2 7.63657359989571
3 5.73748345957416
4 5.62488866052004
5 5.60683944629285
6 5.19136249580765
7 5.22301798215466
8 5.11827267335608
9 4.44218893731285
10 3.60553132553647
11 3.62797036295949
12 3.63096816880229
13 3.50272971097619
14 3.2749015908364
15 1.36482961243615
16 0.823058765181129
17 0.849749659540351
18 0.674450196358251
19 0.667441206438708
20 0.660449567158246
21 0.598720829852793
22 0.570878948594302
23 0.570947392025718
24 0.529543308562551
25 0.537346520866308
26 0.542373208824771
27 0.546830188137299
28 0.387736735648004
29 0.389729089714685
30 0.370318414806304
31 0.376367556745594
32 0.374994750433084
33 0.376241713363368
34 0.376433970721052
35 0.364777241960554
36 0.357469104651635
37 0.355086551547335
38 0.337031749087924
39 0.335442183674397
40 0.328834852180319
41 0.293186348545497
42 0.281011355192158
43 0.301497305932695
44 0.294395417110747
45 0.257491889005342
46 0.248190527571712
47 0.241082116914405
48 0.228499512737896
49 0.227058833282881
};
\addplot [color2, opacity=0.2]
table {%
0 10.8562053359581
1 10.4975598759314
2 9.06935462344165
3 7.11052215103559
4 6.91775289756965
5 5.68794637495032
6 3.94448678081594
7 3.78013377360083
8 3.24300959394543
9 3.25066571640329
10 3.24885492519058
11 2.64179452564576
12 2.65256035723798
13 2.51967559559976
14 1.99888070464625
15 1.32442129749336
16 1.25804154754639
17 0.999283545123254
18 1.0100833748734
19 0.777306368798436
20 0.778182392131904
21 0.761510585767937
22 0.754837620750159
23 0.713057622319547
24 0.701865746600581
25 0.411310765348349
26 0.416424239664244
27 0.388231613320353
28 0.380735010777081
29 0.320334207213852
30 0.303224500766768
31 0.300361537377342
32 0.285784329581598
33 0.2861306791987
34 0.287227469717993
35 0.298663018842171
36 0.297598001955728
37 0.269652705731267
38 0.269205479068027
39 0.266533027778875
40 0.276997218028751
41 0.243600742582676
42 0.248366438142457
43 0.248131469208123
44 0.259577846732886
45 0.267076634435432
46 0.255532324862714
47 0.256823888497275
48 0.253057016058449
49 0.255429013196633
};
\addplot [color2, opacity=0.2]
table {%
0 10.5749051116449
1 9.08421795577422
2 8.52821736246127
3 6.69736897047066
4 6.65219045919977
5 6.47949473103965
6 6.41587342153378
7 6.28440979651536
8 4.25616933496338
9 4.28394733223764
10 3.62198968139584
11 3.48573789532748
12 3.49617202592164
13 3.26718833345903
14 3.1484684216023
15 3.144434753199
16 2.67622462280879
17 2.54896075198876
18 2.31733802179654
19 2.11543935080281
20 2.14435814738458
21 2.04220882587723
22 2.04902330472709
23 2.03593208514112
24 1.96332144462675
25 1.9671379323729
26 0.925836274095664
27 0.926773524433667
28 0.894613852125958
29 0.676896639462936
30 0.43405076132279
31 0.398035354208523
32 0.398620375155958
33 0.397347946321435
34 0.39430912144495
35 0.388087395588549
36 0.365546012197781
37 0.362081020675576
38 0.302273182253613
39 0.328831625693005
40 0.316409628072637
41 0.319094863052976
42 0.309256129594365
43 0.308326966193405
44 0.307441376770568
45 0.309174912429359
46 0.284639445445052
47 0.288741920564755
48 0.285782338490808
49 0.278978264910581
};
\addplot [color2, opacity=0.2]
table {%
0 10.861618962856
1 8.75591753183373
2 8.04343569567369
3 7.65496779656003
4 7.62169509865602
5 7.61586607450986
6 7.39813071220562
7 7.37791993467173
8 4.88268784547309
9 4.89072741564437
10 4.20122166653338
11 3.57760164948158
12 3.34513027672749
13 3.29527739574377
14 3.06891787768116
15 3.0426506693258
16 2.93732376848234
17 2.92618732464206
18 2.95744662335476
19 2.96685365028335
20 1.49543455055729
21 1.49597433803451
22 1.35091351960122
23 0.94139705268895
24 0.822128275496943
25 0.777833258612078
26 0.777672834925298
27 0.693409916602293
28 0.66311416720014
29 0.613923701669062
30 0.614024633899447
31 0.596626623938808
32 0.571363810627563
33 0.564433033340358
34 0.510181709107942
35 0.50634475855947
36 0.494906430749669
37 0.474613140404556
38 0.479666996946645
39 0.42891086900192
40 0.42932063569578
41 0.353343788967075
42 0.343957885799742
43 0.298531790687297
44 0.310839276141779
45 0.297522578070125
46 0.297926016000176
47 0.298639627169006
48 0.274107338606867
49 0.274824354994022
};
\addplot [color2, opacity=0.2]
table {%
0 11.0185696747738
1 8.31886302543461
2 7.83000184012412
3 7.44589857562548
4 5.54901395213074
5 5.23013131219806
6 5.11283616425705
7 5.13288137411397
8 4.89395891308837
9 4.89396721024678
10 4.03943099297538
11 3.87156026398829
12 3.68773100911242
13 3.54165250368887
14 3.49278326437096
15 2.52060554485628
16 1.62602368731018
17 1.1013376484215
18 0.84686485246458
19 0.869879427242978
20 0.748665021920052
21 0.740390996275461
22 0.70997578287781
23 0.708118437563234
24 0.603451969189747
25 0.575148015213819
26 0.499320305502731
27 0.489727072413356
28 0.490428505130572
29 0.473188110994778
30 0.473265577660377
31 0.456310724454985
32 0.456945687550972
33 0.462423084597703
34 0.458632363514764
35 0.451598031181058
36 0.347127558089298
37 0.316925223438874
38 0.298922460720104
39 0.283450004877264
40 0.294820631437132
41 0.298030560427989
42 0.231486279957791
43 0.219084855007261
44 0.201347917524802
45 0.200809879165297
46 0.194644004894394
47 0.171969878328456
48 0.166779330531917
49 0.176609916949851
};
\addplot [color2, opacity=0.2]
table {%
0 10.8241822379465
1 10.9672005247307
2 10.7030426542689
3 8.41419462117079
4 7.2688177057642
5 6.8891307829143
6 6.8564317759631
7 6.86046499604026
8 6.87356170392201
9 6.08150704867522
10 6.08617340216943
11 6.12718538015466
12 4.38048333591218
13 4.09509665649834
14 4.08844454188264
15 3.4165202534581
16 3.04746707924978
17 3.04323283108881
18 2.88511778917568
19 2.08875000359214
20 1.83451071048713
21 1.82598756228895
22 0.890868512619488
23 0.872367193777395
24 0.843342655831738
25 0.802390263280821
26 0.600291880582978
27 0.53511346695604
28 0.545663905451617
29 0.54992643886448
30 0.470010432784915
31 0.351484059391897
32 0.34339335814205
33 0.294825949864796
34 0.281369255374002
35 0.282315740398388
36 0.274379931532109
37 0.263994062589287
38 0.261014338657159
39 0.250118476600485
40 0.249690906274048
41 0.236279352364628
42 0.184534416917143
43 0.183384411574245
44 0.190402547582373
45 0.141115792390822
46 0.141331130392851
47 0.138053160691668
48 0.155816156896401
49 0.158035351771832
};
\addplot [color2, opacity=0.2]
table {%
0 10.2902404401422
1 9.1916706135456
2 7.8586238738107
3 6.16573194523468
4 5.83296591685407
5 5.08286060233478
6 4.95145419761209
7 4.86991715018659
8 4.12933881349159
9 3.8646051491574
10 3.2402997445595
11 3.00417758717227
12 3.03648145090824
13 2.27988043012558
14 1.5618284457458
15 1.23986022664463
16 0.92589017791601
17 0.945392878390064
18 0.937590814339999
19 1.00016099918599
20 0.989788081314407
21 0.990125657674924
22 0.996183353381105
23 0.938792422874395
24 0.69629845836699
25 0.609694790863666
26 0.528320471361244
27 0.568273028127002
28 0.572832780965507
29 0.559122118615786
30 0.534261186934381
31 0.515385430881059
32 0.524410609283323
33 0.494378729385244
34 0.468958683771413
35 0.473766989327323
36 0.462310191736376
37 0.43222590137592
38 0.413246562147397
39 0.417538798028398
40 0.408496403271623
41 0.383123923160404
42 0.306661969298481
43 0.318633642276264
44 0.312570225191622
45 0.311192637199987
46 0.282562684708539
47 0.273203224581716
48 0.270059618165866
49 0.269477310940037
};
\addplot [color2, opacity=0.2]
table {%
0 10.4727371626264
1 9.55153456444099
2 7.98080209791504
3 8.23193416552614
4 8.3570302272857
5 8.12931404472216
6 8.10004756678586
7 8.08326065056621
8 7.97404946756001
9 5.85944991406304
10 5.00668419696808
11 2.84388007916816
12 2.84867368843357
13 2.62319304698373
14 1.93959326720609
15 1.87486505017792
16 1.58316942276886
17 1.51343150310232
18 1.34322565683022
19 1.10568449859759
20 0.978760502194728
21 0.982204563874553
22 0.810296585670123
23 0.809426044680253
24 0.716553919247912
25 0.698949974683447
26 0.699307928667157
27 0.470096473442739
28 0.411307678991203
29 0.415034930069894
30 0.394183241185553
31 0.415036807153588
32 0.398720758578714
33 0.386261341257697
34 0.376389316039252
35 0.382975456707332
36 0.38347188366941
37 0.332131066141768
38 0.319116483467881
39 0.308854553668704
40 0.304188965638934
41 0.285644202841327
42 0.293886573587438
43 0.229882558154584
44 0.22886670700621
45 0.216541931583976
46 0.218060018480439
47 0.223724441492007
48 0.223308597794687
49 0.210149280965571
};
\addplot [color2, opacity=0.2]
table {%
0 10.3324980087949
1 8.43832178563819
2 7.4754453078983
3 6.15159607645903
4 5.62514559805329
5 5.61832232102908
6 5.58905031567331
7 5.34807034472853
8 5.33931411307978
9 4.49539053205079
10 3.50047716735384
11 2.23657388428467
12 1.48214702013837
13 1.22948925453536
14 1.22498204817312
15 1.11581486663269
16 1.1290081724057
17 1.13190925239134
18 1.12792058894196
19 1.13350975311295
20 1.14100918978926
21 1.07689112522033
22 1.02311222624497
23 0.909603917759253
24 0.662878069527538
25 0.636133202547158
26 0.577705724862188
27 0.542920096663999
28 0.5372851172506
29 0.52199565060835
30 0.492546215950241
31 0.460878537232068
32 0.442180461136907
33 0.401297861145487
34 0.410125914763775
35 0.385826850020326
36 0.33804626313333
37 0.327123267284803
38 0.298593964103857
39 0.307783143923355
40 0.292754110218988
41 0.278970532288475
42 0.275682744665936
43 0.265094716767808
44 0.277129903946622
45 0.273326153815662
46 0.240849516708882
47 0.240455474992081
48 0.239576876903883
49 0.234716098402007
};
\addplot [color2, opacity=0.2]
table {%
0 10.3845346662339
1 9.06934007147701
2 7.90524020411413
3 7.15341481714507
4 7.17052215703814
5 6.47384368463279
6 6.16642902712187
7 6.167635922365
8 5.96462277290055
9 5.96995728487378
10 5.78563859684275
11 5.23183858347997
12 3.50015838863691
13 1.88074826291777
14 1.31398492392047
15 1.07499524730437
16 0.83853487413483
17 0.800839536826155
18 0.803977626102017
19 0.768222483873366
20 0.75616629207261
21 0.601852603017715
22 0.474402341377754
23 0.47325240607035
24 0.467732966495499
25 0.401283464921953
26 0.29259493251288
27 0.319253332846095
28 0.309997150409124
29 0.323016555502737
30 0.319874500324178
31 0.307875418489314
32 0.307994986268895
33 0.294416044365064
34 0.302058156556773
35 0.268701388000976
36 0.254362302308272
37 0.253896547715931
38 0.249266480129079
39 0.245332689241072
40 0.236585393919648
41 0.232284135998878
42 0.213191260846547
43 0.219726688110548
44 0.22119421496491
45 0.230228223962416
46 0.23149032912222
47 0.223411509878585
48 0.216798599453324
49 0.21181829278046
};
\addplot [color2, opacity=0.2]
table {%
0 10.5996807888802
1 8.90512816402737
2 8.29267051017079
3 5.50760705296072
4 5.28692127842698
5 5.2811223264039
6 5.38686079527934
7 5.14570164690654
8 4.85325563424701
9 4.90500583308097
10 4.90133729627179
11 4.15036795434336
12 4.12572042521192
13 4.12116714227216
14 3.57871146204929
15 3.4263864565566
16 3.42673763595669
17 2.92361240983191
18 2.93001656012521
19 1.16423276991253
20 1.21338812498075
21 1.09030073177645
22 1.09219977523349
23 1.10929387542639
24 1.12133212011492
25 1.08341664292547
26 1.01495455291048
27 1.0095076182097
28 0.831581032078354
29 0.737315942140443
30 0.760721600185168
31 0.745756997804433
32 0.755985068323749
33 0.509914051486394
34 0.520907819117473
35 0.377743878534123
36 0.277503044926645
37 0.278717221714557
38 0.278526439470588
39 0.276630336768156
40 0.279467549925204
41 0.284904281086387
42 0.241422802302159
43 0.223951763605445
44 0.207052195693994
45 0.209589823916034
46 0.207471234060748
47 0.209513340222643
48 0.213106202715039
49 0.211756829026048
};
\addplot [color2, opacity=0.2]
table {%
0 10.5714918838314
1 9.85480820821022
2 9.75452977209013
3 7.84332723171783
4 7.38582964977236
5 7.09827407086069
6 6.27084978082313
7 5.98607235369564
8 6.03874988071217
9 5.84512524954756
10 5.85458930059983
11 5.89875026849186
12 5.04336676335118
13 3.73007807121277
14 3.32432533075779
15 3.3204795493569
16 2.53852370695981
17 2.48914610452927
18 2.18310641938809
19 2.17867428791213
20 1.16610138487369
21 1.17936911701996
22 1.11883538815479
23 1.03492927115499
24 0.96712417610649
25 0.950356720963044
26 0.925280656504509
27 0.931843053085322
28 0.918734062941736
29 0.943642345647739
30 0.727678497414857
31 0.707008733406105
32 0.534705118200652
33 0.526259382313082
34 0.525861622780687
35 0.468090460312481
36 0.426632591005704
37 0.40060834502063
38 0.386179773121619
39 0.324304944474699
40 0.299435617488949
41 0.277613010687415
42 0.269119395653227
43 0.241301397826349
44 0.228329369695109
45 0.227596665416951
46 0.228208481350069
47 0.21560970526879
48 0.209968326447527
49 0.207716088938076
};
\addplot [color2, line width=1pt]
table {%
0 10.5954403907919
1 9.37879924972809
2 8.42316146182203
3 7.00950390529001
4 6.60773113343924
5 6.2660954809907
6 5.94865108615656
7 5.85495716046211
8 5.29724922889496
9 4.89854480194114
10 4.42435235803307
11 3.8914532028748
12 3.43579940919952
13 3.00718136700111
14 2.66798515657269
15 2.23882196062015
16 1.90083362172671
17 1.77275695382298
18 1.66809487697923
19 1.40301289997941
20 1.15890116373872
21 1.11546141139007
22 0.986793946602692
23 0.926426476790133
24 0.841297759180639
25 0.787583462716585
26 0.650006917534512
27 0.618498282019822
28 0.578669166580825
29 0.543677144208729
30 0.491179963602915
31 0.469260648423643
32 0.449591609440289
33 0.416160818053277
34 0.40937128357584
35 0.387407600786063
36 0.356612776329663
37 0.338921254470042
38 0.324420325764491
39 0.314477554477528
40 0.309750159346001
41 0.290506311833644
42 0.266548104329787
43 0.254795630445335
44 0.253262249863469
45 0.245138926782617
46 0.235908809466483
47 0.231769024050116
48 0.228071659566889
49 0.226380803013167
};
\addplot [color3, opacity=0.2]
table {%
0 10.498861935293
1 9.44272946187022
2 8.82159613624951
3 6.6049058376221
4 5.95604863652429
5 5.88661676533215
6 3.94927081913692
7 3.13965911850616
8 3.15453028783347
9 3.04604720769129
10 2.02058113060683
11 2.05571442344294
12 1.92593863999715
13 1.93349891175149
14 1.93388562864744
15 1.91512224434379
16 1.56133447632292
17 1.55897828566601
18 1.19983076054189
19 1.07309025429787
20 0.912604774257187
21 0.769647009962882
22 0.75956886805162
23 0.489283350730876
24 0.419553308927431
25 0.399451622630984
26 0.400049050332901
27 0.394973834979761
28 0.388218770679842
29 0.379187681114112
30 0.386678801458589
31 0.373235505956679
32 0.381431388844533
33 0.375349366451229
34 0.368651874470172
35 0.365005501178021
36 0.371044319519586
37 0.376385211257611
38 0.376277745785413
39 0.377883730447228
40 0.371979146284718
41 0.3698060963713
42 0.361325206580577
43 0.351177090546768
44 0.347972178718153
45 0.35173535357465
46 0.327959853012314
47 0.330429397937974
48 0.317612006923549
49 0.324464108085883
};
\addplot [color3, opacity=0.2]
table {%
0 10.4394629444164
1 9.65197519935699
2 9.23741307926597
3 7.12277628003467
4 6.45165456738046
5 6.55453726837668
6 6.06417424800321
7 5.48903126592674
8 5.47024992704754
9 4.68771475841166
10 4.55314625391531
11 4.55422619460348
12 3.01600228447377
13 2.05071290865692
14 1.47331649418753
15 1.45574075486391
16 1.46544232011521
17 1.0452350415876
18 0.773102629717556
19 0.687431801955452
20 0.666706903717689
21 0.663606268214278
22 0.662501673472308
23 0.491839119836903
24 0.451585873780936
25 0.42078816792519
26 0.42605776414502
27 0.38451598601733
28 0.356814604779254
29 0.353595086519001
30 0.363813820873785
31 0.359616456975491
32 0.359170337547974
33 0.326967717853665
34 0.32464919523293
35 0.297738321426806
36 0.2985374745035
37 0.304763895606154
38 0.297148830310069
39 0.283690561097575
40 0.282763243195807
41 0.281318510246364
42 0.275655714490609
43 0.268636354074542
44 0.262601346085479
45 0.265563279141202
46 0.26500896842162
47 0.201954555634862
48 0.19920893372444
49 0.19385396236842
};
\addplot [color3, opacity=0.2]
table {%
0 10.4582039972783
1 9.63308805719621
2 8.314322869135
3 6.30727978238283
4 5.77389912864365
5 5.8501026763814
6 5.47851835260183
7 5.33044495761844
8 3.88538407942588
9 2.98784562150324
10 2.97727732360923
11 2.26432185863917
12 2.12675558081268
13 2.06194781204344
14 1.49080531362879
15 1.44753991593756
16 1.00575465126344
17 0.90673049961731
18 0.906718265354227
19 0.721099967692933
20 0.597942639028078
21 0.600671819940063
22 0.589428152465737
23 0.567100183403536
24 0.511729131573204
25 0.437283804234628
26 0.429453950856099
27 0.439406972940375
28 0.438710772041801
29 0.434026066550504
30 0.433457902931584
31 0.411283892986772
32 0.393140510407856
33 0.391627714284178
34 0.370507809485401
35 0.351352771788136
36 0.332222712180226
37 0.318936347065991
38 0.31675081295799
39 0.319591767409198
40 0.247637396988214
41 0.242709664956945
42 0.236376878577336
43 0.231568411715975
44 0.230363827957801
45 0.226541294979555
46 0.222795414475735
47 0.21827233707044
48 0.205134742044656
49 0.21272193649376
};
\addplot [color3, opacity=0.2]
table {%
0 10.9313909007302
1 9.17859697737897
2 8.54019390895281
3 7.87113665869488
4 7.39687225161015
5 6.14685319392331
6 6.00426573739355
7 5.91987382293646
8 5.26302630850635
9 5.50060689406333
10 4.94367628073132
11 3.00254984015622
12 1.7188068396355
13 1.0507470264594
14 1.02204212921932
15 1.00076313119661
16 0.809535442124691
17 0.815679425294772
18 0.81773340937843
19 0.813540611864399
20 0.791013071564546
21 0.740824134181047
22 0.645856943579859
23 0.610747569516588
24 0.401051387056082
25 0.41811203834767
26 0.394000921495184
27 0.356656154500282
28 0.345338226717284
29 0.349949407813811
30 0.339484811509767
31 0.33034919047248
32 0.310424632448696
33 0.306459256697628
34 0.306980614136675
35 0.298631232466636
36 0.285942412672512
37 0.281906124038969
38 0.278548448190216
39 0.271310990425738
40 0.227957217812276
41 0.223059662367512
42 0.222192794835358
43 0.226177415782958
44 0.217392943461491
45 0.206754169052959
46 0.192693161683108
47 0.203127599077444
48 0.174504023875639
49 0.163353859620085
};
\addplot [color3, opacity=0.2]
table {%
0 10.5996125545849
1 9.44760461110225
2 9.12140324851959
3 5.90154688906697
4 5.47848613758046
5 5.30988925731596
6 3.9558077901524
7 3.50125784843187
8 3.37508907843389
9 2.71556831787937
10 2.71647890691681
11 1.93824331490137
12 1.94931189381443
13 1.84158670774213
14 1.83410712260557
15 1.77410949038583
16 1.77943391539375
17 1.23307486765293
18 1.04396109021334
19 0.874898189073812
20 0.566199931206446
21 0.404506344758085
22 0.403561809557474
23 0.398687329009692
24 0.398649050932328
25 0.302506572170935
26 0.291295257736698
27 0.276149816672407
28 0.261913304443763
29 0.255222326864358
30 0.263140202826902
31 0.261167154753812
32 0.239691637265035
33 0.191244870972655
34 0.189217854794797
35 0.176429290603906
36 0.172688211505986
37 0.175130836224921
38 0.175029140197901
39 0.161773722850441
40 0.164647303341185
41 0.154456677707753
42 0.155484776776041
43 0.147064374586577
44 0.146535035138817
45 0.143262031900429
46 0.142542099270604
47 0.14411300312968
48 0.14172607454278
49 0.136635543276475
};
\addplot [color3, opacity=0.2]
table {%
0 10.6769739633344
1 9.61482251120039
2 9.2154247281484
3 5.77367519359569
4 4.96048923647722
5 4.50687024324663
6 3.80950159061969
7 3.5658910574449
8 3.52047034156055
9 3.23109969803088
10 2.41012469593918
11 2.40956458696743
12 2.40059797859111
13 2.35846508145796
14 1.78798199374643
15 1.64117106745013
16 1.39465772943965
17 1.23717086772571
18 1.1121194455643
19 0.998112815425071
20 1.00565924873697
21 1.00458129500917
22 1.00609302062746
23 0.923218416910332
24 0.875703475226416
25 0.448229321702576
26 0.437649493321064
27 0.411936903237452
28 0.410975850353765
29 0.409451218050703
30 0.412250851716373
31 0.408023650376172
32 0.405089936814943
33 0.402742468070323
34 0.389986317235441
35 0.383857674445392
36 0.357961464519997
37 0.351492909118257
38 0.354244166543239
39 0.333694130684447
40 0.315060333212902
41 0.308656061220145
42 0.305259998350102
43 0.304269796635567
44 0.307549265111543
45 0.291885721708769
46 0.295079552693957
47 0.292750802528542
48 0.297318971786276
49 0.264090968130967
};
\addplot [color3, opacity=0.2]
table {%
0 10.6712413902774
1 9.71150864545085
2 8.835351199683
3 7.75042276556323
4 6.93134344172834
5 6.96455530314091
6 6.97721379738658
7 6.77821670663852
8 5.16529202152277
9 5.05405840345785
10 4.75804047607813
11 3.16640946688584
12 3.08535685165283
13 2.92597721537992
14 2.792603004985
15 1.5747575072845
16 0.905262447125986
17 0.729905091757917
18 0.619251816263742
19 0.620650842924764
20 0.533977142335932
21 0.518520973842249
22 0.516881952837392
23 0.459329490396881
24 0.458748093442189
25 0.446274587791873
26 0.437204913898135
27 0.41277595172598
28 0.417302632426701
29 0.393358279560242
30 0.391773711537063
31 0.374580775722301
32 0.375159042319155
33 0.373092778187805
34 0.3722210605612
35 0.36744590256911
36 0.318961634192443
37 0.245363340503671
38 0.229545140374745
39 0.227479153994858
40 0.225400332954729
41 0.2163800431927
42 0.216199521990733
43 0.196960142995932
44 0.196248094277292
45 0.205050468987106
46 0.206608017457752
47 0.20435976257285
48 0.202425975822864
49 0.182150000578664
};
\addplot [color3, opacity=0.2]
table {%
0 11.7613938792268
1 10.4981438755454
2 9.60019281562657
3 7.84243063006732
4 7.23268909302013
5 7.19376682096261
6 3.93957130167147
7 3.68517528847821
8 3.32781011888043
9 3.40327760538579
10 2.61394591706446
11 2.59172324958273
12 2.48880585284584
13 2.33617948556615
14 1.5646766893292
15 1.56507820185648
16 1.32870620887575
17 1.08931866457904
18 1.06235335738334
19 0.954858801771973
20 0.937108846298128
21 0.961987234559449
22 0.941135320325667
23 0.928846512458669
24 0.478279845650925
25 0.397454184641424
26 0.396660359862241
27 0.388366845025516
28 0.376578999131843
29 0.375781063046382
30 0.299939946002982
31 0.281874624078143
32 0.273104469475385
33 0.258316371207917
34 0.258101079265667
35 0.2525807879967
36 0.225100623477031
37 0.225999502274955
38 0.222619714036628
39 0.220383576675245
40 0.214996080878758
41 0.207639291092784
42 0.21119065950404
43 0.198327039847404
44 0.197330275088038
45 0.197866069873744
46 0.194447785305561
47 0.190841514114109
48 0.188927171378212
49 0.185272336447332
};
\addplot [color3, opacity=0.2]
table {%
0 11.7769090087783
1 10.020512982423
2 9.20524498545338
3 7.75125447743167
4 7.20242843098196
5 7.08439916482246
6 3.71639303403954
7 3.65049863227194
8 3.16753548489181
9 3.01301208765115
10 3.06095600070313
11 2.2840162807917
12 2.0612239754151
13 2.05625868197013
14 2.02718406500488
15 2.1022245839353
16 1.90068749470458
17 1.88055711035646
18 1.46786431689809
19 1.51553726646712
20 1.20310721831331
21 1.0311817925101
22 1.01611457737402
23 0.97564753087168
24 0.541773797980678
25 0.472980516029623
26 0.501024533692129
27 0.496002551803421
28 0.478134037195269
29 0.440272504078043
30 0.421321198574029
31 0.333926345298727
32 0.333848489467647
33 0.33139034364917
34 0.308896140149997
35 0.279125414012406
36 0.268499663079236
37 0.246274040062904
38 0.245445187354895
39 0.23963441979565
40 0.231287268860289
41 0.23126328781703
42 0.233068341495194
43 0.231501005796595
44 0.227038908250456
45 0.227367462851939
46 0.22268540318733
47 0.219243666194962
48 0.21446967108906
49 0.20794036510387
};
\addplot [color3, opacity=0.2]
table {%
0 10.2962865779278
1 9.27824348631457
2 8.48894234211147
3 6.16254773064534
4 5.79243766006711
5 5.98033913815272
6 4.46506384993364
7 3.46002610826589
8 3.01159955604258
9 2.9364751506953
10 2.79687899686024
11 1.93767421296085
12 1.95343059409071
13 1.88667899792905
14 1.87385719434604
15 1.19077996847093
16 0.943724733604955
17 0.840688818658231
18 0.732040167043555
19 0.735268910539185
20 0.642392142802934
21 0.575617775066589
22 0.579346747160618
23 0.523143628576087
24 0.436784060898943
25 0.42115267997996
26 0.2641382534482
27 0.261903609217958
28 0.265474507472276
29 0.234127177239465
30 0.21920693337376
31 0.216203603704849
32 0.21298221059388
33 0.210170265138844
34 0.216249914590039
35 0.21102684204783
36 0.197321418563003
37 0.210605659567176
38 0.209661175033413
39 0.212546231382664
40 0.205761053558789
41 0.199338610111218
42 0.198405469144743
43 0.195080462747052
44 0.191049063713521
45 0.193677944363317
46 0.186776213165102
47 0.172345042775561
48 0.174526892251228
49 0.164191988312235
};
\addplot [color3, opacity=0.2]
table {%
0 10.5629311364126
1 8.98068417810514
2 8.4924239501706
3 5.46512255308694
4 5.0273531739232
5 4.97143415400925
6 3.47648531844894
7 2.95260190154417
8 2.70529269327101
9 2.66913109642442
10 2.47227267034865
11 1.7027461663129
12 1.70823992518337
13 1.70334246842168
14 1.56124639884836
15 1.48723955928464
16 0.975102113716053
17 1.00848352007561
18 0.879820778921175
19 0.658165556276753
20 0.562964712427339
21 0.562010308155044
22 0.553172921854802
23 0.54349732015833
24 0.478234245454596
25 0.389041169878243
26 0.359932154636394
27 0.318528210948214
28 0.325940367979158
29 0.309068096285824
30 0.312170487769087
31 0.316487740741907
32 0.245590644340045
33 0.231834904539126
34 0.224699345163283
35 0.224079215971484
36 0.225644377166407
37 0.225363053309977
38 0.191912828592977
39 0.200975440899104
40 0.19502282791822
41 0.192979948860968
42 0.191613182060736
43 0.185026637850185
44 0.181897248800001
45 0.185086197873493
46 0.185646900282074
47 0.182877239784502
48 0.185047655122808
49 0.184669375255719
};
\addplot [color3, opacity=0.2]
table {%
0 10.163746511563
1 9.43362937098919
2 8.43350396312671
3 6.28485409704435
4 5.99886142492971
5 6.01564651304456
6 5.62075363134956
7 5.41062800647929
8 4.49512834900597
9 3.78409722220051
10 3.73901762265528
11 2.99980792057074
12 2.11775669764031
13 2.1608988151613
14 2.0986988141194
15 1.97480908323981
16 1.55700881664555
17 1.26328160813623
18 1.16392998235783
19 1.17396256723377
20 1.18769431519483
21 1.05771770895497
22 0.832645478335271
23 0.809349240299074
24 0.780718668948915
25 0.814845150523976
26 0.81188413544719
27 0.451510457658744
28 0.441457359044596
29 0.421846063884661
30 0.39626380139229
31 0.372804850836876
32 0.368426355483077
33 0.359636925501195
34 0.365611001416189
35 0.356543435739519
36 0.351906865662918
37 0.32918468905968
38 0.332164425208992
39 0.31808782868655
40 0.286213702928571
41 0.284668105421162
42 0.284937994272581
43 0.278446290545213
44 0.273686677723194
45 0.278062667704279
46 0.280000612643832
47 0.27549085872254
48 0.263589908507007
49 0.259540213963595
};
\addplot [color3, line width=1pt]
table {%
0 10.7364178999852
1 9.5742949464111
2 8.85883443553692
3 6.736496074603
4 6.18354693190556
5 6.03875087489239
6 4.78808495589478
7 4.40694205954522
8 3.87845068720186
9 3.5857445052829
10 3.25519968961905
11 2.57558312631795
12 2.21268559284607
13 2.0305245093783
14 1.78836707072233
15 1.59411129235412
16 1.30222086244438
17 1.13409198342565
18 0.981560501636456
19 0.902218132126925
20 0.800614245490282
21 0.740906055429494
22 0.708858955470186
23 0.64339080768072
24 0.519400911656054
25 0.44734331798809
26 0.429112565739271
27 0.38272727456062
28 0.375571619355463
29 0.362990414250592
30 0.353291872497184
31 0.336629482658684
32 0.324838304584019
33 0.313236081879478
34 0.307981017208483
35 0.296984699187162
36 0.28381926475357
37 0.274283800674189
38 0.26911230121554
39 0.263920962862392
40 0.247393825661205
41 0.24268966328049
42 0.240975878173171
43 0.234519585260397
44 0.231638738693815
45 0.23107105516762
46 0.226853665133249
47 0.219650481628622
48 0.213707668922376
49 0.20657372146975
};
\node[text=color0,anchor=center,rotate=-0] 
	at (axis cs:25,10.0) {observe only};

\node[text=color1,anchor=center,rotate=-28]%,fill=white,fill opacity=0.7,text opacity=1] 
	at (axis cs:27,6.2) {random intervention};

\node[text=color2,anchor=center,rotate=-30] 
	at (axis cs:22,2.5) {\bf{Algorithm 1}};

\node[text=color3,anchor=center,rotate=-35,text width=1.5cm, text centered] 
	at (axis cs:12,0.7) {\bf{Algorithm 2}};

\end{axis}

\end{tikzpicture}

==> plots/exp2-kl-divergences.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
xmin=0, xmax=50,
ymin=-1, ymax=6,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
xticklabels={,,},
yticklabels={,,},
mystyle
]
\addplot [color0, opacity=0.1]
table {%
0 4.82994844167855
1 4.8227060622363
2 4.81465020384128
3 4.80208637180622
4 4.79672222710666
5 4.80421358333564
6 4.7817274569386
7 4.75614092171245
8 4.75271884448669
9 4.75359966893042
10 4.76373100286411
11 4.75013004202129
12 4.75529010478889
13 4.76399787581557
14 4.75451937577985
15 4.74444724586962
16 4.74946165616731
17 4.74888845352242
18 4.75387389874689
19 4.75372842585563
20 4.75760005131801
21 4.75525149577148
22 4.75368214017747
23 4.74874766055026
24 4.74912985767809
25 4.75432188472062
26 4.75475553708447
27 4.75059451819851
28 4.75005699839171
29 4.74891781348065
30 4.74564505264566
31 4.74436922454372
32 4.74836955676012
33 4.75458570682501
34 4.77000327621429
35 4.77535483094624
36 4.77719208633728
37 4.77749685981948
38 4.78247215035271
39 4.78952717409989
40 4.78980216403579
41 4.78759864537761
42 4.78757532493688
43 4.78178654690731
44 4.78167379459752
45 4.77855981188898
46 4.77711481035963
47 4.78038737255296
48 4.78215048724208
49 4.78276022623507
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.82017676699034
1 2.56379728763452
2 2.55353018876363
3 2.55595696621068
4 2.50120265626363
5 2.5207079594905
6 2.44797470167635
7 2.44233951978299
8 2.41758124282438
9 2.43683825778375
10 2.43892079583111
11 2.42256304425538
12 2.42865857951948
13 2.43711657375785
14 2.46795824175303
15 2.47067626949034
16 2.46628478866197
17 2.44968523134142
18 2.44233733688624
19 2.39345343756442
20 2.38264405288965
21 2.38194847518718
22 2.37474896858256
23 2.38973875290016
24 2.30661440842665
25 2.29586696851505
26 2.32001619927215
27 2.28186679787715
28 2.27541724857424
29 2.28254541346724
30 2.30554601748772
31 2.31019685147408
32 2.30253437437013
33 2.28785359823618
34 2.26669337552399
35 2.28101194191215
36 2.24055666187111
37 2.23622094146593
38 2.23561355535144
39 2.22980009732103
40 2.23177380376235
41 2.23328361190204
42 2.2342581508821
43 2.23484342166135
44 2.23342650083127
45 2.23381689600282
46 2.25870906754035
47 2.26101915015569
48 2.25784186248444
49 2.24963969844381
};
\addplot [color0, opacity=0.1]
table {%
0 4.91080110501633
1 4.83560330409422
2 4.83109603913811
3 4.83055457091172
4 4.84088406515874
5 4.84013287959136
6 4.81086928154115
7 4.82124715358321
8 4.83647555365899
9 4.82776705466548
10 4.82958652931836
11 4.82247828823978
12 4.82243548085833
13 4.81905796544625
14 4.81618148019604
15 4.80351773463742
16 4.79430456050111
17 4.79791411736221
18 4.79562070160874
19 4.79124671317605
20 4.79310389756773
21 4.79718962499106
22 4.80476937947777
23 4.80335413560775
24 4.80424987894892
25 4.80491512411948
26 4.80516359846845
27 4.80689438563185
28 4.80903679602713
29 4.81642100247942
30 4.81325735580549
31 4.80446882756505
32 4.80500286737418
33 4.80194551584181
34 4.80217537086415
35 4.80862666476993
36 4.80321553651367
37 4.79673295337166
38 4.79904743441484
39 4.79991497322638
40 4.8005444898858
41 4.79916562290896
42 4.8164571425677
43 4.81718393797387
44 4.81308078425319
45 4.81405932862092
46 4.81084046352147
47 4.81115747793191
48 4.80386833942395
49 4.80287371663508
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 3.04694201224438
1 2.72665761899669
2 2.55847581521909
3 2.45602605198966
4 2.43691782664298
5 2.43170430860159
6 2.41838767949426
7 2.42852023479057
8 2.41706065546611
9 2.41152078493475
10 2.41131196996544
11 2.38537519008175
12 2.39458263400918
13 2.38822299821425
14 2.40006180754306
15 2.39460525497162
16 2.31913395456034
17 2.3106037457832
18 2.30172438368225
19 2.31088855741277
20 2.30097218915874
21 2.30435649505688
22 2.29018265051402
23 2.29632123387126
24 2.29805715945497
25 2.29229825620242
26 2.27972267825052
27 2.26734838616479
28 2.27469161397848
29 2.27889067062869
30 2.28087359660323
31 2.26904997078222
32 2.26936451600515
33 2.29021871465239
34 2.28596034567042
35 2.27663997720044
36 2.27711819998347
37 2.28972519766202
38 2.28084778882999
39 2.28618145058517
40 2.30291784891905
41 2.30333116215319
42 2.28899782402272
43 2.29809720886833
44 2.25345615136776
45 2.25535626154259
46 2.25572687443801
47 2.25719913435803
48 2.25799917083201
49 2.25781708623912
};
\addplot [color0, opacity=0.1]
table {%
0 4.8369907040803
1 4.81207209871538
2 4.90883329486033
3 4.89804176937877
4 4.88978246352044
5 4.89536604961661
6 4.9017283499299
7 4.90703280711714
8 4.88509761461427
9 4.87448729988043
10 4.86887717723308
11 4.86121907291974
12 4.86135826822658
13 4.86987079035814
14 4.87075104253785
15 4.86831451041842
16 4.85673601164612
17 4.86720943604307
18 4.8637477167185
19 4.86257307415395
20 4.86131887904597
21 4.86693501947891
22 4.86173438559295
23 4.86119133461965
24 4.86591012015177
25 4.86526159925735
26 4.86408150911314
27 4.86277177539974
28 4.86083416511228
29 4.86367545856742
30 4.86411811735064
31 4.86041320124134
32 4.85975019688803
33 4.85608089937578
34 4.85722843946417
35 4.85980913889602
36 4.85182373809812
37 4.85324530635017
38 4.84981335905303
39 4.84957597924623
40 4.84961162613287
41 4.85199276427569
42 4.85050157532995
43 4.85177691919519
44 4.86930636700451
45 4.86869828707731
46 4.87272589436332
47 4.87209551232901
48 4.87160565409626
49 4.87536664761096
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.64331210184567
1 2.58981251169211
2 2.43597302862943
3 2.37245930454019
4 2.3306618299055
5 2.33436367790081
6 2.32914059583001
7 2.29726262820603
8 2.30527670273974
9 2.29828015337851
10 2.27229842977549
11 2.27876644160899
12 2.28020726690248
13 2.27112329548677
14 2.2682134029293
15 2.25104727874455
16 2.25723761845231
17 2.24395288669354
18 2.24774265725144
19 2.23823449511196
20 2.24136344374243
21 2.23723701001131
22 2.23524048674424
23 2.23421797665381
24 2.23059273892165
25 2.23603306191208
26 2.23681743156144
27 2.23623475591561
28 2.24782908289651
29 2.24613026366189
30 2.24690171188654
31 2.24826634728396
32 2.24326618106752
33 2.24688196112864
34 2.24420185932605
35 2.24168359052436
36 2.25604185047181
37 2.25465687074853
38 2.25760702477442
39 2.25436866984719
40 2.25504443205046
41 2.2142217728363
42 2.21824000728311
43 2.21457024878409
44 2.19561069258304
45 2.19893328140666
46 2.18835122913139
47 2.1872747464592
48 2.188745088494
49 2.19674018885593
};
\addplot [color0, opacity=0.1]
table {%
0 4.83843896395641
1 4.81005457210245
2 4.83053367033036
3 4.82394475101966
4 4.82066270352992
5 4.8144168012809
6 4.8296759203034
7 4.82968780637902
8 4.8150127662548
9 4.81977885319265
10 4.8199037245182
11 4.82068271489212
12 4.82143370105801
13 4.81961030403375
14 4.82968820330141
15 4.81870300789422
16 4.81757913316466
17 4.83152858980372
18 4.83896758715786
19 4.82564166293281
20 4.82962585241716
21 4.82926560177219
22 4.83766419816916
23 4.85241518826577
24 4.85518457578879
25 4.85017807754804
26 4.85011092423515
27 4.85028583309179
28 4.85042667559517
29 4.84104060886606
30 4.83783546292855
31 4.83770500016264
32 4.83648956388183
33 4.83313681412141
34 4.82919012172663
35 4.831814745
36 4.83391655343606
37 4.83361336634294
38 4.84098092981532
39 4.8426922496616
40 4.84303468191881
41 4.84346753496972
42 4.84292346773284
43 4.83757030165666
44 4.83291047285654
45 4.83326754658033
46 4.83793839414122
47 4.85137841988966
48 4.84817135519715
49 4.84815150654995
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.63247199662968
1 2.61250061743765
2 2.59300412269761
3 2.52369369489546
4 2.45697112053112
5 2.4125018864944
6 2.41948707894243
7 2.41790262748157
8 2.41782983546948
9 2.41087106396668
10 2.35598034947782
11 2.37009777047544
12 2.37160112309803
13 2.38259841875417
14 2.3789068885947
15 2.36991061509166
16 2.36964028837442
17 2.36429377029925
18 2.36015191474507
19 2.36621272331654
20 2.3639231145639
21 2.36324383357275
22 2.3832865327548
23 2.38680692859081
24 2.3799157162819
25 2.3863515422027
26 2.3798688892603
27 2.38509746467281
28 2.37701948300164
29 2.30658640116293
30 2.30743883036895
31 2.30778930109373
32 2.30751054243994
33 2.30802384903627
34 2.30909845142574
35 2.30642245843551
36 2.28907783715681
37 2.28523187097668
38 2.30137244183029
39 2.2995304803464
40 2.29982710505384
41 2.23898300179837
42 2.24059579584205
43 2.24424377876533
44 2.24278018396865
45 2.24381875788692
46 2.23052535407773
47 2.23403623568613
48 2.23596962426955
49 2.2352133467708
};
\addplot [color0, opacity=0.1]
table {%
0 4.9286386112542
1 4.75984964804096
2 4.75975916868356
3 4.76669168061444
4 4.76519937753167
5 4.78168345579282
6 4.77983884609869
7 4.79237339372377
8 4.8050054853168
9 4.78566265679463
10 4.78713703959395
11 4.78937222191638
12 4.79529315215726
13 4.79021929629408
14 4.78783945384842
15 4.77818295693658
16 4.78129979320843
17 4.78768772021179
18 4.79041985127849
19 4.8039430064777
20 4.82467954601177
21 4.82098273966987
22 4.82079703881662
23 4.82628630575217
24 4.82365101243271
25 4.8029285856008
26 4.80223798740676
27 4.79685529822049
28 4.80134059672852
29 4.80164649782769
30 4.80395137252657
31 4.81040724143995
32 4.81143214503088
33 4.81029876953883
34 4.81002634976849
35 4.80949290855523
36 4.8105743648434
37 4.81241047397437
38 4.81223376029954
39 4.81169048254113
40 4.81057787753277
41 4.80940480273215
42 4.81460253218864
43 4.81132768379476
44 4.8120979866676
45 4.81288294343005
46 4.81327173310143
47 4.817211575072
48 4.82017147231978
49 4.8210466680691
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 3.15762952881498
1 2.58137457886159
2 2.48267041191187
3 2.41153815289764
4 2.43144526503674
5 2.42462167077925
6 2.38906204955661
7 2.34744474241337
8 2.33454699331054
9 2.3386995733768
10 2.33834931117631
11 2.33662686690518
12 2.33236147307526
13 2.33014578399252
14 2.3363782870737
15 2.30916618416202
16 2.30106162200317
17 2.30528483858756
18 2.28344926694468
19 2.26286322910125
20 2.25339741207285
21 2.25433354789939
22 2.25256830304271
23 2.24938589069109
24 2.24698613133956
25 2.25296640055161
26 2.25089339659279
27 2.25295528480437
28 2.25115941455158
29 2.24997592357468
30 2.25063297208895
31 2.24785949325419
32 2.24664028249992
33 2.26653540588523
34 2.26485344453413
35 2.26377747300146
36 2.26724258749863
37 2.26851886573758
38 2.26948198254215
39 2.25380373408114
40 2.25457618789957
41 2.25485553901374
42 2.2517151532565
43 2.25441153636941
44 2.25467884592185
45 2.25369928229291
46 2.25169504972609
47 2.24120721544704
48 2.2365585743933
49 2.23423859573223
};
\addplot [color0, opacity=0.1]
table {%
0 4.83653604899326
1 4.82561734780537
2 4.82854830246545
3 4.84025112158789
4 4.85682764212281
5 4.86908561998193
6 4.8542376643075
7 4.84333000862039
8 4.86917095766522
9 4.86961187526706
10 4.86034057120463
11 4.85912150294131
12 4.85800094840761
13 4.85853015595987
14 4.87769038606939
15 4.8764555904127
16 4.87279114888977
17 4.88644909752305
18 4.88413741066129
19 4.88078775285224
20 4.87766003780083
21 4.87902870488951
22 4.87417616482433
23 4.88031515322388
24 4.88431265234802
25 4.88689227682352
26 4.88923863441869
27 4.88710470675248
28 4.89154004294932
29 4.88993632072823
30 4.86012743196531
31 4.85635203371833
32 4.86361876454289
33 4.86153050347013
34 4.86109235124342
35 4.86400868474357
36 4.86373249565609
37 4.86454799207544
38 4.8610795906556
39 4.87110895753528
40 4.87210248043197
41 4.8705009529227
42 4.86547667410453
43 4.86853625381883
44 4.86422404355278
45 4.86680933990457
46 4.86286004922871
47 4.86251983006427
48 4.86038702160485
49 4.85566786053101
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.7597084178176
1 2.41194559634177
2 2.40228766224198
3 2.39044963358192
4 2.40017321689252
5 2.38817514589489
6 2.3641071118926
7 2.36874089027269
8 2.38045634631812
9 2.39240959976805
10 2.37259282981391
11 2.37031544154744
12 2.3668904203419
13 2.36955197977317
14 2.36299636738777
15 2.35179496213172
16 2.3504596090239
17 2.27540959411899
18 2.28212262241466
19 2.27203898439952
20 2.28364983682374
21 2.27191403213874
22 2.29273727574512
23 2.25654894547778
24 2.24978265446454
25 2.25442916604296
26 2.2118035545359
27 2.22308258525583
28 2.20560801651171
29 2.21749219281074
30 2.21762648285024
31 2.21440056779693
32 2.2136652584492
33 2.21407531325599
34 2.20946628158701
35 2.21061901518642
36 2.21130265373168
37 2.21275015223804
38 2.20258652213946
39 2.16784541509739
40 2.12201429357031
41 2.12914785748171
42 2.14949655852194
43 2.12446459691915
44 2.13154200892081
45 2.12568651572609
46 2.1614372086603
47 2.15991910732812
48 2.17704465696829
49 2.18491261389051
};
\addplot [color0, opacity=0.1]
table {%
0 4.77061646510673
1 4.79003558368617
2 4.80896113997683
3 4.80415134101209
4 4.81141693318474
5 4.92278465818559
6 4.91914938113244
7 4.92065430775132
8 4.90263060747427
9 4.90586521535767
10 4.90525498512373
11 4.94230242996885
12 4.94286124349733
13 4.93808034040362
14 4.93717751368038
15 4.93919675691511
16 4.9381010172528
17 4.93997152489734
18 4.94429091480564
19 4.94436071427164
20 4.94602998295739
21 4.96254546503483
22 4.94354074778834
23 4.92574168257163
24 4.92355970058633
25 4.91070721792641
26 4.91071010627479
27 4.92385054966941
28 4.90544503161805
29 4.90082295623851
30 4.8998764611294
31 4.89444034077765
32 4.88793853995501
33 4.86946845368696
34 4.86806098978066
35 4.86808425425036
36 4.87105235638157
37 4.87212194914033
38 4.87248769870987
39 4.87670586665628
40 4.86751513801791
41 4.86567379561932
42 4.86621803605559
43 4.86631585486041
44 4.86384282962646
45 4.86849829210467
46 4.86668510104575
47 4.86728567756349
48 4.8706134465835
49 4.86929188584039
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.61155720284875
1 2.57631049890012
2 2.57921237448388
3 2.55602207391762
4 2.52694663185333
5 2.54069676630138
6 2.50580978617357
7 2.52590704591601
8 2.4141972598749
9 2.40053310625746
10 2.30236290795104
11 2.24465958260206
12 2.22189407645076
13 2.22248465143323
14 2.22144442027637
15 2.22309742221757
16 2.24822577266835
17 2.22332924072314
18 2.24796057493873
19 2.24897039209202
20 2.24126458617187
21 2.08244932414025
22 2.07134246643739
23 2.06898223677725
24 2.07701216192565
25 2.08789799875385
26 2.0827382807224
27 2.06847325662251
28 2.06743982568531
29 2.07113360394633
30 2.07325167586366
31 2.07206490520898
32 2.07892320667963
33 2.09031109771658
34 2.08523691419899
35 2.08679847030666
36 2.08527357519063
37 2.08629441884205
38 2.08472210831247
39 2.08244925305337
40 2.07897125405396
41 2.07885035183784
42 2.07646417790494
43 2.07445547899377
44 2.07826722263692
45 2.07486536996339
46 2.0700625943144
47 2.07121086900068
48 2.07187794861389
49 2.0730959298172
};
\addplot [color0, opacity=0.1]
table {%
0 4.802157255576
1 4.7825318851339
2 4.76513649294171
3 4.76644163506786
4 4.76807434492229
5 4.76860672496355
6 4.76810326301918
7 4.76862940369425
8 4.74799645326797
9 4.7835189680287
10 4.77861915722844
11 4.77644080004263
12 4.77781392304286
13 4.7976475637124
14 4.79757129018306
15 4.79896619703275
16 4.81451261062796
17 4.80859284227436
18 4.806719282024
19 4.78971185620676
20 4.78993187433443
21 4.78473607307725
22 4.78202713624275
23 4.77703252222437
24 4.7823170236922
25 4.7806347448863
26 4.78062748347263
27 4.78793204897349
28 4.7883647841461
29 4.79076491158755
30 4.79078056925203
31 4.78827022912254
32 4.78588472579289
33 4.78456665059278
34 4.78587536513177
35 4.78569885858371
36 4.86039497610978
37 4.85977769671081
38 4.86385975437712
39 4.86342205982809
40 4.85649976641117
41 4.86555590937435
42 4.86500518621437
43 4.86266776906352
44 4.86226518543993
45 4.86265183704709
46 4.8585270342823
47 4.86148051527298
48 4.86317760323894
49 4.85341500749501
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.88068895691095
1 2.69158592186844
2 2.69465611286175
3 2.56706406554008
4 2.54142837688762
5 2.54248571588265
6 2.53506955213779
7 2.53586582579935
8 2.3498700695557
9 2.33704785489575
10 2.30972797722038
11 2.31701668068069
12 2.32453220858618
13 2.31761837284415
14 2.31724812708766
15 2.32222131079052
16 2.31457449269723
17 2.30736131427505
18 2.30797540969042
19 2.29822410900483
20 2.30080864197974
21 2.29817010004304
22 2.29966034293215
23 2.30296822398317
24 2.30169407016408
25 2.29759021607833
26 2.30080265496755
27 2.27944066504948
28 2.27900111348319
29 2.28094794493685
30 2.27980555987844
31 2.26368725262826
32 2.26215296805939
33 2.25695710824568
34 2.16734036795221
35 2.16448521217805
36 2.1468533674534
37 2.16789681754513
38 2.1513817410428
39 2.14206652955229
40 2.1456588445619
41 2.2427701036503
42 2.22876132995909
43 2.2208612518452
44 2.22962226293821
45 2.2281161871006
46 2.23258806329399
47 2.23447752321669
48 2.23559000148384
49 2.25497461872197
};
\addplot [color0, opacity=0.1]
table {%
0 4.83209639197012
1 4.83293933537624
2 4.82450328749265
3 4.81929474490871
4 4.83580852820765
5 4.86357894063438
6 4.85285409285289
7 4.84715301757061
8 4.85712270666199
9 4.84870787541819
10 4.84900794634522
11 4.85436832295976
12 4.86276098684263
13 4.85295806867808
14 4.80007990759139
15 4.81417737402599
16 4.80851193161188
17 4.8094900868196
18 4.83967386741506
19 4.83588896733194
20 4.83600021878707
21 4.83277182935382
22 4.83018792126702
23 4.82825868424202
24 4.83927951284668
25 4.84027513873077
26 4.83869525494287
27 4.83930709525517
28 4.84277798372111
29 4.84294746823714
30 4.84297622745883
31 4.83460232147758
32 4.83709878822954
33 4.83523280709892
34 4.83973459595795
35 4.8445767904993
36 4.84924882088017
37 4.84787637515305
38 4.84747358261132
39 4.85320644522772
40 4.8533273899373
41 4.85193917263752
42 4.85185158606434
43 4.8528316929381
44 4.85468431613161
45 4.85876951159282
46 4.85008163788259
47 4.8488418216954
48 4.84599616075992
49 4.84654401853012
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.73559262326579
1 2.75733875718373
2 2.42813004193659
3 2.4158421182397
4 2.40452627849382
5 2.39838596215712
6 2.38590832847284
7 2.36751771801136
8 2.36942783902295
9 2.36687406591961
10 2.34155660543776
11 2.33574595128227
12 2.32660396296446
13 2.30076755113567
14 2.30033501132019
15 2.24625376275637
16 2.25301939010214
17 2.24595409762231
18 2.23572048784407
19 2.2374824363529
20 2.23224849771499
21 2.23428814625052
22 2.23341169655708
23 2.23283201463086
24 2.22560645693295
25 2.24784163583663
26 2.2525760305798
27 2.24415490165783
28 2.24455398586271
29 2.24457684458774
30 2.25059604816792
31 2.24429305250955
32 2.24502244393513
33 2.22327082171034
34 2.22114751637129
35 2.23224085390342
36 2.24356652427633
37 2.2356748897719
38 2.2550941060642
39 2.27321366474883
40 2.27202962727831
41 2.25331058988744
42 2.25260608634407
43 2.25185611705632
44 2.25436050841756
45 2.25310046399063
46 2.25037180364174
47 2.21720447063952
48 2.21843340109391
49 2.21873192504485
};
\addplot [color0, opacity=0.1]
table {%
0 4.84264048873686
1 4.82608197056901
2 4.78118431959365
3 4.78453481020896
4 4.78451942554844
5 4.87340398284378
6 4.86971712618774
7 4.87668481058141
8 4.88118384157009
9 4.88186780667726
10 4.88270353783003
11 4.8827730994536
12 4.8800451129908
13 4.87992907898195
14 4.8780839641878
15 4.88130200405282
16 4.85306269227145
17 4.88568889368462
18 4.88564586402788
19 4.88616461497083
20 4.87613234660399
21 4.88184259688919
22 4.88003284159071
23 4.87837944242352
24 4.88046266059025
25 4.8826554919186
26 4.88631716590104
27 4.87552928132366
28 4.88711853200127
29 4.88500234961476
30 4.83349055908503
31 4.82688005114007
32 4.83377685032576
33 4.83732386607881
34 4.84097245824587
35 4.84217820596593
36 4.84173476618506
37 4.8402994792259
38 4.84967008778033
39 4.84875227334961
40 4.84905484007837
41 4.84366458769537
42 4.84423144535532
43 4.84840051025034
44 4.84189101715997
45 4.84505164358999
46 4.845023012255
47 4.84187249442465
48 4.84891403637457
49 4.84773127738878
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.65158429723948
1 2.61975858392314
2 2.49286527413229
3 2.48418950584971
4 2.43489425467621
5 2.31440661101025
6 2.30597800979726
7 2.30616388066101
8 2.31548983486886
9 2.29683569280437
10 2.30202141235196
11 2.28324472191212
12 2.28009959250924
13 2.25966567057977
14 2.24405919068469
15 2.24660848615082
16 2.27698659264186
17 2.28736299059578
18 2.30102381035094
19 2.29891474347176
20 2.31320541544914
21 2.31613732177454
22 2.31969969694932
23 2.34037537508681
24 2.28287635721403
25 2.28039816083985
26 2.28128943461076
27 2.24918996196399
28 2.24206589120342
29 2.27391768679263
30 2.26794431478109
31 2.26669960704786
32 2.27369497744725
33 2.24544950990767
34 2.25269509633062
35 2.25689056811379
36 2.25867669584343
37 2.25697821895355
38 2.2590569835985
39 2.25371844167995
40 2.25279549069449
41 2.25359688435479
42 2.25146716936168
43 2.25430844177213
44 2.25879002198588
45 2.2534894384718
46 2.24448145545777
47 2.23531679199507
48 2.24360976114926
49 2.24858255768085
};
\addplot [color0, opacity=0.1]
table {%
0 4.81830232322315
1 4.82222304729818
2 4.81493673331645
3 4.84701896457063
4 4.83800025217622
5 4.85017552101777
6 4.85028685228664
7 4.84748141222348
8 4.85275665639311
9 4.85659977159938
10 4.85695387619825
11 4.85410162035132
12 4.85948364273485
13 4.8551566052242
14 4.85572223450589
15 4.85124658366676
16 4.85015952244866
17 4.85143061238974
18 4.84904872918208
19 4.85409009071357
20 4.85556486742412
21 4.85579004814014
22 4.85695799294838
23 4.85722404034023
24 4.84093862988829
25 4.8456328108166
26 4.85293327577233
27 4.86324607292759
28 4.86790774557516
29 4.86851539962426
30 4.86650995004294
31 4.86789995758538
32 4.88490265463037
33 4.88175660973444
34 4.88226336375329
35 4.88201027891794
36 4.8801953018844
37 4.87200614742475
38 4.87147408805382
39 4.87211624631551
40 4.87103434253879
41 4.87157563268753
42 4.8749297606591
43 4.8787995384492
44 4.86864754336579
45 4.86969210026558
46 4.86424874231108
47 4.86256569556748
48 4.86129534722719
49 4.85461895954539
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.58697328298433
1 2.57243392288642
2 2.48354449410037
3 2.51752150735572
4 2.50378858450492
5 2.49264737898002
6 2.49014724140708
7 2.48432608179442
8 2.37440593784898
9 2.37053807765102
10 2.34674942562124
11 2.38212857725385
12 2.38086599984653
13 2.3791456793389
14 2.35511546102554
15 2.34565329151315
16 2.34630421697779
17 2.34470738068117
18 2.33888965525637
19 2.34011339504667
20 2.33632161634311
21 2.33826707656405
22 2.33681948991547
23 2.33953494661114
24 2.33658205420652
25 2.33418972302228
26 2.33230134908711
27 2.3312400569064
28 2.32707659337406
29 2.32564157045531
30 2.32328669364825
31 2.3228039810093
32 2.32374830619373
33 2.32292422255461
34 2.31911614750361
35 2.32073099701201
36 2.31986634448899
37 2.32323899476144
38 2.31945443146687
39 2.31574023885435
40 2.30998020261378
41 2.31263890049411
42 2.32001743514928
43 2.31997267524954
44 2.31475604767342
45 2.31338018120589
46 2.3104482503481
47 2.31065515705082
48 2.31124398562224
49 2.32419795547703
};
\addplot [color0, opacity=0.1]
table {%
0 4.85019338171035
1 4.85016241741599
2 4.84447903794753
3 4.83893186003013
4 4.84879988453272
5 4.85951293901607
6 4.83925393132599
7 4.83862941995807
8 4.8881904988391
9 4.86806519514162
10 4.82058132492341
11 4.82815443012979
12 4.83351169795407
13 4.82875524629589
14 4.83578982394051
15 4.82159491608392
16 4.84353947780062
17 4.84449173565334
18 4.8509330871852
19 4.83683120153164
20 4.85531355869785
21 4.85593493322009
22 4.84273611862149
23 4.84528983734709
24 4.84273158788892
25 4.83762286391662
26 4.83856244213633
27 4.83928889696281
28 4.83830287052455
29 4.84121335582217
30 4.84345431609413
31 4.83682786503915
32 4.83590240851227
33 4.84044993920466
34 4.840784583307
35 4.83998182022717
36 4.84111319208294
37 4.84162907904541
38 4.83942831329263
39 4.84063474139149
40 4.84249800826215
41 4.84449819021413
42 4.84786118059188
43 4.84800240767347
44 4.84767573834347
45 4.84901281344279
46 4.8469962295072
47 4.85270815928821
48 4.84087947225252
49 4.83867847488119
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.85153225799848
1 2.53287410226297
2 2.55797859093618
3 2.35506984482383
4 2.35255299728325
5 2.27624947367383
6 2.20187362577847
7 2.19891168812677
8 2.232950337564
9 2.20421127605054
10 2.20804432941432
11 2.18872547552401
12 2.18820787444002
13 2.19980586636679
14 2.18247157014662
15 2.18011143080457
16 2.16378034153758
17 2.17273184860737
18 2.16189273835288
19 2.17295176585479
20 2.16654331775139
21 2.16663896336985
22 2.17264629649584
23 2.18569041608384
24 2.17019363940053
25 2.17520914325106
26 2.16853552016637
27 2.19515115486394
28 2.19052923554204
29 2.18209232804339
30 2.18883357590043
31 2.19153941882454
32 2.16747342761089
33 2.16792387293549
34 2.16520743176518
35 2.17248438425637
36 2.19491821906851
37 2.20983387047574
38 2.20029041465882
39 2.20522993638221
40 2.16413192913895
41 2.16366122380675
42 2.16204747334184
43 2.16198777510892
44 2.16249501856595
45 2.1582640768066
46 2.15616976011734
47 2.15417880280371
48 2.16204724738569
49 2.16354341659311
};
\addplot [color0]
table {%
0 4.84228204793404
1 4.81444923534015
2 4.81843553319426
3 4.8191329256024
4 4.82204217874396
5 4.84620361606392
6 4.83914332012049
7 4.83855535211685
8 4.84231589366695
9 4.84059792889869
10 4.83608477281599
11 4.83797033301949
12 4.84034452897719
13 4.8404850503412
14 4.83790902433607
15 4.83429243929464
16 4.83277551676071
17 4.83952870665365
18 4.84311806968172
19 4.83997315558644
20 4.84303131257133
21 4.8448660778198
22 4.84181182172059
23 4.84140420891223
24 4.84199847821452
25 4.83946654816565
26 4.84044235166879
27 4.84135750580045
28 4.84207623007625
29 4.84183211778133
30 4.83425352501265
31 4.83094187034672
32 4.83326017397547
33 4.83115326082172
34 4.83281812576187
35 4.83481201049905
36 4.84076269603116
37 4.83972091795487
38 4.8412094280556
39 4.84365450309304
40 4.84247605547159
41 4.84245322092506
42 4.84427051040689
43 4.84411912119137
44 4.843041862041
45 4.84437758697814
46 4.84255904968617
47 4.84446866404383
48 4.8434515621855
49 4.84167240652276
};
\addplot [color0, dashed]
table {%
0 2.7970498471364
1 2.60687363913043
2 2.52506855330927
3 2.4698572293925
4 2.4454680767651
5 2.42663976512931
6 2.40332251643265
7 2.39788391287104
8 2.36221095280256
9 2.35729910792308
10 2.33504700481447
11 2.32831712417602
12 2.32701629945647
13 2.32395372655456
14 2.32262305499228
15 2.31243900532838
16 2.30821030700421
17 2.29663358755451
18 2.29485074452842
19 2.28842017430298
20 2.28641164700522
21 2.27394423399256
22 2.27528834221877
23 2.2772948979514
24 2.26168361062851
25 2.26434185389483
26 2.26091523573447
27 2.25380561503017
28 2.25111319584445
29 2.24867487795734
30 2.25140991148836
31 2.24854800132155
32 2.2465156127235
33 2.24523503187034
34 2.23463833645768
35 2.23649185985382
36 2.23443198292476
37 2.23734194083256
38 2.23675794026107
39 2.23249274386302
40 2.22683377438993
41 2.22532030504933
42 2.22482820440837
43 2.22338330533568
44 2.21938770399827
45 2.21801527768839
46 2.21937231417408
47 2.21540611084356
48 2.21807050405774
49 2.22186907640073
};
\addplot [color1, opacity=0.1]
table {%
0 4.82192607512536
1 4.8651309402478
2 4.86187768900028
3 4.85611483663603
4 4.73397866299969
5 4.83695455153858
6 4.83734005319004
7 4.84322519679403
8 4.84267271912353
9 4.84482114836355
10 4.84480791865205
11 4.82981033305051
12 4.83131098397235
13 4.83108769492145
14 4.83196421042816
15 4.85526403459938
16 4.8546812889729
17 4.85505861466188
18 4.8545132301228
19 4.84606021862233
20 4.84580222322631
21 4.84563936146525
22 4.84513312269402
23 4.84598163725655
24 4.84567256556768
25 4.84673122482035
26 4.85037680818365
27 4.85018280243176
28 4.84743463729713
29 4.84867626216014
30 4.8485436503439
31 4.84932838213973
32 4.84951470143401
33 4.8488671317258
34 4.84934249143475
35 4.84812797112902
36 4.84733856078947
37 4.84581079149246
38 4.84730036678482
39 4.95185568342576
40 4.95141857924944
41 4.95166151110974
42 4.95160286068087
43 4.95169456469498
44 4.95207884262102
45 4.9388771613209
46 4.93887155120152
47 4.93938648988055
48 4.93997779618563
49 4.93954043620673
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.57777576679889
1 2.64961321666879
2 2.59252182858458
3 2.50754395207842
4 2.46158255400243
5 2.45248957508215
6 2.41186585221275
7 2.40702477220256
8 2.42140991794829
9 2.41824913789614
10 2.40263606296906
11 2.22262440890393
12 2.08267828476625
13 1.97649726211376
14 1.92384810120201
15 1.89826752883508
16 1.82422323100555
17 1.82734115389662
18 1.8317626742569
19 1.77454831863681
20 1.72851577812796
21 1.7449183564689
22 1.69474138929518
23 1.6988283520445
24 1.64935233276711
25 1.68030515064411
26 1.66741043965111
27 1.64121087777734
28 1.60697784872087
29 1.58755529997199
30 1.58560596074389
31 1.60136525355669
32 1.22644450631183
33 1.05624255466173
34 1.12312868377032
35 1.11684268967727
36 1.07361850643511
37 1.12016407824866
38 1.12916436839276
39 1.06568622603845
40 1.05880481717505
41 1.05643845886304
42 1.07265244973043
43 1.07036823275028
44 0.971191895462006
45 0.971064557287279
46 0.963173024578645
47 0.963753225865328
48 0.950380508496562
49 0.945983595111534
};
\addplot [color1, opacity=0.1]
table {%
0 4.78679477752883
1 5.01355355201871
2 4.75044346888616
3 4.75398977630479
4 4.76227303002782
5 4.78782862428245
6 4.79108232247348
7 4.79098912384115
8 4.78066677385903
9 4.78001661597497
10 4.79791252794126
11 4.80848532198343
12 4.74970952837584
13 4.59704779636772
14 4.59624629051726
15 4.59697338199651
16 4.59651432644303
17 4.59694380691053
18 4.59678962176808
19 4.59741481521071
20 4.59866523884421
21 4.59852162793155
22 4.59881646531571
23 4.59752770515005
24 4.59739596934867
25 4.5961195926606
26 4.59574303198814
27 4.5962248998653
28 4.59715939477137
29 4.59634327084253
30 4.59637302335634
31 4.5962365468396
32 4.59733473645431
33 4.59797186219386
34 4.59847462027835
35 4.60073419748873
36 4.59973339823026
37 4.60061168753547
38 4.60553360626403
39 4.60537145341669
40 4.605890111406
41 4.60705156910978
42 4.60628683007043
43 4.60717735266026
44 4.78284579499017
45 4.75358663391559
46 4.75397021101469
47 4.7545995842699
48 4.75533730458061
49 4.75496901238295
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.53403877449628
1 2.3886162502796
2 2.33530200600353
3 2.11519931645051
4 2.19428441189417
5 2.03152345865634
6 2.15588825712254
7 1.86504405292159
8 1.88696947118571
9 1.83294247324145
10 1.81901193287885
11 1.67718606339488
12 1.62598133587795
13 1.63128449585904
14 1.59018693517599
15 1.58556348791436
16 1.59554305182265
17 1.51530137863176
18 1.46484539126414
19 1.45491651707719
20 1.39068677724571
21 1.41158778655212
22 1.39397863801149
23 1.3655911157689
24 1.29384645680213
25 1.30204527743133
26 1.28970214926842
27 1.26172846913016
28 1.2591479127512
29 1.22654610110643
30 1.07961363713652
31 1.08576274614335
32 1.05703854511197
33 1.00487517438763
34 1.03785043531305
35 1.03749977114721
36 1.03479757735341
37 0.977657885376739
38 0.947528535294044
39 0.947229854479617
40 0.946636622752681
41 0.947125648569413
42 0.949427715245252
43 0.815600726658525
44 0.817207623270805
45 0.817362124543282
46 0.824282483454677
47 0.793877381727541
48 0.787919836285104
49 0.59281012404584
};
\addplot [color1, opacity=0.1]
table {%
0 4.90154560896298
1 4.81023519419923
2 4.79768480189336
3 4.79989740460293
4 4.80224299438414
5 4.79962993903618
6 4.79978002662027
7 4.8100083506536
8 4.7617159605554
9 4.76189594122911
10 4.76188066101524
11 4.73436787472995
12 4.73541500737147
13 5.00064731570683
14 5.03748040962969
15 5.03636778454953
16 5.03670640793964
17 5.06678828285043
18 5.06907555383553
19 5.07701010995147
20 5.07630913256887
21 5.06578682660499
22 5.06397108575493
23 5.06477667050278
24 5.07111279732474
25 5.06740056918566
26 4.97230458917625
27 4.97391663257737
28 4.9761506834257
29 4.71286337100203
30 4.71647911589932
31 4.71660754459275
32 4.71482646770152
33 4.7142167835092
34 4.71380048098378
35 4.71347199001078
36 5.09111411469174
37 5.09162879461853
38 5.0947343127865
39 5.09478944773742
40 4.64746259364247
41 4.6447743174406
42 4.64624262110406
43 4.64458926743312
44 4.41748941913088
45 4.41521970374222
46 4.41493809998839
47 4.41492605122099
48 4.41619615566738
49 4.4150437034325
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 3.00574277267515
1 2.58057085954067
2 2.46198750065847
3 2.48435867582694
4 2.42786940972533
5 2.14436996545247
6 2.10476831568723
7 1.96042229450873
8 1.95991865422207
9 1.8262891431579
10 1.78648297285608
11 1.74284933157427
12 1.79942585928991
13 1.78384608263199
14 1.76528578205649
15 1.68902715779511
16 1.59571675155857
17 1.60453454307791
18 1.52536842226792
19 1.51444269729192
20 1.51430631341928
21 1.50096415589618
22 1.49857538910774
23 1.50746926345677
24 1.50099154278577
25 1.46631015942182
26 1.4719302245272
27 1.4616620575415
28 1.46826748656541
29 1.46444580151924
30 1.30358158689206
31 1.18766110301274
32 1.03731449216087
33 1.05286914071327
34 1.04396303653607
35 1.03360441712258
36 0.940738350964564
37 0.76983354104896
38 0.765453354576989
39 0.773824217993899
40 0.713791158658653
41 0.712709107398458
42 0.697189594017301
43 0.693814760872222
44 0.68781376664578
45 0.708011234954779
46 0.703265461424931
47 0.690217312365671
48 0.773254922512075
49 0.764470364246811
};
\addplot [color1, opacity=0.1]
table {%
0 4.84594247885937
1 4.83475607655128
2 4.82893012080286
3 4.87906567513007
4 4.85685499264705
5 4.86651278862507
6 4.97966180941889
7 4.97795755886271
8 4.96023945461847
9 4.74379189284402
10 4.7438041121593
11 4.74344212538411
12 4.74407842906228
13 4.74358748580605
14 4.7403855044639
15 4.74205791130885
16 4.74298393733065
17 4.74321594409699
18 4.74338042607771
19 4.74170810560776
20 4.74052269458382
21 4.77977382480563
22 4.78019511319778
23 4.7811966578286
24 4.78174634232548
25 4.78211345225452
26 4.78419821527422
27 4.78590603739999
28 4.78606169035972
29 4.78651310653047
30 4.78649489486027
31 4.78440472367802
32 4.7847959615199
33 4.78534481337681
34 4.7819297230138
35 4.78210861664471
36 4.78195220189199
37 3.02231462909856
38 3.01580690476522
39 3.01875787402479
40 3.02040185346737
41 3.02072027976203
42 3.02057020608087
43 3.0213887628266
44 3.02100354317439
45 3.01934156962326
46 3.01835434912209
47 3.01889786809439
48 3.01855776956687
49 3.01587626371198
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.66459753228482
1 2.59896730339812
2 2.37764380462185
3 2.34271462369695
4 2.22882846282517
5 2.15860031109657
6 1.98357310084323
7 1.98414044477857
8 1.9421737724802
9 1.96103351526257
10 1.82323505626456
11 1.83553917302796
12 1.83281300109252
13 1.82718030141894
14 1.80007738479205
15 1.73223158626647
16 1.73850616393385
17 1.73770256961988
18 1.74144508895014
19 1.70913847123762
20 1.69737207830566
21 1.65001685062037
22 1.66099801867104
23 1.65392699068481
24 1.65937827864499
25 1.69428935235957
26 1.69411310535994
27 1.66164862691631
28 1.65590065319662
29 1.58720946591493
30 1.5466999142246
31 1.55476006139251
32 1.5508876115751
33 1.44190218391194
34 1.43076757089485
35 1.48876360978246
36 1.46502874481362
37 1.41138923751143
38 1.39540173895302
39 1.28231898472006
40 1.35322458341786
41 1.35872043337966
42 1.33185203590246
43 1.25642842123347
44 1.23226551470681
45 1.21295448918005
46 1.25894664609646
47 1.26070745814862
48 1.10694944437764
49 1.1042765499144
};
\addplot [color1, opacity=0.1]
table {%
0 4.85366877096078
1 4.7804196205256
2 4.77393664724486
3 4.75723993871639
4 4.76228156631367
5 4.76519950403891
6 4.76833080028449
7 5.08072256885891
8 5.08127421965229
9 4.94327848575142
10 4.94350970339395
11 4.940193149841
12 4.93203054165213
13 4.93381431232127
14 4.68940281146823
15 4.69552629517443
16 4.69306167504548
17 4.69441505791032
18 4.52036215578008
19 4.51942295264479
20 3.57797622807271
21 3.57906477557274
22 3.58339867515544
23 3.58130746721847
24 3.58653759164574
25 3.53620949812537
26 3.53273971301702
27 3.53202505062782
28 3.54940434762563
29 3.54465359332596
30 3.54462296681283
31 3.54342114457398
32 3.54494558654696
33 3.54143525868435
34 3.50267137291725
35 3.49606387865405
36 3.44661236512027
37 3.5346040937422
38 3.53368088547182
39 3.527480074395
40 2.69267758825029
41 2.68642104650029
42 2.68653746447508
43 2.68593331799222
44 2.68708460223646
45 2.68163585914428
46 2.67736674707281
47 2.68218902110781
48 2.54006093098833
49 2.54860336485087
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.71482094524889
1 2.49763254852801
2 2.51896115415095
3 2.38073258281037
4 2.33184923033601
5 2.29103137411488
6 2.27283833132912
7 2.1962837793376
8 2.20964910776539
9 2.18894274648105
10 2.18013743315291
11 1.96238623063659
12 1.8824376157517
13 1.81593346844408
14 1.82354002929177
15 1.80739116386369
16 1.77577024681704
17 1.73973945404307
18 1.68655798417048
19 1.68431331725779
20 1.67854789814334
21 1.68826492604953
22 1.67431739760279
23 1.61281529094975
24 1.61378447144485
25 1.58104650814297
26 1.52500901294203
27 1.5435518875023
28 1.50558547831022
29 1.51192362959
30 1.44207101851589
31 1.43005648980216
32 1.29476282627347
33 1.22548556109971
34 1.19502918159261
35 1.15771489929367
36 1.16270301486621
37 1.15999785325079
38 1.13508961889271
39 1.13546248200342
40 1.13685750763351
41 1.13415689428613
42 1.03982213927609
43 1.03553462348746
44 1.04498063117946
45 1.04093862723191
46 1.04206711564346
47 1.03878761039404
48 1.04020223881592
49 1.04812249836342
};
\addplot [color1, opacity=0.1]
table {%
0 4.8084460965731
1 4.8043442188035
2 4.81950517461245
3 4.84459742193619
4 4.83378716784553
5 4.8420674729151
6 4.84242699647068
7 4.84327881058933
8 4.84312733854461
9 4.84402255782394
10 4.86561927622595
11 4.86785510487491
12 4.86289976226336
13 4.86251167403882
14 4.87497650013996
15 4.87970841555507
16 4.87912441319152
17 4.88741809831284
18 4.88856796382668
19 4.89127284275492
20 4.89173600290015
21 4.92110739568002
22 4.9242374749362
23 4.69708413439236
24 4.69764382911475
25 4.69724257458701
26 4.66468988016057
27 4.72569076305728
28 4.72801726614918
29 4.72912983185588
30 4.727860333422
31 4.73143434925207
32 4.7343189323266
33 4.7352936480808
34 4.73498541116651
35 4.735374137647
36 4.61211552039158
37 4.60910268740771
38 4.59486065018324
39 4.59108113229976
40 4.58984076055445
41 4.58895317676149
42 4.3788501669048
43 4.37901577221856
44 4.37924762352065
45 4.38100423986982
46 4.3805825863622
47 4.38058761935411
48 4.38023041285698
49 4.38231975271249
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.5757303597007
1 2.55864643527536
2 2.56536626917112
3 2.55897371626778
4 1.98738947176173
5 1.96590799931629
6 2.0134017441028
7 1.97834722197399
8 1.96083940937636
9 1.84923526512186
10 1.87305847178312
11 1.88854878317766
12 1.85970301566518
13 1.79624047213105
14 1.70515546366389
15 1.48098509423279
16 1.51253885470101
17 1.40670429828445
18 1.40342716419717
19 1.40086447208571
20 1.36897538180472
21 1.36176624592515
22 1.36150158503936
23 1.36588968194084
24 1.35516550714305
25 1.33572410876235
26 1.33915481312354
27 1.33555097522271
28 1.24500762640609
29 1.27842033563561
30 1.27369578130024
31 1.15750498467033
32 1.1609152442347
33 1.15402171065827
34 1.13675168439411
35 1.13593202638825
36 1.14050699005658
37 1.13123459460131
38 1.11432112706892
39 1.11494792510212
40 1.03405417732632
41 1.02535582252526
42 1.01391285457462
43 1.01564195706048
44 0.864465539173597
45 0.85206724682853
46 0.844820405311918
47 0.848453182238595
48 0.851215036003105
49 0.860419066145534
};
\addplot [color1, opacity=0.1]
table {%
0 4.81573868691227
1 4.81040233166523
2 4.81191180417199
3 4.81234584050873
4 4.79312972451025
5 4.78481147143836
6 4.77311833207488
7 4.72462714637192
8 4.7188335125893
9 4.71883648847437
10 4.72118319957102
11 4.72088864644888
12 4.71978901700175
13 4.71873053195063
14 4.7549580835597
15 4.74997455093974
16 4.74107370168998
17 4.73951584980016
18 4.74130828023773
19 4.74106059205129
20 4.74021442005094
21 4.74535632555592
22 4.75196017531592
23 4.71961347083939
24 4.72018772566725
25 4.71979292182114
26 4.71956225560397
27 4.7196594548569
28 4.71958420234211
29 4.71897768562115
30 4.7325490707395
31 4.73170199113314
32 4.73301618082819
33 4.73302077971349
34 4.73287237729469
35 4.58487511761086
36 4.58513599548956
37 4.54744230725878
38 4.54746507740607
39 4.54784939982517
40 4.5475984206562
41 4.54743253872399
42 4.54734821202851
43 4.54425211164674
44 4.54447944237852
45 4.54459203752864
46 4.54444022340011
47 4.54413209187371
48 4.54325453058639
49 4.54451729493542
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.58116592119848
1 2.4718119397277
2 2.44463323298839
3 2.42478222785849
4 2.38199655005324
5 2.34326142940405
6 2.34225120426528
7 2.137797657279
8 1.81216918886411
9 1.82593447767155
10 1.7988911477503
11 1.67297841270678
12 1.60921663669775
13 1.59609493473647
14 1.60176560808067
15 1.51851118532181
16 1.51186165615052
17 1.38668492278427
18 1.40197427175198
19 1.38610910615364
20 1.39447220471035
21 1.38401418826322
22 1.20650610108703
23 1.20002633544072
24 1.20767662281831
25 1.20670118143425
26 0.982624116887951
27 0.988257022736973
28 1.01082961050783
29 1.01608365210179
30 1.029972745744
31 0.883150746777883
32 0.776734267713523
33 0.747990675961394
34 0.7886512475335
35 0.784283103696954
36 0.808452188436269
37 0.807154387975405
38 0.809179139150747
39 0.806529149328814
40 0.813526475721195
41 0.816372873694785
42 0.814582720082424
43 0.806177514745366
44 0.808856256535283
45 0.802120994021623
46 0.802671388064282
47 0.808439827593806
48 0.800197037483052
49 0.800898490032154
};
\addplot [color1, opacity=0.1]
table {%
0 4.84065236681167
1 4.82722905436973
2 4.83151606290209
3 4.82802360471495
4 4.86540477355296
5 4.86476699392206
6 4.86515084490044
7 4.86460465161317
8 4.86469196156499
9 4.86773353202913
10 4.86896854608369
11 4.86321406316276
12 4.86509959412138
13 4.85164836745735
14 4.85489837901762
15 4.71124495579607
16 4.71018128468326
17 4.71108496282285
18 4.71494079912276
19 4.71649146306315
20 4.71629879499005
21 4.71819995357287
22 4.71761223439568
23 4.71891230119946
24 4.71684709388554
25 4.71769666265341
26 4.71952125388338
27 4.71950816565474
28 4.71931796457308
29 4.71710977929058
30 4.71723008722185
31 4.71683363192741
32 4.71601257754634
33 4.71714106004362
34 4.71558791510509
35 4.71907749907838
36 4.71132823031823
37 4.71028149298355
38 4.7098427842183
39 4.71049838705545
40 4.71083901615936
41 4.71132849804925
42 4.71198291835109
43 4.71262317656251
44 4.7131794218171
45 4.71271500417566
46 4.71273546364522
47 4.71201638520058
48 4.7127357368979
49 4.713584528417
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.74613827841043
1 2.63082313654091
2 2.59478763524861
3 2.41961329203515
4 2.41951140384375
5 2.33094334983647
6 2.32765506192301
7 2.34260742254353
8 2.22960268895263
9 2.10693548452228
10 2.146395823983
11 1.96298661646211
12 1.90844880653134
13 1.90346600140629
14 1.90707467071175
15 1.84720201684326
16 1.59598225844394
17 1.5614908633324
18 1.61592324568188
19 1.60262747249326
20 1.64507021886709
21 1.6215156637921
22 1.61088692676219
23 1.61492159321759
24 1.5738113622776
25 1.56850461750611
26 1.57650616736717
27 1.59537745441237
28 1.57771297041707
29 1.51338859703791
30 1.5437638070001
31 1.54863926414972
32 1.54760984339023
33 1.54516224535469
34 1.53008402499017
35 1.61206496730999
36 1.51499415076754
37 1.49270304431762
38 1.48698735354988
39 1.36497925195108
40 1.36348168573527
41 1.17894462598629
42 1.10995914782364
43 1.11610617633681
44 1.13061833050698
45 1.04474630654533
46 1.04526288378685
47 1.04385331158032
48 1.03826121697094
49 0.94639692907386
};
\addplot [color1, opacity=0.1]
table {%
0 4.78518335212453
1 4.78927070598863
2 4.78075164660241
3 4.77794231075709
4 5.08487052180367
5 4.69462678553982
6 4.70526086406764
7 4.77180381020222
8 4.77385230095717
9 4.77404951852863
10 4.77077513815074
11 4.77876296450091
12 4.77766734475339
13 4.77834087770797
14 4.78413497765961
15 4.79581910373425
16 4.78656084801392
17 4.78438203781348
18 4.78492268101725
19 4.78467483369669
20 4.78441745681106
21 4.77763419773117
22 4.77812094640597
23 4.58719791731986
24 4.58751366967655
25 4.58713356622836
26 4.58788892918331
27 4.5872787950486
28 4.58759115874606
29 4.58781732159498
30 4.59376340832052
31 4.59379161318482
32 4.593422024093
33 4.59655280729947
34 4.59568322462702
35 4.59571624780793
36 4.59754284521728
37 4.59788605627032
38 4.6008669923682
39 4.80269662051035
40 4.80234601340285
41 4.80150622396146
42 4.63926720060068
43 4.63888090162766
44 4.6401844227191
45 4.64729900002316
46 4.64891898957392
47 4.64875223166828
48 4.63606077412343
49 4.63570250269563
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.63457350940581
1 2.41072179963752
2 2.35105260701645
3 2.23313191131281
4 2.17046757557169
5 2.12147959379641
6 2.10386537456457
7 2.04799999257286
8 2.07309031739415
9 1.9683708507228
10 1.80673339473015
11 1.80681868006357
12 1.69760356720272
13 1.6675602028982
14 1.68936995635351
15 1.71077839430262
16 1.72847248516357
17 1.71650510056873
18 1.57531186787175
19 1.57143436286866
20 1.5569421535386
21 1.27637114362855
22 1.28050861434996
23 1.31879675277479
24 1.3184918005447
25 1.20395059983181
26 1.21101475812482
27 0.959075240186975
28 0.961740388885926
29 0.972343765953623
30 0.877981694824657
31 0.879606877565207
32 0.881661703385594
33 0.808102235712955
34 0.828423216621298
35 0.831989410268856
36 0.838529224862388
37 0.806311385222015
38 0.814666266336875
39 0.810453938269745
40 0.744614744425533
41 0.762661820959866
42 0.755528331144294
43 0.756899901334864
44 0.731196184378564
45 0.738787627440731
46 0.750403712209136
47 0.74647386154972
48 0.745243358160354
49 0.754739840729445
};
\addplot [color1, opacity=0.1]
table {%
0 4.77937456046084
1 4.76757796066461
2 4.77863243509255
3 4.78099389227817
4 4.78035783036467
5 4.77650469889447
6 4.77754184066091
7 4.78271924073365
8 4.78301350053226
9 4.7838620682103
10 4.78512920113601
11 4.78112950427007
12 4.78110504510262
13 4.77826957186226
14 4.77881336165819
15 4.77859647383587
16 4.73781832346704
17 4.73017011687768
18 4.72859697237406
19 4.72632146093907
20 4.72921291313907
21 4.72876558994932
22 4.72953361338379
23 4.72842965139489
24 4.7500231431747
25 4.75181619885553
26 4.75126257575449
27 4.75117638375709
28 4.750982968971
29 4.74805455448991
30 4.74859877531266
31 4.74832421043671
32 4.74446118430985
33 4.39195033315283
34 4.39170242374353
35 4.39091344391927
36 4.39243490831461
37 4.39253335078867
38 4.39277653391157
39 4.39212951267333
40 4.39264896702328
41 4.39156315209071
42 4.39176386202106
43 4.38698603425907
44 4.38689747431228
45 4.38716389976608
46 4.38713113231659
47 4.36885013208777
48 4.38107732383984
49 4.38110869646525
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.69283543069996
1 2.70945281186639
2 2.70513642519472
3 2.64790484436118
4 2.46207091294422
5 2.39357930279778
6 2.39401884692749
7 2.31822247946487
8 2.32715675430259
9 2.32550319586511
10 2.32020081738008
11 2.2986498528264
12 2.17562678192229
13 2.17762869433271
14 2.20280871839288
15 2.15721106733032
16 2.01467397046573
17 1.8083082002322
18 1.79784620128293
19 1.78376366960644
20 1.80853681435108
21 1.76591159948297
22 1.77111007199839
23 1.77418390227753
24 1.7662208831835
25 1.76380970359994
26 1.70206089716735
27 1.57736355714125
28 1.55964259585787
29 1.54481064652701
30 1.54438679333215
31 1.50659605410923
32 1.51601950985662
33 1.51202102533283
34 1.14984817405906
35 1.21912627986872
36 1.20767062733276
37 1.19844563266646
38 1.21227355743096
39 1.13253739312315
40 1.0677042202536
41 1.12465609497733
42 1.13226922551311
43 1.08093125909808
44 1.07036236882229
45 1.06408968670082
46 0.839093401983284
47 0.835367408345536
48 0.875247709068016
49 0.875242071004118
};
\addplot [color1, opacity=0.1]
table {%
0 4.76571681974142
1 4.79310811667484
2 4.79397271362554
3 4.79897751763978
4 4.79706998893432
5 4.79662752593662
6 4.79829236210791
7 4.79618019383501
8 4.79390032342292
9 4.79505554437879
10 4.87683721433033
11 4.87519098485008
12 4.87536886539849
13 4.89617499878918
14 4.91113680182037
15 4.90425266929276
16 4.9071726320955
17 4.90734164002583
18 4.78540829558257
19 4.78990355615137
20 4.78186028083165
21 4.77574963084931
22 4.77196456413001
23 4.7727894619605
24 4.76530137959732
25 4.76143940532072
26 4.76401426596438
27 4.76381518791877
28 4.7653745138783
29 4.76376242604103
30 4.76115807112631
31 4.76081696532211
32 4.76063011693731
33 4.759238157476
34 4.7603559035243
35 4.72622988029988
36 4.72670969536072
37 4.7267823369309
38 4.72821591949405
39 4.81354355050836
40 4.81474190426172
41 4.81427203661241
42 4.81415265729335
43 4.81065523320944
44 4.81112545459561
45 4.8096658725499
46 4.80975923601318
47 4.81114774521033
48 4.81338904962819
49 4.81311116667475
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.66766429909767
1 2.56062477541784
2 2.55872446936034
3 2.55986604173619
4 2.53098751388845
5 2.47237145656472
6 2.30570978019682
7 2.23564291275281
8 2.32476856860183
9 1.94194002123445
10 1.89726031693808
11 1.90874765112772
12 1.91991181109347
13 1.87780852001634
14 1.88392895769254
15 1.89203639275442
16 1.87411848518835
17 1.74827604882205
18 1.72712683544248
19 1.73353775554917
20 1.67580264802836
21 1.68505971198666
22 1.67640181592893
23 1.69853359085016
24 1.59291432412214
25 1.65892998771475
26 1.63349482335991
27 1.63053165703687
28 1.6355842846706
29 1.6347198411313
30 1.56407240217544
31 1.54081527042248
32 1.15147574466206
33 1.19152202256531
34 1.20048361709362
35 1.08468062452829
36 1.1406360548697
37 1.12527840662323
38 1.10875080323074
39 1.13742200939859
40 1.12907932627553
41 1.04240975415877
42 1.04233769724628
43 1.15181896764115
44 1.15336498457097
45 1.23506736195707
46 1.05966957935979
47 0.932562618360978
48 0.932998527405897
49 0.93601879422851
};
\addplot [color1, opacity=0.1]
table {%
0 4.77478203377154
1 4.83374459020222
2 4.75438340074008
3 4.7543933606099
4 4.7583111909793
5 4.75761917147199
6 4.7713269061634
7 4.77105894540671
8 4.77149437066007
9 4.77166780265925
10 4.78049748112619
11 4.77841667266426
12 4.77769424519827
13 4.77730224640473
14 4.77732447238728
15 4.79405929717717
16 4.79639900941825
17 4.79596567888935
18 4.79512081877772
19 4.80249545144734
20 4.74326895085065
21 4.74390117704979
22 4.74191152121471
23 4.74147653695723
24 4.74191145780375
25 4.74139785330006
26 4.74148954302919
27 4.74013760409863
28 4.74010301485802
29 4.73996139828895
30 4.84087376354827
31 4.8451624920921
32 4.84600142788881
33 4.84580139725427
34 4.84731566411026
35 4.84191916638448
36 4.84498700402511
37 4.84110442416387
38 4.84674944949566
39 4.84710650510621
40 4.84706400988372
41 4.84792586360949
42 4.84741142037503
43 4.51399473802709
44 4.3925564638253
45 4.39315485609586
46 4.39349337643911
47 4.39325747094746
48 4.39349315436123
49 4.38547531358363
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.70201977199551
1 2.4643907378903
2 2.28515461717096
3 2.15101204101517
4 2.17095031865396
5 1.87348290058878
6 1.75203614114924
7 1.76608417915532
8 1.63354394192114
9 1.63391709205196
10 1.60992876727268
11 1.62658608073142
12 1.62459896952904
13 1.5322163214315
14 1.5338851667085
15 1.43376222002048
16 1.48661123399037
17 1.48972124732331
18 1.48722815789144
19 1.16057921924441
20 1.14923763169996
21 1.125862296485
22 1.13778620754303
23 1.11424455709008
24 1.13481836271706
25 1.18520267885259
26 1.18850157456371
27 1.19346872074583
28 1.19069561433358
29 1.18813849220421
30 1.18807196552823
31 0.961898351084584
32 0.963956585721783
33 0.949674484861522
34 0.952843924412176
35 0.957040154695512
36 0.841919165531394
37 0.84085162504369
38 0.831613284512622
39 0.846166259155009
40 0.83641811829498
41 0.827891290824279
42 0.83263368051619
43 0.849337391220102
44 0.852974452175371
45 0.855590079497315
46 0.87813515813766
47 0.861843057833765
48 0.851637918899988
49 0.842807282200246
};
\addplot [color1]
table {%
0 4.81572472033181
1 4.82947183657076
2 4.79914034448383
3 4.80442913451887
4 4.82341612360895
5 4.79887081963481
6 4.81128228917291
7 4.8428369548395
8 4.8361392277085
9 4.80421602397772
10 4.81541667291855
11 4.81219179486434
12 4.80643754300675
13 4.81926828695776
14 4.80848838776552
15 4.80100573902045
16 4.79644550409257
17 4.79976030682115
18 4.77747581740204
19 4.77861344980263
20 4.73283313104732
21 4.73734806159703
22 4.73769707065303
23 4.69893834204617
24 4.70103826382805
25 4.69903341680753
26 4.68616334800188
27 4.69143128769417
28 4.69227469772902
29 4.66573504556098
30 4.67687452284761
31 4.6772999679058
32 4.67731702444397
33 4.65065670295861
34 4.64933005415421
35 4.63323509972368
36 4.66200405259426
37 4.57964243550534
38 4.58028369888805
39 4.618791821284
40 4.55247115483051
41 4.55211820717411
42 4.51924375396405
43 4.48483239377329
44 4.473510422875
45 4.46886818289229
46 4.46896139848192
47 4.46780922727404
48 4.46613247036391
49 4.4656728968163
};
\addplot [color1, dashed]
table {%
0 2.6821634096711
1 2.54791956504882
2 2.49006182381284
3 2.41462279377497
4 2.32569008279592
5 2.23203262625026
6 2.19788372942128
7 2.12180243048451
8 2.09099767983385
9 2.01485008592921
10 1.98409118354657
11 1.90486034973521
12 1.84983307733913
13 1.81381509175631
14 1.8016869443777
15 1.74964427226329
16 1.70062711465536
17 1.63931176576254
18 1.61538799465728
19 1.58041749953052
20 1.56694311580849
21 1.53672290416129
22 1.51776450905629
23 1.51438949180636
24 1.49060967329508
25 1.4913599955447
26 1.46433707622501
27 1.43171794117897
28 1.41618328642615
29 1.40051581222429
30 1.35757290396268
31 1.31340315860618
32 1.21133689659222
33 1.17187356872748
34 1.140006092014
35 1.14913219914829
36 1.12219292617841
37 1.0963507452241
38 1.08841762613782
39 1.0523956823309
40 1.03797144135901
41 1.01591406183088
42 0.997799552623923
43 0.985266814376973
44 0.961680036031867
45 0.959698300784359
46 0.929684284457907
47 0.913809121603856
48 0.902598191771841
49 0.881316329854238
};
\addplot [color2, opacity=0.1]
table {%
0 4.82834229074367
1 4.77100747298306
2 4.77050562337586
3 4.74809826770798
4 5.1206690019407
5 5.11037606761764
6 5.1056930383275
7 5.11448281117264
8 5.11800379850141
9 5.11975394738075
10 5.11917888871547
11 5.10341656257166
12 5.09964027430379
13 5.10927091057134
14 3.19041729457239
15 3.18299204292439
16 3.18291261344035
17 3.11746004148147
18 3.12322212782276
19 3.12191493772183
20 3.11337367286952
21 3.11063135847549
22 3.11042905769475
23 3.1125982477916
24 2.89281826514578
25 2.87338608448819
26 2.87403306321001
27 2.88973689054186
28 2.88744803786717
29 2.89103682337852
30 2.8941748403174
31 2.8976144687253
32 2.90583378614687
33 2.9043077093293
34 2.90266197221136
35 2.90639252838562
36 2.90548436310897
37 2.90879603000749
38 2.90628238993751
39 2.90866732367466
40 2.91117942222466
41 2.6918936834149
42 2.69375832440624
43 2.29428132861866
44 2.26632909141663
45 2.26835314168727
46 2.26858006156994
47 2.27269302965543
48 2.27167004912963
49 2.26797766948289
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.68484403873136
1 2.55153698607281
2 2.54029419106893
3 2.45582583229584
4 2.27635840834761
5 2.00250792832176
6 1.97090317255307
7 1.98812102788836
8 1.9856414498192
9 2.01588285895846
10 1.94068925085919
11 1.82920951719922
12 1.76375785298468
13 1.73957219535651
14 1.72384378781578
15 1.73713221266018
16 1.72535291427899
17 1.72643968257184
18 1.62256584287411
19 1.50214160272361
20 1.46540763553362
21 1.49034472902488
22 1.46890127205307
23 1.23400536261701
24 1.21094393555514
25 1.21878259784883
26 1.22714163475389
27 1.19951947483337
28 1.07627122592477
29 0.961425141427316
30 0.953814407920171
31 0.933738971082041
32 0.924426921461217
33 0.756992516536917
34 0.74165026875921
35 0.714594064523433
36 0.710636647468575
37 0.686011515345074
38 0.678044466043881
39 0.704684687680361
40 0.624399851032921
41 0.625614457952445
42 0.636222014301722
43 0.648698757248233
44 0.654310194884543
45 0.650070395190508
46 0.637594525693608
47 0.640347984926198
48 0.626393078406909
49 0.630674926515305
};
\addplot [color2, opacity=0.1]
table {%
0 4.90187926507796
1 5.18090225479763
2 5.17877709159991
3 5.21406809176203
4 5.19312485514402
5 5.18213035427152
6 5.17054973243778
7 5.16024198975801
8 5.1630837093477
9 5.16119123892002
10 4.87515125208689
11 4.87552057875354
12 4.8751858492472
13 4.8732074269597
14 4.87436345913071
15 3.27353309431305
16 3.26666220154675
17 3.25612153891121
18 3.25444140231767
19 3.25928880173007
20 3.25727115247056
21 3.17039007175206
22 3.1616821320778
23 3.16225499970622
24 3.16391593095678
25 3.17598856040478
26 3.07668570547009
27 3.07624819429248
28 3.07764987844774
29 3.07503562688614
30 3.07340641664644
31 3.07547649393188
32 3.0752169078431
33 3.0878644265971
34 3.09317881025291
35 3.09087434280951
36 3.09212932771682
37 3.08727834175205
38 3.08290438252426
39 3.08603441491091
40 3.06990971373286
41 3.01206997618337
42 2.48205554478861
43 2.48325796364954
44 2.23121532176285
45 2.22852305060413
46 2.21948103287854
47 2.21735764769462
48 2.22467937754963
49 2.22704000925183
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.89113608761261
1 2.77846976756469
2 2.66529852881574
3 2.5755293896187
4 2.48851494707179
5 2.38427460449242
6 2.23672877063515
7 1.99474895228587
8 1.95879132814665
9 1.95864746519546
10 1.82905261888949
11 1.82432966497567
12 1.82657366330122
13 1.72178278148018
14 1.66210967969824
15 1.62525329796583
16 1.64128462583799
17 1.65905664934594
18 1.58982125442677
19 1.60207968451072
20 1.58697412529277
21 1.58351361753469
22 1.59414126304517
23 1.60726378515119
24 1.59115099962721
25 1.61565839170984
26 1.6060157881459
27 1.62514576213171
28 1.4504524294557
29 1.4519350391816
30 1.42044503399287
31 1.42198269154027
32 0.989797521492798
33 1.04576768295716
34 1.01139363015895
35 0.900573477562781
36 0.811184032746148
37 0.677934507184532
38 0.681406327749072
39 0.680533632422665
40 0.68246450254188
41 0.690701451735206
42 0.684650754753522
43 0.559315624557669
44 0.561261642819564
45 0.54648375996304
46 0.570175238208976
47 0.55174385312544
48 0.575232832216982
49 0.673810681703252
};
\addplot [color2, opacity=0.1]
table {%
0 4.79355250823599
1 4.82379936431253
2 4.81701246327988
3 4.82156724065567
4 4.81944900900844
5 4.81324183481871
6 4.11286387149369
7 4.11082618867295
8 4.10730359513381
9 4.12000661670491
10 4.11992959685927
11 4.11913196558438
12 4.00111768093096
13 4.01589003041416
14 4.03533528516796
15 3.65785208583582
16 3.6548021695002
17 3.65811979206415
18 3.65268122596227
19 3.64872442789143
20 3.65105940534956
21 3.51937566734989
22 3.5077063175626
23 3.50663065616661
24 3.49970895510923
25 3.49680435916564
26 3.52027650106599
27 3.51831122006866
28 3.51729910124986
29 3.51196100983473
30 3.48819542527207
31 3.48650803605829
32 3.48621860537784
33 3.48640160490714
34 3.48251789161285
35 2.60605692509867
36 2.59936331055875
37 2.6030870513063
38 2.59678001925959
39 2.59534443894591
40 2.60739905420092
41 2.5973842438878
42 2.60417255072227
43 2.60755660071532
44 2.56892542783033
45 2.57618423633181
46 2.23298197667518
47 2.2300282561579
48 2.23603361706379
49 2.23644426250967
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.56671046357351
1 2.52103929591236
2 2.46025259389813
3 2.40986547739198
4 2.19007431983042
5 2.15488805611224
6 2.01105529594069
7 1.97661690851421
8 1.9771670982348
9 2.03451950555277
10 1.97541398078819
11 1.94438777701649
12 1.96057855265127
13 2.00503931566252
14 1.99339290920947
15 2.0068646342886
16 1.99569953126075
17 1.9924001933537
18 1.73372949253798
19 1.72841592485554
20 1.6461114336812
21 1.64124457897224
22 1.57441144735845
23 1.5628418710872
24 1.55794194978703
25 1.22265224563987
26 1.18965351194415
27 1.12934670373817
28 1.06619423048528
29 1.06201535489957
30 1.07908740444478
31 1.09457720326034
32 0.971269165210265
33 0.947281679108233
34 0.938518217228466
35 0.956816660337773
36 0.955011608614979
37 0.954963293599594
38 0.961466843800106
39 0.960885643553225
40 0.961998334081885
41 0.96101764561968
42 0.962133226768272
43 0.966021866490742
44 0.912228048592356
45 0.919283224891718
46 0.914780787697258
47 0.932756847780677
48 0.955049191488783
49 0.978704247991476
};
\addplot [color2, opacity=0.1]
table {%
0 4.85984256013933
1 4.91965784552052
2 4.90691887145901
3 4.87631838466343
4 4.7727732331961
5 4.75182309148503
6 4.7362010756422
7 4.74612863177491
8 4.74606358530134
9 4.74774301277305
10 3.78477853438475
11 3.78299038339467
12 3.78404260177964
13 3.79595717935499
14 3.76131175879539
15 3.76055455899356
16 3.74599963445142
17 3.75289750817818
18 3.75731548022749
19 3.65797466667299
20 3.6621996491364
21 3.66615026992985
22 3.66527349805514
23 3.66413183571766
24 3.45670296242118
25 3.45944454998185
26 3.45713596277864
27 3.45598448042635
28 3.46003293040868
29 3.45793657608224
30 2.62309793130028
31 2.63257168231715
32 2.63682200319668
33 2.62845078621172
34 2.62687264029293
35 2.60910112943347
36 2.60824003321888
37 2.61364237962737
38 2.6110935319783
39 2.60079388451251
40 2.60524212644033
41 2.60214407478341
42 2.60957053168856
43 2.57044295855628
44 2.56063708162586
45 2.55841347451589
46 2.53253191746658
47 2.5314599973664
48 2.52516937347015
49 2.53047684971703
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.99858961397159
1 2.94243254179441
2 2.76257824995138
3 2.37442321438691
4 2.36781105847587
5 2.27614198976675
6 2.15677814480377
7 2.00459047221285
8 1.98076858213054
9 1.95551996023541
10 1.89319173423146
11 1.89577218470938
12 1.86653372947777
13 1.8297392406533
14 1.78755442287525
15 1.7739254350071
16 1.71869873661157
17 1.74670355260458
18 1.78918989472644
19 1.79777508566107
20 1.69101658025593
21 1.42649760484524
22 1.43486140852022
23 1.3353317361806
24 1.30592978608595
25 1.27397072851128
26 1.27153298044473
27 1.30503881223069
28 1.29468471083848
29 0.947666158259918
30 0.920775610820535
31 0.928369168033932
32 0.907367899763195
33 0.882329910825473
34 0.9072545383428
35 0.91098687694819
36 0.830199185044607
37 0.827601831572845
38 0.843193481482499
39 0.839603142015772
40 0.840852253017576
41 0.86122234922793
42 0.847990896454878
43 0.86512514080477
44 0.838695145093663
45 0.835844236496018
46 0.867122844288128
47 0.846462439216333
48 0.852369641235153
49 0.841400546631783
};
\addplot [color2, opacity=0.1]
table {%
0 4.79701050690885
1 4.97889924548122
2 4.97326324158033
3 4.98085917723965
4 5.00919775670344
5 4.76700070714648
6 4.76737831725347
7 3.95483042105391
8 3.95494040442598
9 3.95319052030469
10 3.83990038876269
11 3.82932095966344
12 3.0961953931737
13 3.11455272396996
14 3.10244325261966
15 3.10068404229754
16 3.0956801365121
17 3.09287459821606
18 3.08871397360263
19 3.0887586218381
20 3.09318098695014
21 3.09407555133576
22 3.09353566294656
23 3.01813531655785
24 3.01219976797448
25 3.02438690255794
26 3.0173510238153
27 3.01553722320606
28 3.0144021579546
29 3.01815927164926
30 3.00766894071162
31 3.01140546701592
32 2.9999006374173
33 2.99777275927814
34 2.99126468917321
35 2.91986815306251
36 2.91653973180064
37 2.91736444633223
38 2.91762071083336
39 2.91331039829078
40 2.91936368021968
41 2.91773728997879
42 2.91477854059591
43 2.90926280096752
44 2.90735499633994
45 2.91031928878456
46 2.90070894169352
47 2.90634212787805
48 2.90681888091275
49 2.28341504223646
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.6443669184293
1 2.4510893050318
2 2.4631596392852
3 2.31195737561298
4 2.10442260053705
5 1.98613704890834
6 1.9016640053837
7 1.88646318052684
8 1.82712784017434
9 1.77655108302145
10 1.68701699201881
11 1.72503529121111
12 1.67070952812851
13 1.66011668338952
14 1.68119568845602
15 1.59206294531925
16 1.57605239840944
17 1.55005455602357
18 1.57457113628451
19 1.52920979116119
20 1.52429760004696
21 1.48260083252022
22 1.47446450412585
23 1.468597728659
24 1.44823993691879
25 1.47775481002309
26 1.4554509678159
27 1.25545224860552
28 1.00559945405416
29 0.98461525515356
30 0.977580979798435
31 0.974998858160317
32 0.946027515687098
33 0.938496024665294
34 0.932739928780598
35 0.934223216834146
36 0.967657329045143
37 0.932938343127903
38 0.941678681451204
39 0.795231834624379
40 0.804768780289804
41 0.798989111553986
42 0.784360217317946
43 0.778124916553587
44 0.75418163822906
45 0.743156928738453
46 0.744443529081635
47 0.745218021737245
48 0.740721763275691
49 0.730485777975718
};
\addplot [color2, opacity=0.1]
table {%
0 4.84136938780262
1 4.9662917954907
2 4.96465729807725
3 5.00784457560716
4 5.00268521338783
5 5.00009068956527
6 4.99894740742026
7 4.53691620828311
8 4.53659957360251
9 4.53775105153413
10 4.5404633198717
11 4.52685069113667
12 4.14211923523087
13 4.13137261648475
14 4.13040263008776
15 4.14619628293209
16 4.14518311439488
17 4.14623658211818
18 4.14581729381789
19 4.14886588025827
20 4.12180312671021
21 4.12314978838347
22 4.12497916262547
23 4.12547419885036
24 4.12064032633088
25 4.1214051973627
26 4.11040307480057
27 4.11056563930913
28 4.10985933090426
29 4.11065149187947
30 2.97551000482753
31 2.97879637054511
32 2.97944599259764
33 2.9981476551683
34 2.54290569527196
35 2.54922380770595
36 2.54334637862324
37 2.52141918578295
38 2.52117588069829
39 2.51484314863251
40 2.43367407353159
41 2.43841093222181
42 2.43030732973518
43 2.43868252465327
44 2.43765280216975
45 2.42073220761534
46 2.43641861892722
47 2.43569387104919
48 2.43540586906258
49 2.43119243074989
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.61773364817751
1 2.52914578219609
2 2.47542417947907
3 2.51943085456819
4 2.37264060742417
5 2.3662627823334
6 2.37795677912068
7 2.28225184853068
8 2.13127033460964
9 2.05418105199684
10 1.98939428150852
11 1.88430834777202
12 1.82720671944321
13 1.79734378146763
14 1.79625677317091
15 1.68013644693118
16 1.67834042805916
17 1.6763743544431
18 1.61813304575344
19 1.63603069927127
20 1.61287831479783
21 1.58621998828847
22 1.53934638231588
23 1.41302467555448
24 1.40389505711769
25 0.958757227160694
26 0.94105193808259
27 0.93648038789932
28 0.955588902126627
29 0.958726457289339
30 0.957211100056293
31 0.960335176065079
32 0.868538534000293
33 0.857949266697768
34 0.831022972669192
35 0.835918710680861
36 0.842186745389923
37 0.861112517046647
38 0.86925255421299
39 0.870756748408761
40 0.870058425749868
41 0.844645723183575
42 0.855710624340494
43 0.675299870478425
44 0.655278484166083
45 0.642626569490685
46 0.637397099993575
47 0.652654335613769
48 0.623663634629302
49 0.64063636814587
};
\addplot [color2, opacity=0.1]
table {%
0 4.79227299668262
1 4.8951242153041
2 5.09175910937952
3 5.06564510847873
4 5.07594097663224
5 5.07219164274124
6 5.10606658432947
7 5.10721623565587
8 5.10803682065419
9 5.10438308450432
10 5.10814651890119
11 3.26893934610821
12 3.26799645143357
13 3.26476003607759
14 3.26413589625301
15 3.26393355756362
16 3.28296642260709
17 3.14924291029504
18 3.14771131293325
19 3.15972533627196
20 3.1584981584579
21 3.15806214741848
22 3.04964753131193
23 2.97561497789836
24 2.97606169531967
25 2.97679143261747
26 2.95354966577322
27 2.96819540047344
28 2.97750505739417
29 2.9791176340172
30 2.98051512466657
31 2.98225012788902
32 2.97236803755816
33 2.97453914191976
34 2.97654376552348
35 2.97231276140388
36 2.98155762039978
37 2.97941205030114
38 2.92022606437797
39 2.91244027934708
40 2.91042182826737
41 2.90972559007568
42 2.91400633608969
43 2.91102301783047
44 2.91691489351076
45 2.92103097246759
46 2.92122294553449
47 2.92213405613597
48 2.91156302559741
49 2.91463806335447
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.60263831808746
1 2.52910912172327
2 2.43417128624437
3 2.01975618233799
4 2.0635148193977
5 2.00034806606566
6 1.98370289661192
7 1.85529358093635
8 1.87012140110673
9 1.71373648598283
10 1.7146664934571
11 1.71555224342813
12 1.74131862108331
13 1.74943879746272
14 1.70193380704156
15 1.61031437029192
16 1.58929288469131
17 1.56506742015191
18 1.55826163707428
19 1.41427014772669
20 1.45670934645236
21 1.44406389300736
22 1.42646554978833
23 1.43133350624392
24 1.38631047045201
25 1.29559245630281
26 1.28956629724089
27 1.24148089514381
28 1.22752046131545
29 1.20982123933859
30 1.20956814334744
31 0.895263071172107
32 0.948320775446945
33 0.90980481812248
34 0.895689425191766
35 0.951835933156574
36 0.949128513097469
37 0.89748164584853
38 0.866019734320818
39 0.848905868443426
40 0.834868084642493
41 0.841359980227112
42 0.849554199328606
43 0.844871792782836
44 0.849450454077821
45 0.854441981752861
46 0.751845365640952
47 0.745000120939152
48 0.753219613748459
49 0.668649311482108
};
\addplot [color2, opacity=0.1]
table {%
0 4.826684597437
1 4.85365573281524
2 5.08172778945161
3 5.07355364560991
4 5.078453544123
5 5.05639704743838
6 5.01085887587485
7 5.00773258757064
8 5.00832371509349
9 5.01279023043094
10 5.00624656887087
11 5.00787628596169
12 5.00521748547977
13 4.95458407778036
14 3.26083413915745
15 3.32681327234536
16 3.32862002917479
17 3.14680940456091
18 3.13534684424689
19 3.13553184395659
20 3.13777575251803
21 3.13964770755324
22 3.117015822046
23 3.11117416093956
24 3.11447150924184
25 3.1192451779765
26 3.11902587333435
27 3.11468069495993
28 3.04255248324844
29 3.03980139796908
30 3.04043535131716
31 2.55071017433117
32 2.55428754926595
33 2.54346909743276
34 2.53886718342411
35 2.54275041805337
36 2.55638932544847
37 2.55812644180684
38 2.5568753572987
39 2.56324983436687
40 2.57912067929746
41 2.56474697703079
42 2.5694874238219
43 2.61334160721601
44 2.61701849031227
45 2.61721033678773
46 2.62690741467922
47 2.65976613606581
48 2.65999325450141
49 2.66600555872097
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.70502814131488
1 2.64729976002948
2 2.58448663730744
3 2.46169336703132
4 2.37273247787412
5 2.15886297741798
6 2.15791444654892
7 2.1835925313861
8 2.16047949653871
9 2.15382203858209
10 1.92269559540091
11 1.89488136672732
12 1.86090836022249
13 1.85268794324492
14 1.84117839597595
15 1.74548031379562
16 1.66103834204731
17 1.67827879530033
18 1.44931923323563
19 1.45354225561021
20 1.39194504751187
21 1.41000233589817
22 1.41512548713953
23 1.39173776493183
24 1.42007560208502
25 1.43072597099964
26 1.24041864891456
27 1.22325557129746
28 1.18051996983574
29 0.989752835311315
30 0.985412566225473
31 0.966538998010372
32 0.967788132464267
33 0.967940278549876
34 0.664144382443123
35 0.658231510143758
36 0.662290948046353
37 0.735012742474764
38 0.73070196787824
39 0.663271541831675
40 0.629437391638014
41 0.651275947729787
42 0.656321585996577
43 0.642777786778096
44 0.653449096822363
45 0.632605039397021
46 0.638602880889038
47 0.582014979160828
48 0.584812758908265
49 0.625397143966583
};
\addplot [color2, opacity=0.1]
table {%
0 4.78099549443724
1 4.84888209172926
2 5.14406172862545
3 5.14368093978282
4 5.14302141614112
5 5.13632021889248
6 5.13592173926026
7 5.15579119913458
8 5.16056618461213
9 5.16126111743997
10 5.16142587404297
11 3.17437467408362
12 3.15194654724854
13 3.15277352155978
14 3.15814802048207
15 3.17181166743101
16 3.17568655982694
17 3.17399058808398
18 3.17176100468689
19 3.17191590974651
20 3.17552775873938
21 3.17448069464718
22 3.17662514409119
23 3.17852403153379
24 2.68387162149394
25 2.68476299632831
26 2.64280391354808
27 2.64171818010265
28 2.63089662219567
29 2.62838096091448
30 2.63449168028772
31 2.63376417664003
32 2.63381824422854
33 2.63910363344605
34 2.63463935767186
35 2.63842431770825
36 2.62749880888377
37 2.67520568034338
38 2.6711320208408
39 2.66137041430233
40 2.65651145202074
41 2.6529397760102
42 2.65191722537597
43 2.65151176396889
44 2.59769277498202
45 2.59659507348106
46 2.61816733312925
47 2.61874668319409
48 2.62514002230753
49 2.62291202513418
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.58064809062505
1 2.47554031180168
2 2.38632328015138
3 2.32274362666219
4 2.37259428442197
5 2.29082511618433
6 2.17055911838549
7 2.14777098579458
8 1.93234021201494
9 1.9033038198334
10 1.87318455174764
11 1.85340419174621
12 1.75653478644992
13 1.7099772626463
14 1.72656659997921
15 1.68238342972211
16 1.6643461840972
17 1.70370120003704
18 1.66205007767771
19 1.60381386375133
20 1.58633117092684
21 1.56687720719784
22 1.5623785878855
23 1.5533380038652
24 1.55945726686232
25 1.64508868295193
26 1.39465129959247
27 1.3552046673389
28 1.35349497418324
29 1.2735947638168
30 1.27207220067267
31 1.26424146812745
32 1.26311872310517
33 1.24401893091413
34 1.21107495898188
35 1.21045997594665
36 1.22747831118326
37 1.00058320957323
38 1.00561840370539
39 1.03637876952754
40 0.946716784988661
41 0.954091151701934
42 0.946886014971217
43 0.935625558232265
44 0.938350046216623
45 0.795798188058493
46 0.697284364505243
47 0.680372272706021
48 0.671171309992948
49 0.664940708742044
};
\addplot [color2, opacity=0.1]
table {%
0 4.85700305229266
1 4.99288467060438
2 4.97371014232607
3 4.94379059861772
4 4.79829535460775
5 4.79651493068231
6 4.77779782837523
7 4.9099074746279
8 4.90991686781956
9 4.91107266742549
10 4.91076994169911
11 4.91285310401512
12 4.86982738490568
13 4.86947228616381
14 3.21270597606923
15 3.21543316006142
16 3.22857777734786
17 3.04526209118474
18 3.03722831704322
19 2.77373448783027
20 2.76590502674061
21 2.75981339152617
22 2.76304009251329
23 2.75669376529338
24 2.75735037037326
25 2.76198208280725
26 2.7570402699483
27 2.80073379623821
28 2.80195832147489
29 2.491810487655
30 2.49475428467194
31 2.49363662129656
32 2.4824930780334
33 2.47886757445136
34 2.49040015469684
35 2.37008823252607
36 2.28765269344777
37 2.26875832042627
38 2.26261775486689
39 2.26119906134651
40 2.28998700963084
41 2.23760941969651
42 2.21788761945297
43 2.21255502503622
44 2.21938649406032
45 2.22710632559158
46 2.21888840046591
47 2.21100092723995
48 2.21324853038082
49 2.21444881466448
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.72731334888411
1 2.54148582222247
2 2.5695327141892
3 2.40546185986654
4 2.3968880654308
5 2.3929359810469
6 2.21185290209654
7 2.18251627376033
8 2.17289890063044
9 2.00365051532016
10 1.91351052120823
11 1.80497288788814
12 1.72322360882874
13 1.68523157080706
14 1.66040782054586
15 1.63089056970722
16 1.69871158011748
17 1.75014377683905
18 1.63309316298064
19 1.61160316620818
20 1.56665340622373
21 1.52987519535544
22 1.53139693571888
23 1.41170484511482
24 1.38630004737014
25 1.24183228447707
26 1.25496834697553
27 1.26092273146258
28 1.0842630090598
29 1.08111598571887
30 1.09048133697861
31 1.09867279524317
32 1.10500791627914
33 0.725372307857353
34 0.735202744934333
35 0.718643118913487
36 0.712207376816721
37 0.706106708326588
38 0.710618684124265
39 0.691482191727504
40 0.698629071635349
41 0.681133754387372
42 0.678741709763862
43 0.66986004232856
44 0.670772079610434
45 0.671861165977655
46 0.693274056156552
47 0.680983794330952
48 0.669479201773015
49 0.683454290106655
};
\addplot [color2, opacity=0.1]
table {%
0 4.78157777359979
1 4.82899412890918
2 4.88853043211014
3 5.10007188672332
4 5.10128940975179
5 5.10217777008067
6 5.09411749573738
7 5.09524024094913
8 5.09453310999719
9 5.07068063177517
10 5.07386926048746
11 3.20635872937861
12 3.20768742772355
13 3.22099392999378
14 3.22646127836633
15 3.21119802070484
16 3.20330083751152
17 3.21111633716703
18 3.20985878337635
19 3.20345336159414
20 3.1989834749616
21 3.13783407656447
22 3.14392315959565
23 3.127257170759
24 3.13235693080176
25 3.12436139820502
26 3.12420538670587
27 3.12261149164306
28 3.12508529629081
29 3.12111230895206
30 3.12449799442378
31 3.1188225483108
32 3.12876365944607
33 3.12272551632814
34 3.12003718806129
35 3.14584606029714
36 3.14619011442502
37 3.14528360314787
38 3.14566443225462
39 3.13993254990169
40 3.13739114388075
41 3.13495923014455
42 3.13823017979954
43 3.13905176465107
44 3.1065729652438
45 3.09794584319822
46 3.0987966350872
47 3.10249798758591
48 3.09233369612904
49 3.09627196293129
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.58661612037418
1 2.39877436762416
2 2.35642721869087
3 2.30901646212672
4 2.21680608823198
5 2.17693101647449
6 1.96929511663601
7 1.96507420579248
8 1.95385838691121
9 1.94492945766349
10 1.95353480811623
11 1.89662441914083
12 1.9223161269823
13 1.89756352708265
14 1.87417890707358
15 1.84212132108666
16 1.83997918005837
17 1.85403965507238
18 1.60707476468114
19 1.59401909590704
20 1.56750231345835
21 1.56802332262176
22 1.55785555682777
23 1.52336178574358
24 1.53873904216549
25 1.53695378090396
26 1.50048324200401
27 1.50085623338833
28 1.12820740283247
29 1.02673868457952
30 1.03296268725907
31 1.03888566605798
32 1.03471208132246
33 0.927766068446376
34 0.918690739000144
35 0.926266919289214
36 0.925463633489549
37 0.921398818563901
38 0.921371943776385
39 0.855206837729464
40 0.756712428699126
41 0.788388122552431
42 0.777763987990631
43 0.781813073716749
44 0.776333475024561
45 0.780996086050593
46 0.749171577322751
47 0.702473956096056
48 0.700706324177648
49 0.687676235067098
};
\addplot [color2, opacity=0.1]
table {%
0 4.75815431005944
1 4.9724435991786
2 4.97804115264785
3 4.89161795274813
4 4.85038415335856
5 4.84069088329301
6 4.84216045879762
7 4.38609219780529
8 4.38943239663078
9 4.38900981084837
10 4.38484529921197
11 4.27824636769518
12 4.27713530935147
13 4.27644534094028
14 4.27382652557311
15 4.27253566742478
16 4.14428188949277
17 4.14720264052658
18 4.14629908392583
19 4.14821687255355
20 4.12445873274415
21 4.12447365486896
22 4.12819490270037
23 4.12730093844786
24 4.13158141654895
25 3.09201016310532
26 3.09292706963786
27 3.09869233214547
28 3.09307492577365
29 3.09465868732503
30 3.09248929921244
31 2.73488104648428
32 2.73659655298609
33 2.74109417419488
34 2.73896700042544
35 2.73424694034367
36 2.73823241697599
37 2.73511657858129
38 2.71242927385703
39 2.70840389666427
40 2.69647884527946
41 2.71115649880418
42 2.7119393917665
43 2.71646177599413
44 2.71147508640301
45 2.71517481756581
46 2.71165812864931
47 2.71027831159549
48 2.71303003383147
49 2.70722008805945
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.73241142508248
1 2.5796113646283
2 2.55080198238267
3 2.48046472601617
4 2.56633855439842
5 2.35754590435308
6 2.32109393098481
7 2.31113602390791
8 1.85643949433682
9 1.82252979446308
10 1.8064405221186
11 1.80233652576281
12 1.79504368774756
13 1.79595452533509
14 1.74502481649199
15 1.75670290191967
16 1.71003782087294
17 1.69050524447621
18 1.62533407038625
19 1.61995374786356
20 1.62193208118492
21 1.61355701503163
22 1.59909844727986
23 1.58269480013076
24 1.58349342583331
25 1.56369159493349
26 1.19636222832128
27 1.19627393304018
28 0.994904336359332
29 0.994807148653675
30 0.997426794430977
31 0.99306647224456
32 0.990288114278937
33 0.976571088340914
34 0.966507866779799
35 0.967767986852603
36 0.920229375012882
37 0.925598246644608
38 0.919139920847482
39 0.914294602531321
40 0.916818151035802
41 0.90975594800568
42 0.912655351680502
43 0.9064331174352
44 0.907159453531967
45 0.870152293198249
46 0.877069241749249
47 0.874250250581724
48 0.910756856696158
49 0.949068547827213
};
\addplot [color2]
table {%
0 4.81902102451643
1 4.92504708261711
2 4.98797365017055
3 4.99764323230146
4 5.00697587780695
5 4.98096182536889
6 4.93906699868983
7 4.84795234576867
8 4.84928875334542
9 4.84759976355064
10 4.76566403376217
11 4.39464332318602
12 4.3225283481774
13 4.31721801278794
14 3.80071792076743
15 3.54807933930096
16 3.52638668768379
17 3.49339266591408
18 3.49171155621255
19 3.46993517615625
20 3.46160689782371
21 3.43977098916262
22 3.43173143343732
23 3.42165651687958
24 3.3620866798666
25 3.23929996218432
26 3.22786882043324
27 3.23151301360289
28 3.22634214291486
29 3.21092858555808
30 2.98516230914894
31 2.92208386833075
32 2.92183777005001
33 2.92332889262728
34 2.88887465678789
35 2.7846715209666
36 2.78054292406531
37 2.78167855150212
38 2.77202404140012
39 2.7688216877625
40 2.76468952447686
41 2.73498719775929
42 2.68928361877876
43 2.6618872496047
44 2.63257572789478
45 2.63211093018588
46 2.60840359865311
47 2.61177280402938
48 2.61038287702271
49 2.55783342983817
};
\addplot [color2, dashed]
table {%
0 2.70323370872108
1 2.58973523622527
2 2.5270558124445
3 2.39597633497429
4 2.3259178344852
5 2.22313911820411
6 2.13322966099742
7 2.0754292081941
8 1.9901219822734
9 1.95178880536187
10 1.87919074255448
11 1.8414637392575
12 1.81284722490705
13 1.79158258925101
14 1.77075550544176
15 1.73014744499577
16 1.71444564984573
17 1.72274256869391
18 1.62525361881309
19 1.59639863693257
20 1.56317640196641
21 1.53124006400356
22 1.51693329454248
23 1.46520528909562
24 1.45584503213634
25 1.39215534873476
26 1.31096934356227
27 1.28320107971484
28 1.1625843135781
29 1.09038604017781
30 1.08591528449056
31 1.05936118458223
32 0.998317875413572
33 0.940094413846309
34 0.90587876720104
35 0.900579578911163
36 0.887144539670138
37 0.849823408086722
38 0.850082408302519
39 0.828261747101567
40 0.803727871489376
41 0.806805333789652
42 0.805417657921598
43 0.780868857120241
44 0.7714287344128
45 0.751365299700732
46 0.737003886511149
47 0.725782834872672
48 0.729366556680059
49 0.738480352594893
};
\end{axis}

\end{tikzpicture}

==> plots/exp2-mmds.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color3}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color4}{rgb}{0.0,0.0,0.0}

\begin{axis}[
xlabel={Iterations},
xmin=0, xmax=50,
ymin=-6, ymax=1,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
yticklabels={,,},
mystyle,
legend pos=south west,
legend style={draw=none, fill opacity=0, text opacity=1},
legend entries={{Observe only},{Random intervention},{Sampling},{Dynamic programming},{Max KL/MMD},{Median KL/MMD}},
legend cell align={left}
]
\addplot [color0]
table {%
	0 0
	1 0
};
\addplot [color1]
table {%
	0 0
	1 0
};
\addplot [color2]
table {%
	0 0
	1 0
};
\addplot [color3]
table {%
	0 0
	1 0
};
\addplot [color4]
table {%
	0 0
	1 0
};
\addplot [color4, dashed]
table {%
	0 0
	1 0
};
\addplot [color0, opacity=0.1]
table {%
0 0.202457421690521
1 0.201923467230619
2 0.192593101292481
3 0.193262401429574
4 0.19178358192366
5 0.185521370121529
6 0.175104006079296
7 0.158227319893758
8 0.16985380600936
9 0.169970271122219
10 0.178567790795106
11 0.172074855709311
12 0.174503154252296
13 0.174621466825795
14 0.157689330153398
15 0.159547292283205
16 0.152685057389157
17 0.163480379498502
18 0.159612172873017
19 0.156221992921009
20 0.14534334696328
21 0.152761213268379
22 0.145901074405585
23 0.15363036342623
24 0.134279340565585
25 0.130059962282552
26 0.130076024509115
27 0.128756494198817
28 0.126670999238468
29 0.12369748422209
30 0.127435433392234
31 0.130806074723971
32 0.130015898075106
33 0.134670611861981
34 0.134523353484674
35 0.128700504873453
36 0.134465815831419
37 0.128858853099137
38 0.134060943104715
39 0.128859258123001
40 0.12870120777334
41 0.132237934610125
42 0.121021041515593
43 0.130729450688825
44 0.12651564757197
45 0.130951728093617
46 0.130240653949255
47 0.132594017589671
48 0.136472316708537
49 0.131154342173015
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0609454801823168
1 -0.144628156775375
2 -0.166019238088583
3 -0.176764547652182
4 -0.186866131784047
5 -0.183430033332736
6 -0.241813872338178
7 -0.240490618926561
8 -0.264367163258709
9 -0.256258097540041
10 -0.270045044083742
11 -0.272786433892843
12 -0.26978518979591
13 -0.26053881285883
14 -0.256665582486235
15 -0.243968894818675
16 -0.245020363594247
17 -0.253532168349381
18 -0.258892572321284
19 -0.276303633041204
20 -0.297148787971728
21 -0.287813487790839
22 -0.283669328391388
23 -0.277230410521959
24 -0.324343639646383
25 -0.318457084739273
26 -0.321703667745331
27 -0.310394421271507
28 -0.320868622648466
29 -0.316743550407089
30 -0.325731420564792
31 -0.323093852005986
32 -0.340012707924578
33 -0.355052185633028
34 -0.356152636533681
35 -0.346916233202518
36 -0.426040295411297
37 -0.433193664413456
38 -0.429571115612079
39 -0.425800825842336
40 -0.414775617703941
41 -0.411599766424567
42 -0.420526019351775
43 -0.426048634305903
44 -0.42657735019538
45 -0.424367374957094
46 -0.402255512562842
47 -0.371577881613401
48 -0.386941949143857
49 -0.367679486752094
};
\addplot [color0, opacity=0.1]
table {%
0 0.202324942407486
1 0.206795714907102
2 0.188516013873042
3 0.178723472208953
4 0.177676983537138
5 0.157147975621806
6 0.160860955744678
7 0.144669365351922
8 0.156083163958558
9 0.151907650860873
10 0.155900252997496
11 0.143534700216465
12 0.14106623661138
13 0.149042144724473
14 0.147734223078556
15 0.128800245181475
16 0.112081853619311
17 0.106373307722558
18 0.0957414755426942
19 0.0958183185983353
20 0.103847699047013
21 0.102440363173353
22 0.107351989104038
23 0.101008206440446
24 0.11274108984859
25 0.105161768175418
26 0.101385510904687
27 0.102980880080727
28 0.101668029705832
29 0.108485654933297
30 0.0953208440519631
31 0.111709221532166
32 0.106367504952151
33 0.11797321763043
34 0.100456794821426
35 0.106544547995523
36 0.112109912671367
37 0.108795935285315
38 0.103417707927881
39 0.0961818991357838
40 0.0903331036744482
41 0.0958404129300404
42 0.0980945895603657
43 0.106794653627653
44 0.0842141086599322
45 0.087203606405946
46 0.0943081566341246
47 0.0922425042035807
48 0.0915944915915203
49 0.0922821862630039
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0139853439157323
1 -0.10747276201024
2 -0.171869102912499
3 -0.248399831062697
4 -0.259801976063224
5 -0.284297944549008
6 -0.271838797854679
7 -0.279269169574813
8 -0.278118473250332
9 -0.284864728737989
10 -0.312058250221181
11 -0.301732843602292
12 -0.322444774124196
13 -0.317754575197736
14 -0.300569309388963
15 -0.304844351286378
16 -0.351917748997835
17 -0.351906479069143
18 -0.347794523975309
19 -0.354695421331754
20 -0.352083863379711
21 -0.354603206877174
22 -0.364985108951738
23 -0.373342121802313
24 -0.358330246654548
25 -0.366221379950986
26 -0.349715515229092
27 -0.353745028398607
28 -0.34050332029985
29 -0.351263792560413
30 -0.360101786072333
31 -0.357492957672229
32 -0.352748136013604
33 -0.347102982652331
34 -0.345190079559717
35 -0.350712552140299
36 -0.348441040833921
37 -0.351376609502175
38 -0.342022836463633
39 -0.3613079470393
40 -0.347924828373266
41 -0.35324478506604
42 -0.353765084763166
43 -0.339966512982026
44 -0.337053092604621
45 -0.35470083023255
46 -0.35778516224621
47 -0.355708923264415
48 -0.358297073380974
49 -0.359659976461729
};
\addplot [color0, opacity=0.1]
table {%
0 0.190208303122768
1 0.195654082670507
2 0.104933525325353
3 0.116077195832309
4 0.127169826139574
5 0.124371753032428
6 0.120006683283387
7 0.128418752303385
8 0.112154062863882
9 0.122125507270182
10 0.137385539412198
11 0.131700676080274
12 0.1414200010206
13 0.126371226084803
14 0.129959279875394
15 0.126292470472107
16 0.116755936363096
17 0.122873059913596
18 0.13095794398654
19 0.12484840888742
20 0.127476391183173
21 0.126795386477359
22 0.134116326528794
23 0.119145860678036
24 0.119131385383535
25 0.12055959404563
26 0.115066576140142
27 0.126114533027052
28 0.119337531632627
29 0.121315975766487
30 0.119944101197453
31 0.125177921141691
32 0.117270499911168
33 0.114930583802762
34 0.123727025197329
35 0.122650210947647
36 0.110920140883528
37 0.115741385888223
38 0.11632336772511
39 0.134048594053897
40 0.131154372110139
41 0.127795178502137
42 0.131766097376143
43 0.129855286546952
44 0.122739173824845
45 0.128774274025865
46 0.127945787191275
47 0.127353845312454
48 0.126838717788807
49 0.127786413112717
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.105613976141582
1 -0.146412838727892
2 -0.263355512434274
3 -0.308382672803749
4 -0.306870758508393
5 -0.313523217821223
6 -0.304232750002132
7 -0.304148898629864
8 -0.312308066245281
9 -0.313461733419369
10 -0.301223514425789
11 -0.310532672785626
12 -0.298248838830175
13 -0.302376955910425
14 -0.295728101873534
15 -0.343594401730983
16 -0.357390293202637
17 -0.362137134137126
18 -0.34645869742572
19 -0.369987014865552
20 -0.355764239301715
21 -0.388188701523872
22 -0.374032475201928
23 -0.366325109743049
24 -0.336916969281548
25 -0.355256272923384
26 -0.334828281763582
27 -0.344864372688041
28 -0.368401546606672
29 -0.354901961664486
30 -0.366676901738035
31 -0.381449446375523
32 -0.371864711437665
33 -0.378705337743892
34 -0.373210026917381
35 -0.375289289655463
36 -0.351304518265355
37 -0.356030460021149
38 -0.339893289435853
39 -0.385271787557323
40 -0.389866887811002
41 -0.393424693076169
42 -0.364529673023713
43 -0.360430025049802
44 -0.413558061912279
45 -0.435144651309757
46 -0.420545870580448
47 -0.433370306867668
48 -0.408481140253953
49 -0.39642717763395
};
\addplot [color0, opacity=0.1]
table {%
0 0.209048851167755
1 0.207461904551066
2 0.20675646240383
3 0.211005730567133
4 0.192042661120888
5 0.190251364895757
6 0.178112684895831
7 0.187764429826128
8 0.192235677839355
9 0.196511521878068
10 0.17901031797917
11 0.178568627927167
12 0.184934825149734
13 0.175562328731869
14 0.185339200180326
15 0.184251221116881
16 0.179119254487522
17 0.176863736057145
18 0.182429218858088
19 0.173129718301471
20 0.181750320188327
21 0.173167173193036
22 0.172197610140264
23 0.17209773729622
24 0.18489897880594
25 0.18112109271911
26 0.177938753577948
27 0.18462580152802
28 0.187036728487621
29 0.159868356502273
30 0.166024353581874
31 0.16109939934189
32 0.153581452294743
33 0.160594433768575
34 0.149417265359974
35 0.154650454134258
36 0.152249101191822
37 0.14281330566018
38 0.151217290109492
39 0.150204749655812
40 0.160299403719654
41 0.148221472355252
42 0.153775596906168
43 0.144719381112893
44 0.144220662710222
45 0.147239548056695
46 0.151434901684558
47 0.150506924137979
48 0.156614348576999
49 0.144228757679504
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.129325685940282
1 -0.166798130390094
2 -0.175237738977787
3 -0.211166964760839
4 -0.236755998069734
5 -0.242134355175616
6 -0.255414390342183
7 -0.248491216380982
8 -0.253117847621811
9 -0.253204163605571
10 -0.274834187152833
11 -0.286979848728105
12 -0.271140744312322
13 -0.263094629833641
14 -0.270215307870237
15 -0.289683992984291
16 -0.279234743631683
17 -0.298450605955539
18 -0.310782498970426
19 -0.296026033654656
20 -0.293717503665016
21 -0.292278226842158
22 -0.275367745955098
23 -0.288137217105887
24 -0.280989987664787
25 -0.268229895558361
26 -0.270168416565833
27 -0.274126387269471
28 -0.267833592034294
29 -0.305963368374638
30 -0.305214652948121
31 -0.321730050184573
32 -0.305695509753723
33 -0.323295336186709
34 -0.308746683985049
35 -0.297932783022899
36 -0.327613724688916
37 -0.340122685155062
38 -0.338507680262371
39 -0.337556843599342
40 -0.302221306986635
41 -0.370560893858116
42 -0.358189747331854
43 -0.333708767188687
44 -0.334381192267558
45 -0.344926275761227
46 -0.355066206166251
47 -0.395794186944941
48 -0.398770883620617
49 -0.390127710762962
};
\addplot [color0, opacity=0.1]
table {%
0 0.220877684996773
1 0.144574260446311
2 0.141065335295939
3 0.143624591067785
4 0.167991655225045
5 0.163039191525429
6 0.153813962418001
7 0.131933556085707
8 0.135395506673092
9 0.134185548098751
10 0.13406831951754
11 0.146196762383145
12 0.148318108306385
13 0.148704551532296
14 0.139922437860312
15 0.139303728057621
16 0.140704621832845
17 0.143122624301574
18 0.136504823683137
19 0.148888197244843
20 0.133436783001932
21 0.142903246512936
22 0.145301343635512
23 0.139301412920751
24 0.13739616708486
25 0.140428657707688
26 0.149309098814825
27 0.145223799905578
28 0.143305055752712
29 0.142851410227104
30 0.146595223156425
31 0.152317810612107
32 0.143644308820316
33 0.155859487926041
34 0.155823727614722
35 0.161139178632513
36 0.157521629200004
37 0.157156435924905
38 0.153026931066963
39 0.165785493439734
40 0.15286216856218
41 0.157979070055071
42 0.153927710910353
43 0.157460703931489
44 0.140770523794417
45 0.154207683198665
46 0.14527503547681
47 0.146901848847464
48 0.142807546911545
49 0.155491711997656
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0145705838891447
1 -0.292863486056662
2 -0.297631969966451
3 -0.308310331284321
4 -0.297907122060769
5 -0.301224478333151
6 -0.322436920172229
7 -0.345922189282002
8 -0.351433248335606
9 -0.370682398450588
10 -0.357423853855986
11 -0.364790359432927
12 -0.341421580829724
13 -0.345485979904147
14 -0.34583036958096
15 -0.371003050419392
16 -0.341973630519544
17 -0.363448637480061
18 -0.373699015613185
19 -0.345394739115103
20 -0.361260883963333
21 -0.347201968836215
22 -0.346574965184266
23 -0.350006614527989
24 -0.343031390599777
25 -0.338532889948164
26 -0.343600826052803
27 -0.338715726007592
28 -0.346798608648937
29 -0.350207542225892
30 -0.33998505506513
31 -0.346363978671563
32 -0.362082508350537
33 -0.359836124609188
34 -0.344928700138823
35 -0.3345717234177
36 -0.374475851536515
37 -0.35497588022493
38 -0.363272095220789
39 -0.371832892788176
40 -0.352796372812005
41 -0.340367315073947
42 -0.355075500901244
43 -0.35291401822353
44 -0.362007220492164
45 -0.354765242786824
46 -0.362620112680407
47 -0.35826998523915
48 -0.396611288778394
49 -0.38019142394989
};
\addplot [color0, opacity=0.1]
table {%
0 0.209474412736692
1 0.173219997425472
2 0.156031971238436
3 0.159059828026757
4 0.165066829827307
5 0.161286666031759
6 0.165023266562918
7 0.152933826062141
8 0.148182516828516
9 0.171540539319136
10 0.159505501452945
11 0.159611037486256
12 0.162209947626745
13 0.154506465489755
14 0.170401365045565
15 0.166697672009207
16 0.160297422128957
17 0.16137572575249
18 0.159196655901611
19 0.160495128632522
20 0.158387294387903
21 0.148965797205992
22 0.16376182008401
23 0.155823096105456
24 0.157463995383002
25 0.146491446776325
26 0.145520391338575
27 0.155011838269616
28 0.133991671253053
29 0.142648819029317
30 0.151580414511753
31 0.14726274313283
32 0.132059773584675
33 0.141211352319044
34 0.145641963742775
35 0.140518462400008
36 0.137887047895164
37 0.147372385045563
38 0.141484472191271
39 0.152422065361424
40 0.160866619187894
41 0.150617752010961
42 0.158696131948758
43 0.148982862171884
44 0.156210037137239
45 0.147696601124281
46 0.153547154673405
47 0.153876635362988
48 0.148669029874656
49 0.153738190471671
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.114246348197474
1 -0.239553399772874
2 -0.303826854821721
3 -0.361811893911864
4 -0.338514130188412
5 -0.37446057848784
6 -0.339682464317742
7 -0.352085606963058
8 -0.410750611052824
9 -0.369667519926887
10 -0.380101958161819
11 -0.372364057619545
12 -0.416680129886569
13 -0.380559857504622
14 -0.397505447888897
15 -0.386979584945806
16 -0.398690715309766
17 -0.420505907131241
18 -0.40030526092939
19 -0.426015290359525
20 -0.436237986676333
21 -0.426526887869797
22 -0.419875747113703
23 -0.403192116109554
24 -0.402318089244376
25 -0.409036722508062
26 -0.426651719006847
27 -0.451115398897598
28 -0.430848293812506
29 -0.42376131129114
30 -0.494910411884133
31 -0.501457931579218
32 -0.486670982898224
33 -0.50349010052316
34 -0.495313475657941
35 -0.513861701894208
36 -0.480701155191426
37 -0.468197508835466
38 -0.493935921995593
39 -0.4925405067504
40 -0.485155374030704
41 -0.490966183330156
42 -0.464642495138431
43 -0.481631650326747
44 -0.461561405323259
45 -0.409574408038999
46 -0.405759225707064
47 -0.433203511161361
48 -0.431429463347623
49 -0.425754072865642
};
\addplot [color0, opacity=0.1]
table {%
0 0.217191700750215
1 0.212791686097237
2 0.204258046414521
3 0.214420256434061
4 0.203286866522808
5 0.206063232584451
6 0.186819487675138
7 0.193660902753033
8 0.173372441094068
9 0.164311155692647
10 0.152307048335607
11 0.144753578983193
12 0.143903128210146
13 0.139334364667697
14 0.146071264412271
15 0.138202753522878
16 0.139997129319361
17 0.139496361116811
18 0.12630963153743
19 0.133279970165791
20 0.129183592685149
21 0.128296861538983
22 0.144279895774273
23 0.142344743310055
24 0.142917658010527
25 0.131744167954033
26 0.147760679807102
27 0.147280636326046
28 0.157432561343101
29 0.149675684995351
30 0.149619271525849
31 0.145444689381965
32 0.136377992033704
33 0.124343422456779
34 0.131191328211129
35 0.124412494675868
36 0.110747070040183
37 0.127176512879949
38 0.116118165387069
39 0.116125367538764
40 0.117010371482914
41 0.11144840377182
42 0.109874370342942
43 0.105851178621576
44 0.116637998458232
45 0.113237913482006
46 0.103119162927857
47 0.115386858999131
48 0.110029029832275
49 0.111398779479674
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.109623628446347
1 -0.143204799793792
2 -0.156998481099317
3 -0.15829366488016
4 -0.195377017561273
5 -0.199112771328211
6 -0.227682112504261
7 -0.21697653809895
8 -0.280095573708124
9 -0.309711461015773
10 -0.310847585861028
11 -0.307313705987036
12 -0.312607395097451
13 -0.341218537483406
14 -0.307438617348361
15 -0.316725989122829
16 -0.315406338189457
17 -0.360834215929107
18 -0.347086264225913
19 -0.347382179115947
20 -0.374644438038469
21 -0.427841951850489
22 -0.446789609526346
23 -0.497078447518361
24 -0.485554928743977
25 -0.448138068627444
26 -0.457530283751803
27 -0.43462980193528
28 -0.441243679028203
29 -0.49193680761173
30 -0.488804764102489
31 -0.524516746186826
32 -0.498296751800622
33 -0.553000079294954
34 -0.574120507839165
35 -0.593057495118351
36 -0.542327811217574
37 -0.548459503842857
38 -0.590828542350369
39 -0.570204033542226
40 -0.603209855072318
41 -0.565612011726266
42 -0.596498146174274
43 -0.619703117125086
44 -0.605392687973704
45 -0.581654351386832
46 -0.599157643602339
47 -0.599948652191357
48 -0.565450354226976
49 -0.568871637965689
};
\addplot [color0, opacity=0.1]
table {%
0 0.204979368931927
1 0.198761753807994
2 0.20343802189071
3 0.1994695227609
4 0.198813149635702
5 0.196455314543451
6 0.190471451678247
7 0.210328399444367
8 0.16261986368762
9 0.15601131469546
10 0.159541205389533
11 0.170490826263763
12 0.157488698665758
13 0.155863903111972
14 0.15680671404735
15 0.159230492836516
16 0.156748224611812
17 0.152658943172576
18 0.161075220809981
19 0.155484052257649
20 0.158600827524756
21 0.151004261397882
22 0.152351170334619
23 0.153924379730217
24 0.163778324879795
25 0.156043564264105
26 0.158609752028108
27 0.163069631027735
28 0.152342294657043
29 0.153774433212824
30 0.154525006777544
31 0.140865851096604
32 0.150408990641925
33 0.149119518041119
34 0.124743815030194
35 0.122497184956876
36 0.125756157860941
37 0.129368466420959
38 0.129363781023263
39 0.133547776543637
40 0.12875060391931
41 0.130946294835127
42 0.128779164980829
43 0.128301514636807
44 0.127913854666487
45 0.131373922830775
46 0.128860783168863
47 0.129766611878925
48 0.137039668241798
49 0.126176125426896
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0362180709615332
1 -0.125903839229193
2 -0.154367108143851
3 -0.195607347252488
4 -0.207548611604156
5 -0.215537247926677
6 -0.207839908848148
7 -0.20263092564162
8 -0.289778133497794
9 -0.28425413833284
10 -0.309680974480024
11 -0.30663154261533
12 -0.304390164309111
13 -0.299052376770473
14 -0.296740349805551
15 -0.290175243159807
16 -0.315565554314112
17 -0.307220480702283
18 -0.324077830671861
19 -0.33586147952202
20 -0.340025126285072
21 -0.329880561000957
22 -0.345878488211584
23 -0.323290391220247
24 -0.32437110775726
25 -0.343450426134671
26 -0.341501950475729
27 -0.325733658163691
28 -0.324503009138287
29 -0.328163106697593
30 -0.319951675468042
31 -0.331609088504684
32 -0.334423397188096
33 -0.33001455768225
34 -0.447734854245944
35 -0.435343328066635
36 -0.446094518409948
37 -0.438465699073438
38 -0.434244384465722
39 -0.416076787558082
40 -0.429842933658352
41 -0.453050017962367
42 -0.46730780086302
43 -0.461933712009271
44 -0.434355414052818
45 -0.483475030674949
46 -0.455091163799288
47 -0.430101682675084
48 -0.444044922981284
49 -0.372561465958942
};
\addplot [color0, opacity=0.1]
table {%
0 0.189465240437999
1 0.183938583728759
2 0.195626417942799
3 0.189350189934958
4 0.16570255866012
5 0.160351123277856
6 0.164872059913455
7 0.157463571332856
8 0.160472514383159
9 0.156523887819429
10 0.142907265915322
11 0.148323320823256
12 0.144853287126279
13 0.153182411651398
14 0.146634948395361
15 0.130616143280859
16 0.136925137466527
17 0.134887283312474
18 0.114863372683723
19 0.119704902890313
20 0.1263369476532
21 0.111591928308319
22 0.116973475163592
23 0.121693822754726
24 0.124151149273087
25 0.125143320802442
26 0.130582059280604
27 0.126465436476191
28 0.120361357047225
29 0.117736627271308
30 0.131228327868537
31 0.140247701216917
32 0.128656730153813
33 0.128830226706129
34 0.126293026106854
35 0.135693905186589
36 0.134351527078765
37 0.128346929196577
38 0.137501764327852
39 0.128482081256364
40 0.128655071577207
41 0.120355361500356
42 0.128426836426752
43 0.12198148689764
44 0.12873334261534
45 0.117129701491904
46 0.118904910282958
47 0.11336158987726
48 0.119108105521222
49 0.111558639942852
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0843244804688428
1 -0.083098631076768
2 -0.236716306270317
3 -0.272118304740058
4 -0.274116331248431
5 -0.27894455127131
6 -0.281790346516531
7 -0.286779309828678
8 -0.288548121317563
9 -0.280520574876346
10 -0.297062261074562
11 -0.292153353069683
12 -0.312514493610452
13 -0.300650907614734
14 -0.298128452829859
15 -0.368240511379068
16 -0.384837885694637
17 -0.377815276630319
18 -0.389156160148618
19 -0.378299539851406
20 -0.374857117778082
21 -0.368269641816316
22 -0.365812306776788
23 -0.444712848860022
24 -0.40717256450161
25 -0.339462296526364
26 -0.331318501627249
27 -0.343474482073121
28 -0.346760465908144
29 -0.338116321821633
30 -0.331770914018236
31 -0.32960565007041
32 -0.352596588699193
33 -0.367646467842105
34 -0.339473253066759
35 -0.340015602003601
36 -0.340570806423761
37 -0.335735363099986
38 -0.309808700716819
39 -0.30695340763551
40 -0.307926057605213
41 -0.335164515366452
42 -0.347313255161668
43 -0.348996627892113
44 -0.334747712470992
45 -0.356695568294497
46 -0.360830583488116
47 -0.38069799106362
48 -0.364052914204887
49 -0.389169403523887
};
\addplot [color0, opacity=0.1]
table {%
0 0.189618183449813
1 0.193216412291184
2 0.186660178191492
3 0.191156492898366
4 0.189633789430546
5 0.159842349180761
6 0.142061598711597
7 0.147891889392736
8 0.141196817374077
9 0.136507639356885
10 0.140928748995179
11 0.143861304897537
12 0.147886517748424
13 0.143938667392003
14 0.152174811842187
15 0.138830250111679
16 0.144049667969315
17 0.137462395888492
18 0.13471513883529
19 0.123141468579166
20 0.124616020837109
21 0.120189461315528
22 0.115748054324686
23 0.131825577486991
24 0.135554493600042
25 0.128259600263446
26 0.128268567078955
27 0.12373535980752
28 0.128296865273496
29 0.125387784521009
30 0.124132543251512
31 0.126318019678832
32 0.128412380611761
33 0.129853960410636
34 0.128816143746503
35 0.121004082501141
36 0.126621307873129
37 0.120209329198136
38 0.119108615450841
39 0.129868420433224
40 0.126765372427673
41 0.121867773227607
42 0.126965955178821
43 0.121115857997572
44 0.126000927242245
45 0.124433728694434
46 0.130585823429011
47 0.138327375448319
48 0.127813702814303
49 0.131670344164829
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0962432014496582
1 -0.118538760887199
2 -0.239526438934572
3 -0.237101469828373
4 -0.250570743732254
5 -0.308710191381015
6 -0.307085998666305
7 -0.315381427097453
8 -0.331549006131523
9 -0.321679242839069
10 -0.320723218294512
11 -0.335864396164981
12 -0.32223564874408
13 -0.368971319103609
14 -0.376863608098209
15 -0.358882031287728
16 -0.377316226690492
17 -0.339737862163944
18 -0.350400131303347
19 -0.348917349379798
20 -0.350151048847123
21 -0.329092184060657
22 -0.348955559056921
23 -0.326674053628511
24 -0.317873669204692
25 -0.324119477930898
26 -0.33081803138911
27 -0.348743336780368
28 -0.36028528858869
29 -0.359611924878279
30 -0.367080160445501
31 -0.376530179816364
32 -0.379523972216468
33 -0.363798413888669
34 -0.377588693670892
35 -0.371010533657443
36 -0.361003378631136
37 -0.391070095288413
38 -0.372871441251537
39 -0.360053062560209
40 -0.354762929673937
41 -0.345221695333675
42 -0.365216741586305
43 -0.358804484409716
44 -0.347547414294949
45 -0.362322109582589
46 -0.359663368184186
47 -0.379738232796337
48 -0.37445193596255
49 -0.376271353057717
};
\addplot [color0, opacity=0.1]
table {%
0 0.201311574596159
1 0.191628645987336
2 0.186217170784788
3 0.184439872974789
4 0.187084613833047
5 0.176650033606043
6 0.174166394183209
7 0.176161477149556
8 0.146640687119998
9 0.152904247267284
10 0.158166262458367
11 0.156997210892061
12 0.155248995428436
13 0.145330297784747
14 0.147982906459952
15 0.144021675381443
16 0.15350086378733
17 0.137270047054673
18 0.147632227264097
19 0.14148532897304
20 0.147665498235346
21 0.138976377983816
22 0.144949902182281
23 0.143162363756289
24 0.140684563536122
25 0.156895146189729
26 0.143370709263302
27 0.159030161584309
28 0.148003782259034
29 0.141141857850629
30 0.149845738674621
31 0.139094318242867
32 0.140862652202122
33 0.142179600510351
34 0.143818079501368
35 0.1403294544736
36 0.134158152054889
37 0.13669607971303
38 0.136173033250139
39 0.146548802312661
40 0.13689493716339
41 0.141961752121664
42 0.137384279846532
43 0.137985875530332
44 0.151365934851434
45 0.150006420765041
46 0.143730455008353
47 0.14228270667641
48 0.148106780761306
49 0.146720008510762
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.152878841625706
1 -0.174693680644216
2 -0.235938337222775
3 -0.231342456689427
4 -0.231593168902478
5 -0.240595101252718
6 -0.239160097459297
7 -0.253371551801178
8 -0.281140609337606
9 -0.268697584070235
10 -0.279933060623297
11 -0.295141646293686
12 -0.284155868194786
13 -0.297194522760255
14 -0.295723530019853
15 -0.280640249531762
16 -0.298012070829304
17 -0.298339288228128
18 -0.303907018177509
19 -0.303246748617782
20 -0.290876401096084
21 -0.285633222169126
22 -0.296451245045547
23 -0.293696652830519
24 -0.293226570224134
25 -0.286763880924786
26 -0.31211887371548
27 -0.299437938833699
28 -0.315204831010787
29 -0.309117149277749
30 -0.324912851512149
31 -0.306951821953205
32 -0.320020937362792
33 -0.31334292731224
34 -0.320326930306064
35 -0.321809346564909
36 -0.328605272333157
37 -0.326707824662319
38 -0.346062356233776
39 -0.339951784830206
40 -0.332458017568558
41 -0.336151130731077
42 -0.332598575015128
43 -0.33961767031566
44 -0.33714288126446
45 -0.322783209776409
46 -0.351258382924631
47 -0.3292694892205
48 -0.329488226122052
49 -0.332180950107363
};
\addplot [color0, opacity=0.1]
table {%
0 0.196986900967282
1 0.194168954799771
2 0.208441442131057
3 0.187012936216011
4 0.176709845219759
5 0.136997241764676
6 0.133677364989752
7 0.142220025713347
8 0.139767468899497
9 0.123890504044049
10 0.111733999387649
11 0.119371203164622
12 0.113625878641817
13 0.125820926063284
14 0.119360758636712
15 0.117242418088573
16 0.122023909080291
17 0.129845288604921
18 0.127030114403253
19 0.127830612601385
20 0.121393576144519
21 0.112104586798346
22 0.118381174375951
23 0.101898800592513
24 0.118292164273447
25 0.114336034128455
26 0.120884878665664
27 0.112675966657499
28 0.120474869662425
29 0.109714646494897
30 0.114844837482222
31 0.109717707215842
32 0.112644887168547
33 0.113569667347088
34 0.114446509945555
35 0.110404496407591
36 0.1194738749733
37 0.110697842723235
38 0.10961232326653
39 0.108997658414503
40 0.121702262502773
41 0.116521318550846
42 0.114164618114453
43 0.121627200587147
44 0.115485717910286
45 0.115862709325362
46 0.125357005558299
47 0.122575554558731
48 0.11655470430747
49 0.116454665715341
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.0444197982999685
1 -0.166803451812505
2 -0.170222981726698
3 -0.286066395944507
4 -0.296586728455307
5 -0.336903277547355
6 -0.359214303360894
7 -0.358955059773501
8 -0.370634892154221
9 -0.422014326897068
10 -0.443119245859697
11 -0.41177394659773
12 -0.383129762131723
13 -0.394254235754737
14 -0.426714360898417
15 -0.460904933994889
16 -0.453507312447354
17 -0.458803555878381
18 -0.451955399401572
19 -0.440611047831164
20 -0.477532227225807
21 -0.479852974113385
22 -0.460802162598644
23 -0.483783798149991
24 -0.442476233580157
25 -0.439954692967781
26 -0.490071350322327
27 -0.46732290776467
28 -0.460810973629326
29 -0.455698590478682
30 -0.437140504539761
31 -0.438924558233355
32 -0.49237444498935
33 -0.497776955151594
34 -0.495129691287598
35 -0.449539562224685
36 -0.461188813276624
37 -0.487869353020918
38 -0.44996466343139
39 -0.456581398249094
40 -0.466694130069799
41 -0.454948206342536
42 -0.458909730457263
43 -0.453637754195831
44 -0.457905186041085
45 -0.450977865675137
46 -0.445007395451745
47 -0.443775888707043
48 -0.423251944613438
49 -0.445444468903108
};
\addplot [color0]
table {%
0 0.202877446929161
1 0.192164995708974
2 0.181660487029761
3 0.180997813213022
4 0.178773561440624
5 0.168427477526543
6 0.162292272046209
7 0.161275452945566
8 0.153362489176461
9 0.153245479032826
10 0.150999343800668
11 0.151425363247139
12 0.15143739059148
13 0.149466564968332
14 0.150142199766914
15 0.144592401787474
16 0.143079673614887
17 0.142311222660525
18 0.139927422289376
19 0.13857449492765
20 0.138373365518241
21 0.13429812377384
22 0.138630995663377
23 0.136542741610439
24 0.139477214835153
25 0.136558374749107
26 0.137593639524091
27 0.139834447819145
28 0.136812042983333
29 0.133164289821473
30 0.136114710008299
31 0.135950049076005
32 0.131788221644655
33 0.134540882985717
34 0.131685943787509
35 0.130836480615828
36 0.12979553097575
37 0.129535367820545
38 0.129068644434655
39 0.132763943901235
40 0.132175203887448
41 0.129796954806468
42 0.130397480137789
43 0.129731016655281
44 0.128566765397935
45 0.129179976142622
46 0.129591178643215
47 0.130575824978446
48 0.130296368211129
49 0.129221418161764
};
\addplot [color0, dashed]
table {%
0 -0.0792431892409378
1 -0.157672475555124
2 -0.212925816060812
3 -0.247960560881519
4 -0.255838311176218
5 -0.271697036212012
6 -0.278822639213596
7 -0.282429775291795
8 -0.308294928523728
9 -0.310022989314511
10 -0.320302211573624
11 -0.320729338120252
12 -0.319040594081782
13 -0.321722858321859
14 -0.321091935210052
15 -0.333063469505588
16 -0.341754613916057
17 -0.347959539329325
18 -0.349227077072919
19 -0.350820434994735
20 -0.357304171684541
21 -0.358047659710163
22 -0.359146088796189
23 -0.366429764410536
24 -0.357974570332984
25 -0.351728016577486
26 -0.357299839343819
27 -0.35600178699944
28 -0.358856361154388
29 -0.363850742817522
30 -0.369925491614837
31 -0.375970549288513
32 -0.380877588535795
33 -0.388240230067535
34 -0.394979659331356
35 -0.390755132653444
36 -0.396802027992881
37 -0.400372447403654
38 -0.397931181612103
39 -0.399490073539242
40 -0.395578167303542
41 -0.401771195697273
42 -0.404369521192327
43 -0.403172779046511
44 -0.401453933534028
45 -0.404331958349472
46 -0.404033168249484
47 -0.407108198528622
48 -0.405184971523584
49 -0.398736102876743
};
\addplot [color1, opacity=0.1]
table {%
0 0.194050550677746
1 0.196220458018847
2 0.201713885152724
3 0.196420659353135
4 0.121092455579134
5 0.130409068347485
6 0.154306139597865
7 0.175610393434869
8 0.157147932406358
9 0.165180803423808
10 0.155682059039277
11 0.154423475052173
12 0.15659613046762
13 0.139256419319095
14 0.138956433753895
15 0.147235670792754
16 0.15684958778508
17 0.140619576747567
18 0.154546348551562
19 0.156282267082432
20 0.157120721340765
21 0.144362824927739
22 0.162593910482487
23 0.156269212255113
24 0.155751373693772
25 0.15480340067131
26 0.153235758709867
27 0.14808480070734
28 0.0887201244510495
29 0.0846237916925339
30 0.0827943482526389
31 0.0902524924776584
32 0.0945303955136334
33 0.0923525237176367
34 0.0949347773898271
35 0.0863102226640839
36 0.0860661314328545
37 0.110547870570628
38 0.0888280259672625
39 0.10678953746697
40 0.123874596689569
41 0.124950467583855
42 0.1238383635557
43 0.135754590855579
44 0.126854867409776
45 0.116710031542821
46 0.112860520141414
47 0.12261274704853
48 0.102024049677395
49 0.108828612733441
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.110844020634023
1 -0.106476882445682
2 -0.119292850199986
3 -0.166517047538682
4 -0.244838486642534
5 -0.284671584438139
6 -0.351119340528662
7 -0.339895125979956
8 -0.320760938142044
9 -0.352710214651069
10 -0.357024460159762
11 -0.609197288910366
12 -0.719242913749565
13 -0.869298894540415
14 -0.888061974502094
15 -1.05574846172304
16 -1.28797490539116
17 -1.27761507987287
18 -1.28202185508976
19 -1.44460995762807
20 -1.44290001427908
21 -1.45822631936775
22 -1.5371003717065
23 -1.58261478916199
24 -1.69623056788355
25 -1.66621099682142
26 -1.65868247039454
27 -1.69842089443205
28 -1.80065228176284
29 -1.85653183342116
30 -1.82951151831095
31 -2.06240775105641
32 -2.30213833876606
33 -2.36779014761837
34 -2.30737554203164
35 -2.31198654248358
36 -2.35845923455849
37 -2.31458298915292
38 -2.38415324888
39 -2.4353042420323
40 -2.453650796628
41 -2.49921592496267
42 -2.47622399313004
43 -2.45223139794145
44 -2.51576168930893
45 -2.57214772064244
46 -2.61556839777153
47 -2.68394754189238
48 -2.63230432330369
49 -2.60316406295828
};
\addplot [color1, opacity=0.1]
table {%
0 0.195673287538686
1 0.192438580783275
2 0.184593032918042
3 0.176510511650632
4 0.181140878318359
5 0.184197887459922
6 0.179549079847758
7 0.164167496189531
8 0.175286464394326
9 0.136191573194182
10 0.13879155170323
11 0.145668496378602
12 0.12254747803974
13 0.0546130355835521
14 0.061043142741336
15 0.0607394293811516
16 0.0669700763922774
17 0.0666027126987936
18 0.0694638286206675
19 0.0677182965375293
20 0.0582414818915866
21 0.0728037648500167
22 0.066421385432532
23 0.0706256382963035
24 0.0559167509953605
25 0.0306483072084491
26 0.0221460277497252
27 0.0296099155441658
28 0.0361217849600013
29 0.0394232373806476
30 0.0470102697614751
31 0.0306475428617
32 0.0348431632653255
33 0.0459942991689264
34 0.0325168865518032
35 0.0286911563163645
36 0.0418948379997167
37 0.0237399561716974
38 0.0229171649053493
39 0.0443624484088148
40 0.0308926302525762
41 0.0469482186278686
42 0.039775655156389
43 0.0337448570008014
44 0.0241296297299128
45 0.0244141842530821
46 0.0136139785948988
47 0.0290591884855142
48 0.0278257773200134
49 0.0221582868203502
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.183318288615727
1 -0.263388967394404
2 -0.273961315298842
3 -0.476124802801504
4 -0.4509657599572
5 -0.492809591125347
6 -0.443822811914293
7 -0.60961840024239
8 -0.593183596442581
9 -0.709161042359913
10 -0.740303042856588
11 -1.12007765916277
12 -1.25980877008604
13 -1.27743638649894
14 -1.28472256338529
15 -1.30593064440585
16 -1.30213339900552
17 -1.45916134004648
18 -1.57325340928646
19 -1.56396278306977
20 -1.65348733999873
21 -1.66784019309923
22 -1.6748016127023
23 -1.74687260032749
24 -2.10172608349293
25 -2.34521038662725
26 -2.37858529010153
27 -2.39277681189458
28 -2.394057365632
29 -2.40922323618646
30 -2.52162123977453
31 -2.56007971899533
32 -2.44434199789487
33 -2.60636437999799
34 -2.46269198671014
35 -2.48799553506713
36 -2.54058450506493
37 -2.52354563824658
38 -2.53777578548168
39 -2.58102504048435
40 -2.54728139383131
41 -2.55449317999728
42 -2.56777127489116
43 -2.64535600606781
44 -2.72725263959793
45 -2.68443376011564
46 -2.76201985041956
47 -2.81980488294211
48 -2.83398906397976
49 -3.04038837120611
};
\addplot [color1, opacity=0.1]
table {%
0 0.20651436166834
1 0.205952223146118
2 0.174437203173778
3 0.172069000889725
4 0.182681789632974
5 0.158529776664329
6 0.160393043116
7 0.157221020933731
8 0.169859027622293
9 0.146597430123812
10 0.154684552023934
11 0.149606890053127
12 0.131693748119466
13 0.134579093528749
14 0.1497021120809
15 0.143869529948267
16 0.134733640426077
17 0.138004941388089
18 0.136259126329952
19 0.139649670669793
20 0.134830417082425
21 0.153163302489225
22 0.132759272667406
23 0.122489722174976
24 0.140103070000219
25 0.136750687798749
26 0.13622991330213
27 0.134775761119898
28 0.132882125079532
29 0.122672339713082
30 0.0930152527409437
31 0.0676341228822863
32 0.0688948074621615
33 0.0598226624076164
34 0.072558404026475
35 0.0703207269304891
36 0.0905074999991884
37 0.081428627617189
38 0.0861024461626827
39 0.0714506231067445
40 0.0395039895417946
41 0.0470143743989411
42 0.051962376937537
43 0.0362569377385012
44 0.0467854702076632
45 0.0470608411921644
46 0.0445171542082438
47 0.0317290267923605
48 0.0309997116632255
49 0.0450673291900963
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.0316891248879462
1 -0.191387491150375
2 -0.215066075716869
3 -0.218193123881455
4 -0.239766509389979
5 -0.465010902921245
6 -0.441491985352433
7 -0.582154743890582
8 -0.649930988756476
9 -0.760645788297372
10 -0.846152212952824
11 -0.861368807441984
12 -0.927808592349853
13 -0.966462491144835
14 -1.08768262636241
15 -1.11263016430446
16 -1.60469848005826
17 -1.57408791762935
18 -1.72209107478774
19 -1.70914336882091
20 -1.90731409353873
21 -2.07080254338679
22 -2.17186022447446
23 -2.13313621158987
24 -2.10087932147749
25 -2.3172654339132
26 -2.4135495746045
27 -2.44864933372272
28 -2.44881224746945
29 -2.49696630113783
30 -2.51628658019448
31 -2.55254806976183
32 -2.73113793593492
33 -2.82656125845663
34 -2.84927578012105
35 -2.83987930134947
36 -2.8480340377615
37 -3.0662480115894
38 -3.06556731957498
39 -3.05885813111397
40 -3.12247889667639
41 -3.11303826074787
42 -3.12764947333717
43 -3.23063987158963
44 -3.18503216685584
45 -3.24302434811482
46 -3.25317201233134
47 -3.28524909130779
48 -3.27368374673475
49 -3.30407199897405
};
\addplot [color1, opacity=0.1]
table {%
0 0.194869265758903
1 0.189936958335163
2 0.190607953199386
3 0.189718917662757
4 0.146828010606251
5 0.162125258587275
6 0.153975027916637
7 0.146927437737335
8 0.143285358290593
9 0.0964365656865126
10 0.0974162601122117
11 0.101185147477843
12 0.0891049777114749
13 0.0902221881529916
14 0.102471876102964
15 0.0771455298884807
16 0.0774797901982484
17 0.0755895049325197
18 0.0801691638286383
19 0.0801046869464532
20 0.0903685033488221
21 0.104392273354456
22 0.119193849189865
23 0.120892126965649
24 0.116973475501948
25 0.115980556965469
26 0.110694925444669
27 0.107646952303731
28 0.119661784701604
29 0.103951157872749
30 0.115108560368608
31 0.117633857610748
32 0.101682735004216
33 0.109093362338552
34 0.122642018481329
35 0.127406762491132
36 0.119674010210083
37 0.0494553030874877
38 0.0233052958747943
39 0.0222957291312967
40 0.0229804139482284
41 0.0190674494058203
42 0.0250295058028374
43 0.0285866272323854
44 0.0215619969381065
45 0.048646506077776
46 0.0243138761351459
47 0.0263583750822081
48 0.0172281129855142
49 0.0374041346471273
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.102148066197519
1 -0.187351759611978
2 -0.300103263361693
3 -0.321386153377013
4 -0.30707851395765
5 -0.421694570807152
6 -0.611847928019294
7 -0.632710756785881
8 -0.67563947658019
9 -0.861666854621926
10 -1.06914618244721
11 -1.05941033511378
12 -1.0829733665801
13 -1.07352372119213
14 -1.11937502000912
15 -1.21729237568966
16 -1.27280793655928
17 -1.20640645826023
18 -1.21265409872417
19 -1.23650823091016
20 -1.23675069832979
21 -1.23533465465749
22 -1.25819592561435
23 -1.29807615393164
24 -1.43375919517237
25 -1.44179405390554
26 -1.45072825163036
27 -1.48770487328862
28 -1.50196003548957
29 -1.64053675261566
30 -1.75878234913656
31 -1.86413406384935
32 -1.8703695450544
33 -2.15080484250281
34 -2.23680991515596
35 -2.30373093530728
36 -2.31734268953523
37 -2.26086515905501
38 -2.27825012057473
39 -2.37759759922236
40 -2.40808331018774
41 -2.50372424819096
42 -2.49588859371026
43 -2.57235104911511
44 -2.51574529458591
45 -2.57132950102729
46 -2.65222453693074
47 -2.65730793272354
48 -2.75730197071841
49 -2.78378772604602
};
\addplot [color1, opacity=0.1]
table {%
0 0.213497654679872
1 0.160679939146601
2 0.158041108998618
3 0.160853437088588
4 0.165339831397408
5 0.166676829965199
6 0.153031164405471
7 0.149483943200147
8 0.163952342410209
9 0.169365315162443
10 0.168316696051976
11 0.165081889337334
12 0.160975166335711
13 0.109499791188941
14 0.103454250566862
15 0.113300066897271
16 0.0942757392720577
17 0.0949901154771585
18 0.100684057560953
19 0.101571621879465
20 0.0903215189836923
21 0.107722512189801
22 0.0974468943531705
23 0.0687214823020131
24 0.0762389593683506
25 0.0667749445878204
26 0.0698684670126258
27 0.0746555155362143
28 0.0678442699104779
29 0.0628594550600227
30 -0.0511966901891381
31 -0.0433128515797842
32 -0.0467280663566159
33 -0.0620016708991949
34 -0.0748614025688342
35 -0.0903176459879744
36 -0.0843953066752802
37 -0.00324243213549211
38 0.0021280093117641
39 -0.00929408711634767
40 -0.190848591625483
41 -0.204913228746502
42 -0.219549373532745
43 -0.201204546596989
44 -0.182634944099102
45 -0.207689780720175
46 -0.211389430581905
47 -0.21884824809098
48 -0.213379136805988
49 -0.261993135287739
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.109512045614244
1 -0.202081362114758
2 -0.182081763756666
3 -0.298273242024403
4 -0.427555705725301
5 -0.534950802931049
6 -0.509149575120874
7 -0.566821734631403
8 -0.536257372471184
9 -0.553870163546529
10 -0.584232476917367
11 -0.785167751141883
12 -0.892491581413878
13 -1.00519956352823
14 -1.10627431063492
15 -1.13252253843967
16 -1.1831221822148
17 -1.2083060682155
18 -1.29540689888276
19 -1.42612585615475
20 -1.56440658937005
21 -1.51963647304819
22 -1.60299880387982
23 -1.75808854169662
24 -1.72646635990934
25 -1.91966717060692
26 -2.03341139200084
27 -2.04416667939106
28 -1.97724148154708
29 -2.00285469834192
30 -2.05074579287815
31 -2.19396676067502
32 -2.35684836388233
33 -2.44011854109053
34 -2.4021386913204
35 -2.45742986258148
36 -2.50577706302361
37 -2.57397075072238
38 -2.52685375846743
39 -2.49110409099819
40 -2.48910251300069
41 -2.44134014614478
42 -2.42383948798102
43 -2.42098572577958
44 -2.42707658695617
45 -2.47987993075787
46 -2.47923874057683
47 -2.43928857376125
48 -2.48552962493784
49 -2.52615529395519
};
\addplot [color1, opacity=0.1]
table {%
0 0.199554577910665
1 0.192322666092925
2 0.199495090700109
3 0.192598994970289
4 0.162059502757723
5 0.14723038539586
6 0.159839131033266
7 0.154699934076536
8 0.160200063887163
9 0.148881875721671
10 0.159926180655157
11 0.165352314701315
12 0.162084152273515
13 0.153997133587297
14 0.0613419303074184
15 0.0688182217103747
16 0.0678270114900298
17 0.065353293461817
18 0.0627061081758149
19 0.0559214272184211
20 0.131744783725831
21 0.144564220759429
22 0.133109353473546
23 0.135555234220642
24 0.133501125789623
25 0.117725242319768
26 0.131651552175998
27 0.0749875459189773
28 0.0673204929657871
29 0.0692250038761376
30 0.0821347858987684
31 0.0688189228608306
32 0.074574216507304
33 0.0664807621122856
34 0.0746228130400175
35 0.0638454797491432
36 0.118056070857147
37 0.106124039312874
38 0.105175244266169
39 0.113353345428291
40 0.120682376520898
41 0.113825394276293
42 0.0203787774228216
43 0.0198231667903813
44 0.0260860705068919
45 0.0246775324493113
46 0.0193189558580656
47 0.0195460398378666
48 0.0236057694417468
49 0.0211997645721277
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.130818564370695
1 -0.155651987198145
2 -0.16123923941208
3 -0.171288052719383
4 -0.612083357955525
5 -0.663013778830764
6 -0.618508772705049
7 -0.599484187146073
8 -0.784122867937652
9 -0.86503050337411
10 -0.851435725222809
11 -0.871330695912435
12 -0.906432472094904
13 -1.13464541416038
14 -1.25608201186682
15 -1.51958760710899
16 -1.49943381908181
17 -1.60452018697148
18 -1.5575577371207
19 -1.5329206738824
20 -1.58833640690829
21 -1.5441999889648
22 -1.5800171540747
23 -1.57912403636155
24 -1.61082738346741
25 -1.70354033184571
26 -1.82388601987567
27 -1.88664210830083
28 -2.00762500703578
29 -2.00670822558334
30 -2.18755365651051
31 -2.35529093909203
32 -2.31581119627993
33 -2.34111187154665
34 -2.45570676935137
35 -2.48721897878626
36 -2.52334082263862
37 -2.45401685604942
38 -2.57149889084167
39 -2.66459403295116
40 -2.70278003077371
41 -2.72699874117097
42 -2.75039931094616
43 -2.79383765507228
44 -2.81420229424723
45 -2.76186031899295
46 -2.75673937498213
47 -2.80444332467118
48 -2.86202656687846
49 -2.94172165259059
};
\addplot [color1, opacity=0.1]
table {%
0 0.201208266604511
1 0.162920538902877
2 0.165337600893726
3 0.156826761136121
4 0.138310237164688
5 0.122395113739543
6 0.135961100613015
7 0.140384491329751
8 0.0916795286054437
9 0.0691419870509398
10 0.05631124886706
11 0.0558340741447011
12 0.0628976135794502
13 0.0588061189395
14 0.0744635038359015
15 0.0696996377680178
16 0.0743448569567852
17 0.0814698943479056
18 0.0728269246235808
19 0.0797370062032551
20 0.0825505587733578
21 0.0870363602711185
22 0.0788664894807295
23 0.0859440046001212
24 0.0725994567659892
25 0.0838888692220929
26 0.0965656759174443
27 0.082651569339674
28 0.0682219754464619
29 0.0832478340403037
30 0.0620397076891611
31 0.0583173413400822
32 0.0720984166006287
33 0.0692904986620382
34 0.0618071826318648
35 0.066769572290422
36 0.0768080489075944
37 0.0700820468304859
38 0.0608345820172401
39 0.0640937744391487
40 0.0663636757544925
41 0.06645363558802
42 0.0748124454681339
43 0.0809362162663176
44 0.0684686499811224
45 0.0702147112730667
46 0.0677218604244307
47 0.0652663928445025
48 0.0711321476402985
49 0.071084513018772
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.122139943381259
1 -0.305630638343378
2 -0.325664214343288
3 -0.379512578295989
4 -0.427759041235069
5 -0.37794440520499
6 -0.381908970626634
7 -0.447569079921197
8 -1.05669237834494
9 -1.09927442820969
10 -1.17215759976704
11 -1.27223830150091
12 -1.33888976180567
13 -1.57683241606899
14 -1.588587336452
15 -1.64419144806267
16 -1.65522964371305
17 -1.79834328659487
18 -1.70673762155273
19 -1.74640928717173
20 -1.73199677858066
21 -1.8210524148106
22 -1.91843939814804
23 -2.06315077127195
24 -2.09312965450581
25 -2.07475020062401
26 -2.36633690433989
27 -2.35003542394972
28 -2.23179278811306
29 -2.1676648921335
30 -2.16702268957637
31 -2.31389000437118
32 -2.33020258321694
33 -2.50657350761482
34 -2.34574499036152
35 -2.40808114926488
36 -2.42655970234602
37 -2.21158349699437
38 -2.26390606020234
39 -2.29149288517303
40 -2.27545574748168
41 -2.26417482269785
42 -2.25582380526364
43 -2.24914608005607
44 -2.2765075022145
45 -2.23969593720678
46 -2.32103251367674
47 -2.33466725523545
48 -2.31394401033521
49 -2.36632254122266
};
\addplot [color1, opacity=0.1]
table {%
0 0.212812927335255
1 0.207078938553269
2 0.210055395996646
3 0.183771889615421
4 0.187728581939436
5 0.172723838072421
6 0.153126999293109
7 0.151404280108199
8 0.154331736459468
9 0.155194864164899
10 0.155832451045068
11 0.155174081663651
12 0.151988657541258
13 0.157535443189859
14 0.167532970074582
15 0.139260782791721
16 0.135375617155317
17 0.124810650353164
18 0.0794846925449499
19 0.0821888555703413
20 0.0738390693302979
21 0.0915084983082042
22 0.0870873755023765
23 0.0776903820510731
24 0.07663947373331
25 0.0988930150693305
26 0.0701748602589784
27 0.0896550904401765
28 0.0909882109120788
29 0.0994545159554108
30 0.102122172121898
31 0.0956861510866513
32 0.122287558439372
33 0.117194841651606
34 0.147473744042162
35 0.12941096956611
36 0.0599258232800292
37 0.0638503057537532
38 0.0725449811882511
39 0.0759077664566671
40 0.060573158088707
41 0.0666637624213252
42 0.0329167778793188
43 0.00784115635387501
44 0.0153256359780579
45 0.00877684760496075
46 0.01627266307847
47 0.025026614017218
48 0.0157639243707898
49 0.0126588006640498
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.0752792032911828
1 -0.142981270266945
2 -0.156883205007825
3 -0.25820779804038
4 -0.256871579836332
5 -0.384089936813218
6 -0.448853066138624
7 -0.444214599697708
8 -0.576431048213
9 -0.706047865964592
10 -0.667317932529183
11 -0.892827705191855
12 -1.05301722506391
13 -1.0114837364024
14 -1.05584303009727
15 -1.08878998343372
16 -1.44703644349238
17 -1.4035727449691
18 -1.51026116909305
19 -1.52451190810068
20 -1.59086555853151
21 -1.63846245795616
22 -1.64505190181158
23 -1.65479726744572
24 -1.64201069352036
25 -1.73170786003851
26 -1.91079745915294
27 -2.13416982888113
28 -2.07833962283588
29 -1.98914979119239
30 -2.04343487106333
31 -2.04804978457992
32 -1.8997098184339
33 -1.99229425868928
34 -1.85115752466539
35 -1.96961022334656
36 -2.15569931394647
37 -2.30812204332839
38 -2.33586037755581
39 -2.47804845730979
40 -2.47280184248147
41 -2.50553762757334
42 -2.56940410162924
43 -2.52833803773303
44 -2.64707979060573
45 -2.62143955825225
46 -2.60812856319638
47 -2.65450692838724
48 -2.67701078475133
49 -2.73697151482619
};
\addplot [color1, opacity=0.1]
table {%
0 0.203573543924953
1 0.2082913260731
2 0.207602842587879
3 0.176781551351567
4 0.140254414028805
5 0.128708206596406
6 0.125754629700962
7 0.137684832748896
8 0.123474244276047
9 0.139821701516078
10 0.129526559664148
11 0.13095639644141
12 0.124463076824158
13 0.129824331061982
14 0.133305774317837
15 0.120618984465689
16 0.118661072404797
17 0.127705444072239
18 0.101570138657754
19 0.103741505774365
20 0.107704272350353
21 0.0984501227817109
22 0.098431873169782
23 0.0449099691830981
24 0.0516725799601658
25 0.0527713822834223
26 0.0403344037170811
27 0.0420337228813497
28 0.0486606174253428
29 0.0466743619695429
30 0.0400991690778003
31 0.0396982480013921
32 0.0299069397419366
33 0.0174675813473048
34 0.0229090773564088
35 0.0176316621383772
36 -0.00439128754874445
37 -0.00833068038311596
38 -0.0223990052123589
39 0.00883734898550835
40 0.00192482717844642
41 -0.00737416297474906
42 -0.0198032198580888
43 -0.00561413418535217
44 0.0010435692451667
45 -0.056040838295441
46 -0.0443074876906295
47 -0.0552921430053812
48 -0.0653549599809812
49 -0.0568924773428477
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.117583451646341
1 -0.244174091971407
2 -0.277513967719355
3 -0.418014196958102
4 -0.595195000498439
5 -0.591398058667445
6 -0.585978847133589
7 -0.606264910335379
8 -0.608617344643531
9 -0.81413962215188
10 -1.01707520994494
11 -1.0410177511
12 -1.38082771127182
13 -1.34092159519109
14 -1.39508426438592
15 -1.42024741795422
16 -1.75051186587324
17 -1.87011225118744
18 -1.90865945166232
19 -1.9408287646131
20 -1.88653311479698
21 -2.23500518384915
22 -2.21203464168325
23 -2.03697726470648
24 -2.02937474972188
25 -2.22249119281788
26 -2.28456516481588
27 -2.3348671612037
28 -2.3138695978104
29 -2.33002223439863
30 -2.40525266224475
31 -2.350280449857
32 -2.31916232265715
33 -2.33894917103703
34 -2.37189396202287
35 -2.395169316881
36 -2.35671379217252
37 -2.39113320239181
38 -2.54639591984019
39 -2.49887747462734
40 -2.56123572446023
41 -2.58240338374182
42 -2.58521531195744
43 -2.54486491182036
44 -2.61225583189342
45 -2.63809332935065
46 -2.6765238134492
47 -2.63931566741875
48 -2.75129030215439
49 -2.57531097211818
};
\addplot [color1, opacity=0.1]
table {%
0 0.209882711776136
1 0.124155835449334
2 0.0970272995659199
3 0.115511603816591
4 0.127328379039963
5 0.134776741284223
6 0.128450272377372
7 0.110836970041631
8 0.123795629019329
9 0.115475820234378
10 0.108189270794519
11 0.117766963416043
12 0.111403256501751
13 0.109599536166806
14 0.105003571717855
15 0.126719474564108
16 0.122835450744121
17 0.112795380019897
18 0.110298747261272
19 0.108673229145941
20 0.107234769512964
21 0.0920547268610144
22 0.0938001139674951
23 0.100805981010796
24 0.109818954832141
25 0.105293953508753
26 0.109275845306313
27 0.00520622170971789
28 0.00472788464006774
29 0.0187444349149816
30 0.0186811048191339
31 0.0130134899797344
32 0.0265764319312156
33 0.0751672392394258
34 0.0749180941138037
35 0.0686831699169004
36 0.0806323956472431
37 0.0701957890700796
38 0.0769438936749746
39 0.0672036164800864
40 0.0672552192845933
41 0.0655780520401518
42 0.0547408486495829
43 0.0782831233809761
44 0.0764249658335364
45 0.0792593592586554
46 0.0727302332741562
47 0.0714142267141936
48 0.0838334912541815
49 0.0668299368168469
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.125644464298627
1 -0.244061676681979
2 -0.263828639966501
3 -0.29124957278226
4 -0.390766264248594
5 -0.406025830927347
6 -0.411819407595372
7 -0.517001494884393
8 -0.515562066383737
9 -0.560164779589066
10 -0.564007876281298
11 -0.570936872779617
12 -0.755653145898157
13 -0.750618467417945
14 -0.770329482745884
15 -0.799884633252961
16 -0.921813206507061
17 -1.47491845277583
18 -1.54595499912867
19 -1.65360033766962
20 -1.63440151827471
21 -1.74273602531386
22 -1.66001736300859
23 -1.71136612995657
24 -1.72030333794947
25 -1.83778081935802
26 -1.8174530095859
27 -2.10372449768005
28 -2.24059858723923
29 -2.31753006771838
30 -2.27380047463656
31 -2.42290781701639
32 -2.44646268307566
33 -2.46052267284826
34 -2.47801509658601
35 -2.34451700524933
36 -2.45926332166651
37 -2.50094801036158
38 -2.62604583007185
39 -2.77680134667762
40 -2.81481697018169
41 -2.79774638756018
42 -2.81451427096189
43 -2.8476341743109
44 -2.83494469615586
45 -2.85395082374386
46 -3.06840630760215
47 -3.08107426692774
48 -3.05100078916071
49 -2.98280849936243
};
\addplot [color1, opacity=0.1]
table {%
0 0.209956334559893
1 0.208464333898409
2 0.201794429002075
3 0.205296974239777
4 0.202190587090835
5 0.207299088031229
6 0.199527104234647
7 0.200782222119861
8 0.20235753926071
9 0.174172596081477
10 0.176356523657007
11 0.183311607003352
12 0.181278658282193
13 0.172773827325796
14 0.182620812770307
15 0.181677238087641
16 0.179749126272139
17 0.170634267815158
18 0.172352298351008
19 0.184857015508913
20 0.128120366466928
21 0.132104153619555
22 0.132712605811431
23 0.132210986013073
24 0.136874873029798
25 0.134975553030658
26 0.0899326565471751
27 0.101441215122668
28 0.0897442434607538
29 0.0885415722980593
30 0.0957394041658679
31 0.0991417419919138
32 0.104926580144803
33 0.0955417442819278
34 0.10203964423128
35 0.0943576033480746
36 0.0930300639218207
37 0.08766475640132
38 0.0884086309641606
39 0.0696857784159437
40 0.0752949041935909
41 0.0257669771900055
42 0.0133873390421488
43 0.0215255751762585
44 0.0255044288293383
45 0.0337381854282791
46 0.0428110397075011
47 0.0045107080267491
48 0.0120039043374261
49 0.000261649592068735
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.126184092363555
1 -0.16966544969834
2 -0.188941659961903
3 -0.180947698329907
4 -0.193335987365563
5 -0.248764846906265
6 -0.549010245717017
7 -0.532417050816544
8 -0.555975312682058
9 -1.01343750637648
10 -1.09016181827426
11 -1.04274344955555
12 -1.05269428808482
13 -1.10428246701893
14 -1.03845797003645
15 -1.03185925838526
16 -1.16271844056058
17 -1.28190778503227
18 -1.19099559681717
19 -1.20185870872368
20 -1.33269451699219
21 -1.33459946128527
22 -1.39794778486416
23 -1.34336967189328
24 -1.77719423212603
25 -1.6781236154894
26 -1.7250470733721
27 -1.65164640857848
28 -1.64057842024904
29 -1.72119460238997
30 -1.76758928511433
31 -1.76320609026505
32 -2.09646140159256
33 -2.02838730724496
34 -2.21245739938371
35 -2.35833027990528
36 -2.44201373946903
37 -2.39271275062764
38 -2.4386022426441
39 -2.41144094648107
40 -2.33279115314694
41 -2.34860723122384
42 -2.27817204660413
43 -2.32627980477317
44 -2.39852201816251
45 -2.33365149975263
46 -2.50384233968099
47 -2.56188201980653
48 -2.60039122581511
49 -2.72101814130618
};
\addplot [color1, opacity=0.1]
table {%
0 0.209286399553604
1 0.210592153748996
2 0.162816711783313
3 0.141115689151922
4 0.131426170447911
5 0.130909324903261
6 0.118005318778206
7 0.116510903200648
8 0.112276049159327
9 0.117946563831183
10 0.122295685428341
11 0.102354897246412
12 0.099935316524735
13 0.105257802619701
14 0.1138390456653
15 0.101230053792335
16 0.0959254981255129
17 0.0908544257913944
18 0.0879892422348532
19 0.0998013405517664
20 0.0877847618242538
21 0.0853803806597798
22 0.0889754258973654
23 0.0840796999606102
24 0.0819172803341321
25 0.0904008759013746
26 0.0777262138376423
27 0.0895191997110366
28 0.0964565832900252
29 0.0986908029759098
30 0.0831196213632166
31 0.0669278170927816
32 0.0649721778594213
33 0.0609529473970192
34 0.0654164718002165
35 0.0707776302642315
36 0.0491053743244968
37 0.0564650443964058
38 0.0564518571037215
39 0.0697729295310493
40 0.070056740143548
41 0.0524361313705664
42 0.0623431170086186
43 0.0157521955704174
44 -0.000901855396195797
45 0.000172087184892199
46 0.00196765009920115
47 0.000647504635706769
48 -0.00265837804927146
49 -0.00504372493756058
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.108785442312551
1 -0.211517824031961
2 -0.387535547914305
3 -0.658619060803618
4 -0.671597311084371
5 -0.973520667166547
6 -1.21996419814532
7 -1.21304914756519
8 -1.50355891983238
9 -1.49341820554053
10 -1.51438902577239
11 -1.51197180254744
12 -1.55434457962164
13 -1.72496316539533
14 -1.92813644795186
15 -2.1043096720332
16 -2.24450094908342
17 -2.16741677216623
18 -2.25090409562411
19 -2.62974822563925
20 -2.60943431605031
21 -2.52620664476009
22 -2.50548536257159
23 -2.52043783154079
24 -2.59780109751802
25 -2.59459198671072
26 -2.4727896876185
27 -2.49883849518696
28 -2.56112963122149
29 -2.49753426232436
30 -2.49445587246904
31 -2.78480931472538
32 -2.86073848759425
33 -2.80058628020072
34 -2.85528514389044
35 -2.79664160872419
36 -2.95468064648775
37 -2.88990424076069
38 -2.9057491890912
39 -2.91098096357566
40 -2.93119313062925
41 -3.00271617730871
42 -2.88895420408884
43 -2.9563721983853
44 -2.98918199472443
45 -3.05496339516546
46 -3.0223648711365
47 -2.96930699556348
48 -3.01561865224642
49 -3.0381628759547
};
\addplot [color1]
table {%
0 0.204262937161889
1 0.188567046324523
2 0.179912977596186
3 0.172584347880006
4 0.157527382244596
5 0.154145571965694
6 0.152069767127314
7 0.150744155613683
8 0.14856806027828
9 0.136649775396748
10 0.135822332006372
11 0.136139720696084
12 0.130133455777607
13 0.118632759717378
14 0.116864519786375
15 0.11318379037209
16 0.111045129523907
17 0.10796795736047
18 0.102933854378328
19 0.10568703659235
20 0.104541325635237
21 0.109799652914316
22 0.107982106186801
23 0.100526470732609
24 0.101253116757544
25 0.0996840215921725
26 0.0930123868595361
27 0.0824632412082091
28 0.0765167308283033
29 0.0769239152187741
30 0.065167764833368
31 0.0595836009037095
32 0.0633360536250152
33 0.0633058377003203
34 0.0678442896213586
35 0.0626568960909166
36 0.0620280582647321
37 0.0596699450021557
38 0.0558219578520496
39 0.059316326826346
40 0.0435894259645544
41 0.0377641650290487
42 0.0247064201866318
43 0.0238018793988449
44 0.023112275911204
45 0.0188227435674992
46 0.0162478666454876
47 0.0132657609002299
48 0.0115531412096532
49 0.00895818536141605
};
\addplot [color1, dashed]
table {%
0 -0.111414690816437
1 -0.200606690038518
2 -0.234779238789952
3 -0.310616265849082
4 -0.389949187300936
5 -0.471080981814252
6 -0.527161080127923
7 -0.572651052313829
8 -0.660817218187465
9 -0.778554169882374
10 -0.828034686705967
11 -0.938520418994558
12 -1.0472419777811
13 -1.11847137252703
14 -1.16865355590127
15 -1.23681211680991
16 -1.39474200334856
17 -1.49037314697662
18 -1.52238164074316
19 -1.57967494813426
20 -1.63279517246466
21 -1.67318107913168
22 -1.70744796001326
23 -1.73329192396541
24 -1.83525046633657
25 -1.90828915778259
26 -1.97339482854861
27 -2.03118229253139
28 -2.04850587044867
29 -2.07951133980622
30 -2.13058481767099
31 -2.23119360030452
32 -2.29312622531754
33 -2.37288409317455
34 -2.36912179424887
35 -2.40665304179409
36 -2.46986544235904
37 -2.4636452551294
38 -2.51534547797394
39 -2.55858228572027
40 -2.5651483058474
41 -2.58381372269138
42 -2.57452381301872
43 -2.59650804464586
44 -2.6317861885966
45 -2.63642005358574
46 -2.69520914134914
47 -2.71276567836569
48 -2.74043119373604
49 -2.76961236230062
};
\addplot [color2, opacity=0.1]
table {%
0 0.215512793901883
1 0.198846427613946
2 0.203704574886336
3 0.199775150038007
4 0.169380104791427
5 0.161251049288978
6 0.153724448059296
7 0.155229853076684
8 0.158825564385069
9 0.145659323299295
10 0.14832231072602
11 0.11362435821775
12 0.133420250766628
13 0.13375337995261
14 0.0846272452144827
15 0.0840391632288211
16 0.0499837702971484
17 0.0279221238157117
18 0.0294326811744188
19 -0.0374967994497544
20 -0.031536921682139
21 -0.0302609132860286
22 -0.0794401486325867
23 -0.0777435648289162
24 -0.0903677479966919
25 -0.0725034567493671
26 -0.0805348583107758
27 -0.0946748857970158
28 -0.0912080569405737
29 -0.218028694433654
30 -0.222209706197496
31 -0.236759112616762
32 -0.236422516556038
33 -0.238013284226424
34 -0.22019784604335
35 -0.227320759507511
36 -0.213717029804775
37 -0.232284669843201
38 -0.228962747902314
39 -0.251106730153114
40 -0.235408115979126
41 -0.526747267990182
42 -0.535941686316892
43 -0.540017361979406
44 -0.551003286121614
45 -0.54481548707528
46 -0.5205881939363
47 -0.530604853205013
48 -0.52304679411543
49 -0.530197701318109
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.133439349847755
1 -0.244131208645625
2 -0.237869415143097
3 -0.319598743810995
4 -0.43716710414139
5 -0.640349788743574
6 -0.699936742050053
7 -0.787067261671618
8 -0.820092656567599
9 -0.879099576624444
10 -0.957959715034355
11 -1.0968554294719
12 -1.18225164589495
13 -1.20983454366161
14 -1.27291655394586
15 -1.31993871781863
16 -1.35475378542094
17 -1.36536743949314
18 -1.58572224888971
19 -1.79023870469049
20 -1.82655200245426
21 -1.84040942059414
22 -1.89555310985094
23 -2.04535931221535
24 -2.0597361156457
25 -2.09632685909979
26 -2.18067317874933
27 -2.15634686934402
28 -2.21991021555009
29 -2.34899490823767
30 -2.38524798878299
31 -2.50557774069993
32 -2.6072477491273
33 -2.84564909896196
34 -2.83803768304133
35 -2.80821155827838
36 -2.75781215389026
37 -2.73035376490653
38 -2.70241622397464
39 -2.70833586507475
40 -2.74768956119736
41 -2.80567013898983
42 -2.71274933431819
43 -2.75530550597877
44 -2.75661105987728
45 -2.82646649921186
46 -2.82384526731831
47 -2.83324146283668
48 -2.85378306915192
49 -2.88354452469313
};
\addplot [color2, opacity=0.1]
table {%
0 0.192020231559265
1 0.18873999142759
2 0.166209575193061
3 0.182295941875897
4 0.180283475420745
5 0.17753628773223
6 0.0921213105986464
7 0.0972656966691617
8 0.0908485196336791
9 0.0874313646348049
10 0.076400111778948
11 0.0537278004481689
12 0.0464802543067209
13 0.0461031571467773
14 0.0388973788772478
15 -0.032545525454925
16 -0.0256721868969361
17 -0.0245595397541147
18 -0.0191241069806816
19 -0.060395592339307
20 -0.0514367541219712
21 -0.0407275518777053
22 -0.0587561955485743
23 -0.058772247288383
24 -0.0705538958801598
25 -0.0737131949397712
26 -0.0501708096959748
27 -0.0631183645843446
28 -0.104143086774191
29 -0.105187120433238
30 -0.0628660987170746
31 -0.0755797631988793
32 -0.0747509136838969
33 -0.0639138333230496
34 -0.108634192093873
35 -0.100177529279269
36 -0.236035312531551
37 -0.246392013374909
38 -0.258127617268583
39 -0.268392706367023
40 -0.280161481588355
41 -0.281488790360479
42 -0.273271207256792
43 -0.250040354334479
44 -0.286928701955702
45 -0.258087874348136
46 -0.285901596733782
47 -0.256957751224002
48 -0.256357052660874
49 -0.242908172761687
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.054119967880698
1 -0.108133219216394
2 -0.198306228869682
3 -0.285173080759261
4 -0.342420424347151
5 -0.404124533360882
6 -0.650853039154626
7 -1.04409142414157
8 -0.998577357690981
9 -1.16258253164731
10 -1.30433844660817
11 -1.36859634957614
12 -1.42384699373934
13 -1.65512722326861
14 -1.74972991456122
15 -1.75170013903816
16 -1.71498462401187
17 -1.89228914448161
18 -1.91824070627255
19 -1.88327695199092
20 -1.9073907622432
21 -1.88818287856962
22 -1.86184688911157
23 -1.92806746579125
24 -1.91946688399036
25 -1.97307729060807
26 -1.92221421397651
27 -1.99812649078869
28 -2.08610068153297
29 -2.14384894827279
30 -2.19613267721742
31 -2.186559666896
32 -2.55836159398821
33 -2.51215799420607
34 -2.59094186492682
35 -2.57894252917781
36 -2.57269466478594
37 -2.56326168248821
38 -2.6424700411289
39 -2.66697183507337
40 -2.61700468200461
41 -2.60566611472347
42 -2.65687235079958
43 -2.68710565550307
44 -2.67960865798783
45 -2.73864109776936
46 -2.73156463131724
47 -2.98997926109464
48 -2.9595826893814
49 -2.74312897962804
};
\addplot [color2, opacity=0.1]
table {%
0 0.211454514475566
1 0.205720000671567
2 0.163599393735468
3 0.163723061622207
4 0.146978967231664
5 0.145143165293646
6 0.0915473253945276
7 0.0971842282480863
8 0.0864877488274865
9 0.0891274421044992
10 0.0816074905961886
11 0.0666814840467847
12 0.0620669818212589
13 0.0629131144927989
14 0.0564895138126976
15 0.0393216583697383
16 0.024106665830848
17 -0.0535063463753775
18 -0.102727966925758
19 -0.100488713210607
20 -0.100835360903675
21 -0.103796882238656
22 -0.101144325988316
23 -0.0972237642436003
24 -0.0726438430592278
25 -0.151674119847614
26 -0.163836925525998
27 -0.158017430096707
28 -0.142780725592843
29 -0.142082432270568
30 -0.12068920988512
31 -0.131032454303343
32 -0.084749355877033
33 -0.190704988445013
34 -0.186626453099443
35 -0.498049415374185
36 -0.520631967143894
37 -0.497249119384405
38 -0.475039454426977
39 -0.489896267048202
40 -0.488755017911455
41 -0.637891109009877
42 -0.598762596554655
43 -0.660118714598241
44 -0.632822063973226
45 -0.626554483260985
46 -0.830425801324832
47 -0.875557844995021
48 -0.853583487119173
49 -0.837706425403636
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.157044439595868
1 -0.209463824858139
2 -0.314066769112541
3 -0.401246812554345
4 -0.536672989898012
5 -0.570039291568424
6 -0.740971711768907
7 -0.772541318819812
8 -0.862304821637967
9 -1.0410744133295
10 -1.14960109548063
11 -1.25703176418572
12 -1.3473120087029
13 -1.3440854683292
14 -1.49921649864242
15 -1.53147911135147
16 -1.57226856026507
17 -1.60903577176527
18 -1.70587675783342
19 -1.68989513207743
20 -1.77719680277906
21 -1.7928138477896
22 -1.7813978679272
23 -1.77217377705492
24 -1.80139168560486
25 -1.82764954940075
26 -1.81979048694369
27 -1.8545467321157
28 -1.89022868289247
29 -1.89744597486187
30 -1.91835453440408
31 -1.91414130389032
32 -2.16887576454816
33 -2.2767740951769
34 -2.26970474265158
35 -2.25558602715614
36 -2.25702378832148
37 -2.2784147353987
38 -2.29617244308806
39 -2.28812214705283
40 -2.26572533643785
41 -2.5311951649269
42 -2.59151943382084
43 -2.62911416685595
44 -2.75506454053288
45 -2.69344792525819
46 -2.73643978952635
47 -2.7626541863086
48 -2.77556293042561
49 -2.71479385032606
};
\addplot [color2, opacity=0.1]
table {%
0 0.202424508109757
1 0.203299874814168
2 0.167599238292563
3 0.149685180107013
4 0.121840137022619
5 0.119457435667033
6 0.109679653222258
7 0.0745378212272517
8 0.0604818028969228
9 0.0715431048037235
10 0.0821201617068723
11 0.0657899321268023
12 0.072213531794557
13 0.0722565302179705
14 0.0788966199561302
15 0.0404988360067816
16 0.0125215626456175
17 0.0112794076834851
18 0.00718845887750068
19 0.0134893632331581
20 -0.109997124505673
21 -0.172914179227032
22 -0.172791783085193
23 -0.168113704405002
24 -0.19268264512225
25 -0.189473153913339
26 -0.174803663344379
27 -0.17723730496055
28 -0.184695487372688
29 -0.192725245591326
30 -0.464631458860145
31 -0.475974644167735
32 -0.457095131868686
33 -0.353257703609204
34 -0.374088670029119
35 -0.375850367832185
36 -0.361598361462384
37 -0.372787013288614
38 -0.360431181575711
39 -0.390764622803467
40 -0.374490175373411
41 -0.367658248402608
42 -0.336688725971424
43 -0.366810967762979
44 -0.348406320836234
45 -0.384823961898602
46 -0.377211354570497
47 -0.333117927573391
48 -0.368013842325074
49 -0.354852278091196
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.014712501527595
1 -0.0497290605804491
2 -0.191014238974045
3 -0.416785389964497
4 -0.526449404478275
5 -0.527679858626256
6 -0.681174680635431
7 -0.792277657213376
8 -0.828225796490179
9 -0.963473340897352
10 -0.941147273749056
11 -1.0299540709272
12 -1.1511771735927
13 -1.33161466456087
14 -1.42626558951471
15 -1.49861353012187
16 -1.62180512841525
17 -1.66291121117314
18 -1.7079059560686
19 -1.80799506008422
20 -1.92564233614081
21 -2.17111810361872
22 -2.18519485923284
23 -2.20267245274554
24 -2.27400214553109
25 -2.22340532910788
26 -2.25828580482589
27 -2.26516632034285
28 -2.25878933189212
29 -2.36913911995201
30 -2.37479668573759
31 -2.37096230493122
32 -2.39676130136433
33 -2.52207554162062
34 -2.40295443405611
35 -2.5981106681173
36 -2.8806279276542
37 -2.85984241588191
38 -2.7490505656381
39 -2.79816623472811
40 -2.86479217925818
41 -2.90644390886892
42 -2.91481965978904
43 -2.84044372782469
44 -2.87241430894735
45 -2.8546078493915
46 -2.90734022094839
47 -2.71987436922609
48 -2.72121146821383
49 -2.73066767847635
};
\addplot [color2, opacity=0.1]
table {%
0 0.203077120811275
1 0.198720290247613
2 0.120956802907332
3 0.107221059293891
4 0.121292664896767
5 0.117008874924972
6 0.0848216658937863
7 0.079622132529966
8 0.089807863791692
9 0.0880224022664848
10 0.0695040300647755
11 0.0408369018300879
12 0.0268121319992239
13 0.026457162882779
14 -0.00746695796101789
15 -0.0193786845658963
16 -0.0183897876650102
17 -0.0253847220316225
18 -0.0243678418125591
19 -0.0386534179262975
20 -0.0555349896366509
21 -0.0600068289523088
22 -0.0468711148410917
23 -0.0486160744178746
24 -0.0298248700895945
25 -0.0269236150273241
26 -0.0214338569063896
27 -0.0348581752070911
28 -0.149595802633896
29 -0.166323486944906
30 -0.173383460610473
31 -0.175444353762716
32 -0.222973861878102
33 -0.216275151346554
34 -0.218118773080277
35 -0.300342252204815
36 -0.323852356154949
37 -0.277371353525315
38 -0.282594834066492
39 -0.321343685822193
40 -0.305558588182789
41 -0.288062141230001
42 -0.289835620535098
43 -0.319964862979951
44 -0.301581212258135
45 -0.284783620286259
46 -0.307704440268762
47 -0.278992959533424
48 -0.278433206796582
49 -0.736346537159109
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.117330834731636
1 -0.204475217896256
2 -0.256691346205011
3 -0.3895049796532
4 -0.5384420309753
5 -0.757976575111526
6 -0.908246374438455
7 -1.01966049031897
8 -1.21732669924301
9 -1.54198483751449
10 -1.65371715551241
11 -1.7733226938287
12 -1.78353610205404
13 -1.83038904113576
14 -1.85380210346295
15 -1.83027753359125
16 -1.8345221152156
17 -1.88247113964048
18 -1.89669615930025
19 -2.01011030830889
20 -2.07219145786066
21 -2.22139178271927
22 -2.35683793300024
23 -2.45453579627708
24 -2.52899875836367
25 -2.68213133818808
26 -2.71975367808501
27 -2.70078474060648
28 -2.78201242759472
29 -2.7819748020746
30 -2.84288370995597
31 -2.84913274970165
32 -2.88120326241264
33 -2.79034471897679
34 -2.84293767194823
35 -2.86263257724186
36 -2.64557504075976
37 -2.56724173058336
38 -2.53545603488036
39 -2.74802456566996
40 -2.71939943821902
41 -2.72721020866177
42 -2.76887220718391
43 -2.80276288982168
44 -2.78108507859973
45 -2.83051068792582
46 -2.83388283433302
47 -2.83468615280871
48 -2.89353365513793
49 -2.8092890312109
};
\addplot [color2, opacity=0.1]
table {%
0 0.207145282796148
1 0.168793802728714
2 0.0936842951422709
3 0.087553044091575
4 0.0890018851121802
5 0.0907711483346033
6 0.10686787861258
7 0.107266767203462
8 0.114299616834832
9 0.111957868271621
10 0.105964963925882
11 0.110815967931688
12 0.100336660009434
13 0.0976852282344205
14 0.0972270452524773
15 0.070550112972107
16 0.0803342374106609
17 0.0732246344609934
18 0.0065376928397676
19 0.00503117176737375
20 -0.00680352948259306
21 -0.0248037945971923
22 -0.0185554007484087
23 -0.0530707747902995
24 -0.0646399598032917
25 -0.0606932983836466
26 -0.0465100609240248
27 -0.0547983216754348
28 -0.0686788323175819
29 -0.0626524567485902
30 -0.160825676464966
31 -0.182853017727935
32 -0.235359343717732
33 -0.206993747032869
34 -0.690298484794883
35 -0.691228507650096
36 -0.690512641020692
37 -0.675326871308632
38 -0.684833544446491
39 -0.731324641890633
40 -0.728152886432549
41 -0.584216062989694
42 -0.539369106233012
43 -0.565334747690833
44 -0.578469205032683
45 -0.57993425404353
46 -0.589991554249745
47 -0.563509549906407
48 -0.789670760505832
49 -0.803353902189881
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.149859053867951
1 -0.247394240345393
2 -0.286052657659676
3 -0.28100634718562
4 -0.32088608829269
5 -0.377279347241045
6 -0.375521309618172
7 -0.489018843342493
8 -0.656979044100882
9 -0.757702912010132
10 -0.779950293016975
11 -1.12551152317708
12 -1.26518793473904
13 -1.22210860007593
14 -1.32304199917003
15 -1.55841070297279
16 -1.62120640286891
17 -1.63028341335013
18 -1.7026808091726
19 -1.68232954812057
20 -1.72224394726966
21 -1.79175435156867
22 -1.86028270627124
23 -1.86068240521989
24 -1.95731947762708
25 -2.17598293979522
26 -2.27727535192914
27 -2.29139794134871
28 -2.2802276541817
29 -2.14050478781552
30 -2.16041179854595
31 -2.13911721711633
32 -2.12804118669027
33 -2.20085901606274
34 -2.42051134728404
35 -2.46507867205834
36 -2.46071539331476
37 -2.44811132478349
38 -2.37018142775174
39 -2.34691312532681
40 -2.36750402678275
41 -2.53549577278789
42 -2.53236868171552
43 -2.57928780349997
44 -2.6158565680329
45 -2.65770747622379
46 -2.69176377428599
47 -2.68077622453355
48 -2.70662318844311
49 -2.68379226396179
};
\addplot [color2, opacity=0.1]
table {%
0 0.204234453161953
1 0.148421816975562
2 0.130937715944697
3 0.143090070047817
4 0.127492727376446
5 0.127616163175379
6 0.151731703671149
7 0.0953305650623105
8 0.102134330166274
9 0.115001128289643
10 0.112195501767562
11 0.0832926354716532
12 0.0778586893511994
13 0.0761482172549384
14 0.0692998554834577
15 0.0758880107322018
16 0.0650968575575212
17 0.0577105600208999
18 0.0541075368098407
19 -0.0251752468180063
20 -0.0670029775372673
21 -0.0662117897793949
22 -0.0924675160049388
23 -0.0904467978589755
24 -0.0848603948361852
25 -0.101555303589874
26 -0.0946553663075492
27 -0.095052950231348
28 -0.0993356696143259
29 -0.107630805800872
30 -0.0871066298510779
31 -0.449731112397665
32 -0.450844957478776
33 -0.452739823607461
34 -0.452667656195468
35 -0.430749717731156
36 -0.455200947012169
37 -0.448267255807809
38 -0.51670468171833
39 -0.500794366886978
40 -0.51362358244184
41 -0.515968406517735
42 -0.515460979972628
43 -0.503982336299862
44 -0.52335827013322
45 -0.501634332147173
46 -0.506256945557755
47 -0.508683166228571
48 -0.50783221258245
49 -0.522790740836214
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.133318020210616
1 -0.181972533533246
2 -0.277305263237247
3 -0.677472538737329
4 -0.754173409058572
5 -0.890560796988586
6 -1.01093876796403
7 -1.38585195203983
8 -1.3405132795113
9 -1.33909033214667
10 -1.44592903634068
11 -1.44953523470011
12 -1.5379461321597
13 -1.57304912795721
14 -1.70189730388043
15 -1.7659511352452
16 -1.87604845021322
17 -1.91734049079024
18 -1.90165106929932
19 -1.91567744471669
20 -1.86902644793472
21 -1.93251557237081
22 -1.97006587591219
23 -2.02931948241234
24 -2.20441850550488
25 -2.1962160285455
26 -2.20708350178475
27 -2.21412586032315
28 -2.26709761480521
29 -2.17019312016958
30 -2.21119502537591
31 -2.23351275013591
32 -2.23564109055435
33 -2.29670015769528
34 -2.28402122916962
35 -2.35523515824812
36 -2.32108030788778
37 -2.46580650615431
38 -2.49598820220816
39 -2.52988024380435
40 -2.54041186506385
41 -2.63546287439824
42 -2.61422737656371
43 -2.68321460940869
44 -2.72936709441979
45 -2.67379940806623
46 -2.65811206519162
47 -2.71969335586251
48 -2.70714140603032
49 -2.84473137906477
};
\addplot [color2, opacity=0.1]
table {%
0 0.194074509882692
1 0.192110871733754
2 0.185325888003011
3 0.171603466057912
4 0.0601356709437572
5 0.0603884132291021
6 0.0692251142603291
7 0.0867287733901589
8 0.0955134173236433
9 0.118152902375112
10 0.0248175149734741
11 0.032499512026627
12 0.0373311179141066
13 0.0439122826732303
14 0.0639570545233724
15 0.0437989327632117
16 0.0582392795858567
17 0.0604390175472688
18 -0.00766490428971027
19 0.0320336510573278
20 0.00870906745443498
21 0.002229977639349
22 0.00150074409743888
23 0.0233223734151676
24 0.00657575207335708
25 0.00324877181390387
26 -0.125611104098054
27 -0.106523009464547
28 -0.130348144302495
29 -0.133381091988408
30 -0.127574864079285
31 -0.346152094875252
32 -0.324961858269193
33 -0.322220993030123
34 -0.556172946974359
35 -0.543622639250701
36 -0.561725257631183
37 -0.569970126924198
38 -0.558318437224053
39 -0.572670771940422
40 -0.569636769633047
41 -0.589575012276173
42 -0.559699423178089
43 -0.504497154439766
44 -0.525229523583835
45 -0.513684005638395
46 -0.517560110811075
47 -0.43545748927347
48 -0.462466215858479
49 -0.451105774460932
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.0784934076463513
1 -0.123817622876775
2 -0.127590833384568
3 -0.361138855392434
4 -0.40884929718445
5 -0.652392066389763
6 -0.659485448020274
7 -0.644351890979109
8 -0.724073078958598
9 -0.750730880204205
10 -1.02358136837179
11 -1.02618682076948
12 -1.11728352160578
13 -1.18845083933484
14 -1.20527780887772
15 -1.45555451477186
16 -1.58417865990262
17 -1.64621174383699
18 -1.92910305403798
19 -1.95890425108139
20 -1.97248396629497
21 -2.07913740996824
22 -2.01953530281416
23 -2.01581892718545
24 -2.04844141849435
25 -2.11591842312662
26 -2.27827978939286
27 -2.26338184297795
28 -2.25946295341519
29 -2.44026031655804
30 -2.71946545494153
31 -2.66229020799194
32 -2.68849332899652
33 -2.66509034853569
34 -2.8477939867298
35 -2.79638201908595
36 -2.71815967416461
37 -2.70448072312259
38 -2.750396351267
39 -2.806606956818
40 -2.83816406764883
41 -2.82650202865537
42 -2.85149997956601
43 -2.84716629654015
44 -2.8426065879902
45 -2.84360317096687
46 -2.85054785750146
47 -3.01741229846147
48 -3.02600471720711
49 -3.01418179452755
};
\addplot [color2, opacity=0.1]
table {%
0 0.206710166809121
1 0.197126703956417
2 0.109033904973355
3 0.124084652445216
4 0.128116146876534
5 0.11201351093452
6 0.128951186396071
7 0.127581663999215
8 0.0888833712156864
9 0.10784844709512
10 0.105343669501195
11 0.0424246690126088
12 0.0425898345208128
13 0.0396742282135247
14 0.0610876377378534
15 -0.0056509271841524
16 0.00572139660393791
17 -0.00552104151216055
18 0.00288203078921435
19 -0.056311899974932
20 -0.0684483627356568
21 -0.0750228792772036
22 -0.0923184658244914
23 -0.071212568118112
24 -0.057714175054222
25 -0.0740820086352757
26 -0.210813353814867
27 -0.225003841699548
28 -0.181084681323151
29 -0.231715182001603
30 -0.229571169811709
31 -0.224646684421194
32 -0.215212059581639
33 -0.229043776673934
34 -0.258583149835755
35 -0.248481699904395
36 -0.219290228990544
37 -0.246207479380835
38 -0.2101406752768
39 -0.178370798316085
40 -0.186548866332766
41 -0.176697688868322
42 -0.206143672313412
43 -0.241103827876652
44 -0.2351384346553
45 -0.241389912673272
46 -0.23199346343486
47 -0.22278019312999
48 -0.191549912842673
49 -0.277599754555707
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.178858919258813
1 -0.256762560729479
2 -0.374526001438709
3 -0.441602258009641
4 -0.476755742480505
5 -0.693928643492953
6 -0.761699806455217
7 -0.829526152550642
8 -0.960716141840617
9 -0.957792052484358
10 -1.02236600311988
11 -0.99818466717492
12 -1.23503514775275
13 -1.33128337622729
14 -1.33236937493527
15 -1.47875941279337
16 -1.53985031310924
17 -1.58629092775365
18 -1.59689141960488
19 -1.63591918263551
20 -1.67324245196515
21 -1.76828913134604
22 -1.72319387665083
23 -1.7480610480762
24 -1.71087913850073
25 -1.77605750993018
26 -1.79214376344725
27 -1.78868455675296
28 -1.78240786018423
29 -1.86759568222405
30 -1.85140908297923
31 -1.84851108947927
32 -1.92043567520969
33 -1.94325425962573
34 -2.0954148601331
35 -2.11236470673518
36 -2.10241886904215
37 -2.39396768839495
38 -2.45402536051462
39 -2.4943025365107
40 -2.49020399681016
41 -2.61753227506873
42 -2.59743823732856
43 -2.58373137217023
44 -2.6279500968295
45 -2.67529497446916
46 -2.73471715604866
47 -2.73153631065878
48 -2.7800816763516
49 -2.8183551106233
};
\addplot [color2, opacity=0.1]
table {%
0 0.200249294024399
1 0.176662179310405
2 0.123602546963485
3 0.135472343157046
4 0.109860930835901
5 0.0851172458609259
6 0.0824784250476473
7 0.0879125563485097
8 0.0859021937532196
9 0.0820966445466458
10 0.0672747583524219
11 0.0507625644381916
12 0.0619674355878468
13 0.064820664543491
14 0.085217601273444
15 0.0519430559784389
16 0.0697947647930261
17 0.0625451548782953
18 0.0373824145199375
19 0.0430319678934928
20 -0.0442519879707006
21 -0.163292140577278
22 -0.165675137905658
23 -0.181488331692329
24 -0.168252966696268
25 -0.241418679648619
26 -0.24430681981093
27 -0.235405038798757
28 -0.24583410470782
29 -0.364747417152328
30 -0.377939727462651
31 -0.31980751854534
32 -0.335318086245288
33 -0.274636900923694
34 -0.271587103930851
35 -0.263242075093688
36 -0.274465267761011
37 -0.287564363671787
38 -0.249275637746649
39 -0.299851903935246
40 -0.274929224199034
41 -0.298763214163092
42 -0.291560326813997
43 -0.312895671027041
44 -0.30422286843691
45 -0.284502779137192
46 -0.298421994934801
47 -0.273537238278849
48 -0.32795668987064
49 -0.380129839930548
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.0847845018249513
1 -0.203678071906254
2 -0.237393455889197
3 -0.341234701719288
4 -0.367748069977126
5 -0.488793009575355
6 -0.745347821856977
7 -0.779342351682479
8 -0.774358178503705
9 -0.982979638997606
10 -1.16896933520977
11 -1.4690303789082
12 -1.61534085616436
13 -1.88720591335991
14 -1.87039699931772
15 -2.14377108158965
16 -2.14828202540713
17 -2.17283402345899
18 -2.28500547028506
19 -2.31438831939446
20 -2.34034829704138
21 -2.28229907365383
22 -2.28342221506149
23 -2.36842405046472
24 -2.37175258753958
25 -2.30266419876364
26 -2.28457852624032
27 -2.33159117744073
28 -2.40202170765101
29 -2.47184041552567
30 -2.44463281648523
31 -2.44643127054381
32 -2.42432142131651
33 -2.48810009627793
34 -2.42646089076626
35 -2.45526182893593
36 -2.45760273418243
37 -2.42854337142695
38 -2.48919838235394
39 -2.4965268661502
40 -2.46787094778245
41 -2.55596988468754
42 -2.53062086176392
43 -2.69562728174984
44 -2.73921184400987
45 -2.70046145598007
46 -2.7585448363029
47 -2.68480222622703
48 -2.83042476026209
49 -2.76824816767935
};
\addplot [color2, opacity=0.1]
table {%
0 0.205958199897347
1 0.18026519430549
2 0.17351239618132
3 0.144321374873982
4 0.138413331795073
5 0.111226494585864
6 0.119932813260193
7 0.111959823811206
8 0.102833099638048
9 0.112978216039424
10 0.0984028802698718
11 0.0452755205979342
12 0.0527746093513291
13 0.0236831328523965
14 0.0180979555714473
15 0.0353385582638765
16 0.0346346386535482
17 -0.00458739140780502
18 -0.0451018409659593
19 -0.0602472574040873
20 -0.0721322918847557
21 -0.0458144216618358
22 -0.062925988490734
23 -0.0792174347918179
24 -0.0602503991501276
25 -0.0646324119209035
26 -0.0607918134886401
27 -0.081927918346171
28 -0.0760216131117082
29 -0.0713717143241245
30 -0.0735772694474628
31 -0.0654731770353271
32 -0.0651968072137371
33 -0.055264286382115
34 -0.0733890235214307
35 -0.0818229237264311
36 -0.084573809046
37 -0.0808431538936497
38 -0.0641844859864599
39 -0.0798410175553874
40 -0.0751742251466018
41 -0.0833947750787152
42 -0.0689932676509454
43 -0.0675311558822091
44 -0.0953762999282133
45 -0.0957198278256702
46 -0.0894158131137308
47 -0.113207446988474
48 -0.0920691913694059
49 -0.10624880610965
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.170778251168799
1 -0.291944935973984
2 -0.379130388147291
3 -0.492964043225417
4 -0.60659819633042
5 -0.659093278879339
6 -0.923292290483487
7 -0.93691082031604
8 -1.08863546309821
9 -1.21928174011618
10 -1.27183799805148
11 -1.32132178404908
12 -1.36874411848266
13 -1.46567504550563
14 -1.62285352137643
15 -1.66258709602331
16 -1.67444236259006
17 -1.71436665807654
18 -1.8139461281896
19 -1.8118800215832
20 -1.82560752417274
21 -1.75121546841499
22 -1.76402626310059
23 -1.77165893796573
24 -1.84030107283859
25 -1.84496824190187
26 -1.8995702516687
27 -1.90973843741064
28 -2.028657245929
29 -2.0588556538498
30 -2.00967911878869
31 -2.02823652064234
32 -2.09137618615944
33 -2.14956989972936
34 -2.13593448590438
35 -2.17147913090274
36 -2.17316147406246
37 -2.1676881588297
38 -2.17148227252714
39 -2.198794741131
40 -2.44091954121731
41 -2.43889826629914
42 -2.50447450480705
43 -2.49243442887157
44 -2.52388807086931
45 -2.51671057957281
46 -2.53788088097851
47 -2.59405474757444
48 -2.57673184745236
49 -2.59919803948272
};
\addplot [color2, opacity=0.1]
table {%
0 0.210252944857811
1 0.206246848592297
2 0.201909451653816
3 0.204355100594183
4 0.152543407517483
5 0.148770129571185
6 0.15375839925915
7 0.149604822292729
8 0.108698491312515
9 0.104643185158499
10 0.10217715906473
11 0.0703845174959403
12 0.0751057436542447
13 0.0397962940136713
14 0.0181310177701313
15 0.0297285230241222
16 0.035789002380716
17 0.0143203309212747
18 -0.117520353120626
19 -0.115389907641085
20 -0.119727759924981
21 -0.128049809615772
22 -0.00486858999289065
23 1.34569975445097e-05
24 0.00869927675796379
25 0.0228890038352832
26 0.00877230282292385
27 0.00971127550929555
28 -0.0375182716062386
29 -0.062075684541023
30 -0.050713637055409
31 -0.0598955988666995
32 -0.0616288984992371
33 -0.0633266525527143
34 -0.0520402102316331
35 -0.375132270497731
36 -0.355110662850387
37 -0.38448952846278
38 -0.397411264188683
39 -0.3733059562491
40 -0.412812650124087
41 -0.409677775952065
42 -0.397883199055477
43 -0.397607096110681
44 -0.371131524362647
45 -0.396352964355185
46 -0.38608363381629
47 -0.387139557011069
48 -0.378928335583786
49 -0.391599228149547
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.118445451507701
1 -0.221990258164263
2 -0.168335470191167
3 -0.257920772225117
4 -0.283691088510807
5 -0.403638369574755
6 -0.499273742882602
7 -0.523831682436181
8 -1.05011111637334
9 -1.13903168715475
10 -1.42162237904734
11 -1.47755488789709
12 -1.46153950566557
13 -1.55006221153035
14 -1.63635859415645
15 -1.67416933801333
16 -1.68888250083265
17 -1.73898377495428
18 -1.74878439389349
19 -1.7839665444697
20 -1.89776280011124
21 -1.87919429851969
22 -1.90153500544912
23 -2.06152623884957
24 -2.06392435152499
25 -2.09525625228856
26 -2.43010534230224
27 -2.44740549152616
28 -2.42890228907643
29 -2.48027689256307
30 -2.49731756212882
31 -2.58680032124567
32 -2.58522840450346
33 -2.64184552762305
34 -2.64305831862904
35 -2.6685662682031
36 -2.67413389850028
37 -2.69751960420272
38 -2.66228208739308
39 -2.62413931182165
40 -2.6068802563381
41 -2.69105451639054
42 -2.61078294137425
43 -2.62120012574028
44 -2.74096374603002
45 -2.71440355695026
46 -2.65204571168672
47 -2.6292237385339
48 -2.66322635044263
49 -2.64858472242735
};
\addplot [color2]
table {%
0 0.204447218619198
1 0.188884142112554
2 0.153953294572267
3 0.151672856699177
4 0.129277934035307
5 0.121869657589648
6 0.112475051302663
7 0.106165793552738
8 0.0989789132486677
9 0.103059210929799
10 0.0899309379839599
11 0.0649991805254207
12 0.0661448906240453
13 0.0610638819980027
14 0.0558417363672804
15 0.0350800347503684
16 0.0332148395230686
17 0.0169226384849874
18 -0.0136796912730396
19 -0.0322519879842441
20 -0.0592193825847354
21 -0.0743267368337769
22 -0.0731098676542687
23 -0.0736593448253683
24 -0.071430451702921
25 -0.0832394396776605
26 -0.102569243585499
27 -0.107169998897469
28 -0.12438041399148
29 -0.151392731801157
30 -0.172042911160309
31 -0.219441133207692
32 -0.221275796350772
33 -0.215462287186076
34 -0.271730333119158
35 -0.33022742980823
36 -0.344802330102874
37 -0.347505961214947
38 -0.343257224570715
39 -0.356964863876511
40 -0.355566333213112
41 -0.382199799022986
42 -0.371592584739547
43 -0.381111264697253
44 -0.383785310860437
45 -0.380427716600408
46 -0.394964736049202
47 -0.38053956830133
48 -0.396781544013961
49 -0.446309062136839
};
\addplot [color2, dashed]
table {%
0 -0.114801399522255
1 -0.193030535136483
2 -0.251274642992227
3 -0.383026772558254
4 -0.458527637775369
5 -0.577753947032474
6 -0.70696414233431
7 -0.807820415472702
8 -0.924886133680816
9 -1.03733310401131
10 -1.15026434659854
11 -1.25793562731567
12 -1.35617037164768
13 -1.44110379820196
14 -1.51709019533592
15 -1.61878816975145
16 -1.6686619861626
17 -1.71579050894345
18 -1.80045978969495
19 -1.84272704327515
20 -1.88758634041408
21 -1.93416607665133
22 -1.94834640789674
23 -1.99854470206612
24 -2.03886581541245
25 -2.08278625395172
26 -2.13929553849813
27 -2.15405321514623
28 -2.1930508455591
29 -2.23241438462172
30 -2.25991997820065
31 -2.27117987693132
32 -2.35343235647424
33 -2.40937524959138
34 -2.45059725809458
35 -2.48134513377171
36 -2.47336617714114
37 -2.50687741316781
38 -2.5106471555103
39 -2.53973425800954
40 -2.56465835081209
41 -2.64772072730171
42 -2.64966828386306
43 -2.679162804137
44 -2.71762412228711
45 -2.72261528210279
46 -2.73826289340874
47 -2.75882825373194
48 -2.7836895643459
49 -2.76588215789457
};
\end{axis}

\end{tikzpicture}

==> plots/exp2-true-losses.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
title={Experiment 2: general},
xmin=0, xmax=50,
ymin=-2, ymax=14,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
xticklabels={,,},
yticklabels={,,},
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 12.1682295292125
1 11.7501186699645
2 11.824712112725
3 11.7429750321695
4 11.5572724015457
5 11.6339303032289
6 11.3584115193509
7 11.2172774824524
8 11.2445180786606
9 11.2793308523026
10 11.2965679012466
11 11.243614555313
12 11.2569818056794
13 11.3347616733006
14 11.2354455298738
15 11.1932354239755
16 11.211474417986
17 11.0351631023946
18 11.056058792218
19 11.0137805105747
20 11.0369400387399
21 11.0380514528327
22 11.0222159657037
23 11.0191325758608
24 10.9539790978169
25 10.9698169366768
26 10.9715410318362
27 10.9443412041885
28 10.939010750355
29 10.9320643286934
30 10.9228816196453
31 10.9189538024173
32 10.9287440513308
33 10.9510072425628
34 11.0840037563225
35 11.1049694833889
36 11.074080610961
37 11.0695975443145
38 11.0870117780582
39 11.1567642324927
40 11.1730048869883
41 11.1694982520723
42 11.1800419327076
43 11.1427256917668
44 11.1402767025381
45 11.1274747665532
46 11.1141116476412
47 11.1304752338643
48 11.143799523721
49 11.1486846973768
};
\addplot [color0, opacity=0.2]
table {%
0 13.0105683104158
1 12.1919177819598
2 11.7599100293485
3 11.545403011072
4 11.5833883521985
5 11.5349105793007
6 11.3698926304383
7 11.3981156605616
8 11.5061110721388
9 11.4576405798093
10 11.4728963134958
11 11.4018755443539
12 11.4020951250955
13 11.3752856137571
14 11.3228669977775
15 11.2745814269616
16 11.1521145688253
17 11.1445388184198
18 11.1245087900691
19 11.1047554465712
20 11.1003223242665
21 11.1113289375978
22 11.1819220928717
23 11.1597112664322
24 11.1632340953214
25 11.1702669824403
26 11.1335078463089
27 11.1303072786634
28 11.1398901973644
29 11.1657063650865
30 11.1535722726111
31 11.1165263871539
32 11.1213318133519
33 11.1047524606742
34 11.0984834345912
35 11.1292592222626
36 11.1172645889899
37 11.0891568269498
38 11.1017027033686
39 11.0997839684462
40 11.0902874145569
41 11.0956780369413
42 11.1688446438947
43 11.1721394831676
44 11.1242723758174
45 11.1213143037023
46 11.1184029426783
47 11.1090869058668
48 11.0886881190388
49 11.0860151138186
};
\addplot [color0, opacity=0.2]
table {%
0 11.8770984451332
1 11.7809140118722
2 11.831466631753
3 11.6874831183142
4 11.6149179662952
5 11.6413355822315
6 11.6385068025986
7 11.6333321522709
8 11.4894771468476
9 11.4349809556805
10 11.3308262518786
11 11.3015889914571
12 11.27413967943
13 11.3064495089974
14 11.3100630856884
15 11.2642401076242
16 11.2432919601177
17 11.2925431793178
18 11.3057011231177
19 11.2988737943307
20 11.2932882398914
21 11.3045635861212
22 11.2679892822137
23 11.2507027295278
24 11.2855684818749
25 11.2831516479711
26 11.2854945398085
27 11.2853363903386
28 11.2919949989096
29 11.315689317159
30 11.3165696703231
31 11.3110633400171
32 11.3202451507549
33 11.3186789703076
34 11.3079060070867
35 11.311108755899
36 11.2586985568665
37 11.2703725764709
38 11.261762288187
39 11.2702671020611
40 11.2680843966277
41 11.291833948227
42 11.2810977388142
43 11.2752324891197
44 11.3336479467552
45 11.3258298632454
46 11.4016353209198
47 11.3981896731864
48 11.383817137561
49 11.3953102254341
};
\addplot [color0, opacity=0.2]
table {%
0 12.1189330690714
1 11.9566204895896
2 11.9807971369379
3 11.7978864505949
4 11.5810407084428
5 11.5157227234496
6 11.5257101668666
7 11.5384025777467
8 11.4924343812824
9 11.484227392778
10 11.458916140301
11 11.4341876626404
12 11.4422216477154
13 11.4217413323814
14 11.4622604153365
15 11.4301618428736
16 11.4154825815709
17 11.4390882012219
18 11.4541313007819
19 11.4022114790478
20 11.4377576362687
21 11.4204749429519
22 11.446230809951
23 11.4916531385638
24 11.5019869860013
25 11.4759286344998
26 11.4836639775872
27 11.5043620356154
28 11.5058413068836
29 11.3486550057628
30 11.3257270030955
31 11.3238162682392
32 11.3014574264534
33 11.2820958203658
34 11.2718357437242
35 11.2702577407577
36 11.2913720190557
37 11.2868997840378
38 11.3486641035937
39 11.3605683664093
40 11.3878106222671
41 11.323820856754
42 11.3308214295561
43 11.2957466246455
44 11.277939251468
45 11.2717463680205
46 11.267091039305
47 11.3390721932781
48 11.3266217274147
49 11.3121975632703
};
\addplot [color0, opacity=0.2]
table {%
0 13.4013342543373
1 11.4788161198262
2 11.2970701499147
3 11.2345686008453
4 11.2633613636505
5 11.2972556273155
6 11.2313432932947
7 11.1777536371063
8 11.2587476149251
9 11.1822370282671
10 11.1973165912092
11 11.2384674683585
12 11.2803550559306
13 11.2693166899879
14 11.2690782041069
15 11.2161595255751
16 11.2308647342558
17 11.2592285219105
18 11.2825872187471
19 11.3467839054698
20 11.3851266093624
21 11.3778602789697
22 11.3569203835308
23 11.4175399274092
24 11.398443926574
25 11.3309312997512
26 11.3178817871013
27 11.2924578315437
28 11.3080800200009
29 11.3070134041858
30 11.3205262932125
31 11.3494253002867
32 11.3327007260351
33 11.3968372933397
34 11.3993145344721
35 11.4034073197776
36 11.4000156820126
37 11.4306517044269
38 11.4117641457807
39 11.4322981325145
40 11.4274330964409
41 11.4505733907164
42 11.4740667333064
43 11.4167233471471
44 11.4085996047065
45 11.4013558223738
46 11.4105183156983
47 11.3902544442253
48 11.4182783841142
49 11.4200468968065
};
\addplot [color0, opacity=0.2]
table {%
0 12.1592694763024
1 11.4005960736119
2 11.3372774419502
3 11.4010957655151
4 11.4693141036897
5 11.5699888874006
6 11.4458356527074
7 11.3598220496105
8 11.4325837164053
9 11.4659063816546
10 11.4232769039757
11 11.4173650157546
12 11.355644107052
13 11.3697263371184
14 11.4695326779595
15 11.4525807803319
16 11.417773614962
17 11.4537827817522
18 11.4385687152362
19 11.4153878469797
20 11.4017313464598
21 11.3945469670459
22 11.37750088104
23 11.3952280112913
24 11.3961641859731
25 11.4341958381232
26 11.4334250710231
27 11.4002843844767
28 11.3992219160899
29 11.3721348769639
30 11.2338577414801
31 11.2025786447234
32 11.2318276971449
33 11.2157477148089
34 11.1994270421868
35 11.2166551271682
36 11.2184524053222
37 11.2215159253206
38 11.2192254129164
39 11.2584103144844
40 11.2656030635336
41 11.2376538054121
42 11.220099370283
43 11.2540231535662
44 11.2494614517301
45 11.2883728828297
46 11.2755811921355
47 11.2747349571701
48 11.2621856988996
49 11.2428138026051
};
\addplot [color0, opacity=0.2]
table {%
0 11.7264897905449
1 11.738494674629
2 11.7924267119253
3 11.800011572894
4 11.5871091046319
5 12.154837475995
6 11.9954954853124
7 12.0226779387412
8 11.8157936847401
9 11.8129912583481
10 11.6552993063252
11 11.9368428577448
12 11.9170073573242
13 11.8935335882338
14 11.878507533387
15 11.874920097895
16 11.8878310374104
17 11.9028090588375
18 11.9296714289678
19 11.9172416511885
20 11.932847713646
21 11.9604219974146
22 11.8348357044387
23 11.7398898135257
24 11.7266109549978
25 11.595946454563
26 11.5844771121778
27 11.7746477876997
28 11.6772827249494
29 11.5443845499841
30 11.5567894656345
31 11.5382307634576
32 11.5377790656234
33 11.4190693174421
34 11.4047199651055
35 11.4088697025465
36 11.4188644515405
37 11.4234170707175
38 11.4150581800313
39 11.4433820463677
40 11.3989335208656
41 11.3898677861489
42 11.3990526212769
43 11.3966081211692
44 11.3889378812865
45 11.4082852013893
46 11.5307374243323
47 11.5232178828759
48 11.5394174889439
49 11.5306209903015
};
\addplot [color0, opacity=0.2]
table {%
0 11.783959962064
1 11.6218966838102
2 11.7103291768619
3 11.5286577523886
4 11.5274216891213
5 11.5232515275681
6 11.3893847955605
7 11.4175446087488
8 11.0613178255624
9 11.1615922283312
10 11.1272640848401
11 11.1231478834565
12 11.1167685373212
13 11.1743945607728
14 11.1726671890621
15 11.178253458381
16 11.2397350378185
17 11.2158868500712
18 11.2127208664917
19 11.1413035974593
20 11.1170991071853
21 11.0831530339714
22 11.0667077475414
23 11.0419900643658
24 11.0560707793521
25 11.0480372627608
26 11.0427351681796
27 11.0776448475068
28 11.0484797152066
29 11.0805779796628
30 11.079922936711
31 11.0357430268448
32 11.0043815321251
33 11.0086358560026
34 10.9278791602345
35 10.928464082305
36 11.1977057371698
37 11.1869190073915
38 11.2085236500262
39 11.2150910218983
40 11.1891252832745
41 11.244110328871
42 11.2305607819166
43 11.2327958633994
44 11.2324067791082
45 11.2296854255979
46 11.2262802283277
47 11.2423869138619
48 11.2526904261956
49 11.2827996332393
};
\addplot [color0, opacity=0.2]
table {%
0 11.7485073610649
1 11.8315047360747
2 11.5453560356933
3 11.4750606148997
4 11.4787228921389
5 11.6396158287756
6 11.5662102681147
7 11.5215294057526
8 11.5798716631152
9 11.5194160945084
10 11.4299856314349
11 11.5007493867289
12 11.5285625627301
13 11.456397602871
14 11.2218575557088
15 11.2388392573831
16 11.2270047003863
17 11.2381592312458
18 11.3231095602775
19 11.3184919465414
20 11.3256316955756
21 11.3240599666752
22 11.3089482003244
23 11.2804976375162
24 11.409381095117
25 11.5388779685633
26 11.5265494229092
27 11.5178109846781
28 11.5520322434029
29 11.5618580620673
30 11.5786285113376
31 11.5248498156899
32 11.5561286894387
33 11.5513144680653
34 11.5989240292775
35 11.6314277093714
36 11.6666599208963
37 11.6527207245219
38 11.7056907824303
39 11.7586658878097
40 11.7493472549701
41 11.6974948142483
42 11.7053839052605
43 11.7001496374257
44 11.7102539674317
45 11.7439429913793
46 11.6920554678813
47 11.6898068835433
48 11.6714377895512
49 11.6721974092219
};
\addplot [color0, opacity=0.2]
table {%
0 11.8377750015483
1 11.7979989178162
2 11.3796850167038
3 11.41708480104
4 11.3727460934854
5 11.5314347553099
6 11.4927887528797
7 11.5225391021211
8 11.5716980077457
9 11.5393829057284
10 11.5556850159864
11 11.509197765458
12 11.5173671733844
13 11.4879025243114
14 11.4627074131791
15 11.4910934327043
16 11.3367661956013
17 11.4813021241306
18 11.4956966911787
19 11.4970681684807
20 11.4672750708482
21 11.4867776632456
22 11.4618769518276
23 11.489499132236
24 11.4568024961235
25 11.4721969474303
26 11.499240377552
27 11.411453798744
28 11.4716884161265
29 11.4566510808194
30 11.224171810406
31 11.1966149910345
32 11.2301510093789
33 11.2424696954703
34 11.2790586830108
35 11.2881643272008
36 11.2862477001369
37 11.2897713628828
38 11.3348385841638
39 11.3277226167182
40 11.328612928637
41 11.3018394127968
42 11.3021346946036
43 11.3187855945402
44 11.284180181861
45 11.2916580955881
46 11.2802748900977
47 11.2612876883617
48 11.2968781519539
49 11.2991064969451
};
\addplot [color0, opacity=0.2]
table {%
0 11.9669344985839
1 11.7606568708734
2 11.4969958889477
3 11.6504733741947
4 11.5894711353181
5 11.6137143034446
6 11.5949279152273
7 11.5852455944972
8 11.5138739382698
9 11.5310631115509
10 11.4872268581486
11 11.485115072724
12 11.5289168185267
13 11.4939652220651
14 11.4590992004554
15 11.4327921129638
16 11.4164986850836
17 11.4223181562719
18 11.4001034399734
19 11.4047263331668
20 11.4190026336154
21 11.4202628701014
22 11.4282000923585
23 11.4251728672322
24 11.3668223374954
25 11.4052853533605
26 11.4417073650424
27 11.4815961244045
28 11.5136232916706
29 11.5187807540638
30 11.5055097317503
31 11.5091882863027
32 11.5994257104385
33 11.5879966192095
34 11.5948901614637
35 11.5970208580779
36 11.5838504872474
37 11.4824688586318
38 11.4742888130828
39 11.4768185641826
40 11.6861559694113
41 11.686179087656
42 11.7262409578969
43 11.7299851295318
44 11.6933967662246
45 11.6901675992815
46 11.6713552201399
47 11.6691330426836
48 11.6676294538983
49 11.6564434278499
};
\addplot [color0, opacity=0.2]
table {%
0 11.879264344664
1 11.8694309513355
2 11.9332160471041
3 11.6769809357186
4 11.6645534230422
5 11.5085855453883
6 11.4022103664343
7 11.404678726516
8 11.6506681943586
9 11.5272374461587
10 11.317810274738
11 11.3682321354629
12 11.4011062251097
13 11.3604291753139
14 11.3880891635366
15 11.2605136294811
16 11.3920589759749
17 11.376571242335
18 11.4162337388741
19 11.3520484818955
20 11.4219418471859
21 11.4299118387517
22 11.3800243537095
23 11.3732149240515
24 11.3673084384176
25 11.3421351078178
26 11.3324561524464
27 11.3341086782818
28 11.3345913069515
29 11.3578819976954
30 11.3781167498696
31 11.359830448663
32 11.3402771110602
33 11.3646965518886
34 11.4458143922834
35 11.4757516536168
36 11.4794823431374
37 11.4868542492596
38 11.4976097524116
39 11.5180644932649
40 11.503970474595
41 11.4957855364816
42 11.5417705305794
43 11.5420191420505
44 11.5406450326933
45 11.5346992399658
46 11.5355074939978
47 11.551264845478
48 11.5397469697312
49 11.5306245371556
};
\addplot [color0]
table {%
0 12.1398636702452
1 11.7649138317803
2 11.6574368649888
3 11.5798067524705
4 11.52410993613
5 11.5970485949507
6 11.5008931373988
7 11.4832432446771
8 11.4680912770043
9 11.4496671862598
10 11.3960892727983
11 11.4133653616211
12 11.4184305079416
13 11.4119919857592
14 11.3876812471726
15 11.3589475913459
16 11.347574709166
17 11.3551159389924
18 11.3699243054944
19 11.3510560968089
20 11.3615803552538
21 11.3626177946399
22 11.3444477054593
23 11.340352674001
24 11.3401977395888
25 11.3388975361632
26 11.3377233209977
27 11.3461959455118
28 11.3484780739926
29 11.3301164768454
30 11.2996894838397
31 11.2822350895692
32 11.2920374985947
33 11.2869418341781
34 11.3010214091466
35 11.3137796651977
36 11.3327245419447
37 11.3241954695771
38 11.3388450161709
39 11.3598197288875
40 11.372364076014
41 11.3653612713605
42 11.3800096116747
43 11.3730778564608
44 11.3653348284684
45 11.3695443799939
46 11.3769625985962
47 11.3815758886996
48 11.382599239252
49 11.3814050661687
};
\addplot [color1, opacity=0.2]
table {%
0 11.73403425175
1 12.2499079098534
2 12.0909257915793
3 11.7044476381217
4 9.61146461039755
5 8.92729776929424
6 8.79635048432997
7 8.5421303328517
8 8.5676902562782
9 8.51602742012452
10 8.5032780505457
11 8.36844773018175
12 8.29528613480109
13 8.19688868006791
14 8.00857163646869
15 7.83170646739175
16 7.69705383250963
17 7.67937923918542
18 7.68519937720523
19 7.64619215699652
20 7.49504051493687
21 7.4906676550934
22 7.45322101510145
23 7.42318999718097
24 7.37624464830625
25 7.36749097842116
26 7.35945810232615
27 7.29178476312178
28 6.85981707171685
29 6.86503805928387
30 6.84845561379992
31 6.84415070125726
32 6.7834817052576
33 6.59182214014087
34 6.60037315435346
35 6.60573651925804
36 6.53329224295262
37 4.17174693796773
38 4.16384632254931
39 4.33140026082786
40 4.26046986796319
41 4.19476684188518
42 4.21019468916817
43 4.11847780815924
44 4.11480854732849
45 4.06933918049612
46 4.06614256530619
47 4.06552505095453
48 3.92085016059077
49 3.90725221766433
};
\addplot [color1, opacity=0.2]
table {%
0 11.6679988121307
1 12.225272835654
2 9.98283455741294
3 9.83040178582727
4 9.90225669596383
5 9.94170387669194
6 9.98283456136163
7 9.77555342282078
8 9.74354017248611
9 9.61488384789806
10 9.36217072692102
11 9.31086063314773
12 8.14845623645535
13 6.82790150298593
14 6.79016865669362
15 6.77885076640973
16 6.77476852522584
17 6.71469996140274
18 6.70038250282979
19 6.69889994140912
20 6.65262210183595
21 6.66106969707037
22 6.58692045021518
23 6.46864200721428
24 6.21821862242043
25 6.21804981736514
26 6.22067506401913
27 6.02281687040702
28 6.0260971546445
29 6.02563856792906
30 5.9826241087697
31 6.02375987493236
32 6.03394700078176
33 5.67387767745495
34 5.71957838543855
35 5.72374244873825
36 5.7211263498444
37 5.57038884013399
38 5.5282473887827
39 5.52817400027672
40 5.53123502894729
41 5.50884282573043
42 5.50896604404368
43 5.46685886415185
44 5.89693608168546
45 5.71104153483738
46 5.71065854288886
47 5.69037542511045
48 5.67529385810587
49 5.52742448168925
};
\addplot [color1, opacity=0.2]
table {%
0 12.8884970456356
1 11.9596708172079
2 11.4251750231968
3 11.4687775332424
4 11.2677970735246
5 11.0744765564971
6 11.0674115415333
7 10.8854790661571
8 10.7469907049192
9 10.6489409402354
10 10.5960250223583
11 10.4379034533668
12 10.3558334760362
13 10.0614358632434
14 9.85396090760023
15 9.8586840177157
16 9.64928573843609
17 9.81481272793582
18 9.71734703279965
19 9.74667717880511
20 9.73739243249764
21 9.72956255485364
22 9.72871573575468
23 9.73001939328056
24 9.76254258450644
25 9.40198458411448
26 8.369385317418
27 8.3838737094285
28 8.39867964828249
29 7.50749286656675
30 7.39861839610884
31 7.32203557983367
32 7.18718833350098
33 7.14764238894625
34 7.24761298858521
35 7.23841731525598
36 6.70509740360448
37 6.60086171405941
38 6.5759149883289
39 6.54166123501305
40 5.15944010417642
41 5.14542916078128
42 5.15231561083566
43 5.13333618500766
44 4.47472949542567
45 4.47852096561184
46 4.47870673130047
47 4.46389108307905
48 4.46631731515954
49 4.47077353380074
};
\addplot [color1, opacity=0.2]
table {%
0 11.8420669804815
1 11.8502771438365
2 11.6241044056113
3 11.9509384429383
4 11.3152530273215
5 11.000482598588
6 9.49434071763543
7 9.46424997924634
8 9.37537391492446
9 7.79006219264441
10 7.6572199072147
11 7.65461159375475
12 7.66276990814598
13 6.71233611974422
14 6.72404768024479
15 6.60739879454434
16 6.59893964730462
17 6.60575756363202
18 6.64442674363027
19 5.96798246696839
20 6.09037424901632
21 6.64300214581009
22 6.60441346264081
23 6.60426867319973
24 6.5512662801313
25 6.56168845255271
26 6.54859811815942
27 6.50566421808447
28 6.50228236994139
29 6.47969767960125
30 6.403647073559
31 6.40210722078719
32 6.40284093537088
33 5.93188761288593
34 5.87218164019779
35 5.87212929738705
36 5.88067293098433
37 3.12704405624581
38 3.110814442487
39 2.86114939364299
40 2.87141387497317
41 2.87888043657952
42 2.88731462006776
43 2.87292619629849
44 2.88356979820878
45 2.88394016822089
46 2.88096077647568
47 2.85643433228185
48 2.70997833562916
49 2.71061296499592
};
\addplot [color1, opacity=0.2]
table {%
0 12.2840190473708
1 11.471819555712
2 11.4743294170052
3 11.2426697615745
4 10.9614729067526
5 10.9185550504688
6 10.9389105335441
7 10.4505694425582
8 10.4841886795872
9 9.8019269035222
10 9.61056224327843
11 9.38623459520923
12 9.34111324254747
13 8.77547334624377
14 8.20238438823329
15 7.0556226293252
16 6.74543958652095
17 6.68290327339754
18 5.88514375103205
19 5.85337441799342
20 3.57696037640343
21 3.58103562929482
22 3.48931136578703
23 3.43005262220799
24 3.42977874347826
25 3.38751636169672
26 3.30940104125098
27 3.29182256547325
28 3.24120490363623
29 3.25184085765761
30 3.18633195366025
31 3.15755688885772
32 3.14450595787487
33 2.94541687940245
34 2.86692708548789
35 2.81061047669325
36 2.77009335507733
37 2.87439683089671
38 2.87457793007276
39 2.86793805215771
40 2.42948684891406
41 2.40109748288578
42 2.40295826904916
43 2.39624293788032
44 2.39721671978358
45 2.39334912806818
46 2.39629638379343
47 2.39727305974574
48 2.35466442635312
49 2.3492692242978
};
\addplot [color1, opacity=0.2]
table {%
0 11.7496068379967
1 11.5812655524526
2 11.7322932398049
3 11.7557910348577
4 11.21215512596
5 10.9653463476016
6 10.998273843338
7 10.9967885200401
8 10.5036568324961
9 9.95235575948344
10 10.0567191492277
11 10.0650182759619
12 9.96379072251617
13 9.93446965392923
14 9.57875898358844
15 9.52992098512451
16 9.46313614918138
17 9.42040585895924
18 9.43472274522983
19 9.46205006268091
20 9.65994933402433
21 9.69727283905717
22 9.72921784101809
23 7.37278313041825
24 7.36879599503407
25 7.33973794825155
26 7.15490173140385
27 7.26473820225532
28 7.07900449203295
29 7.09201739218993
30 7.06686348569634
31 6.99924648999925
32 7.03635422983924
33 7.04604535075521
34 7.01518126228193
35 7.01912539348934
36 6.5180055867614
37 6.51162047203534
38 6.46751319066686
39 6.46215987585044
40 6.45486507010933
41 6.45619310258202
42 4.61094685137715
43 4.612087557275
44 4.52179619621862
45 4.52462153003189
46 4.52142698487963
47 4.52031917405174
48 4.52875536863385
49 4.52930662410284
};
\addplot [color1, opacity=0.2]
table {%
0 11.8554911325338
1 11.5257990420069
2 11.3890736226055
3 10.7863773719298
4 10.4883330733526
5 10.2412727003018
6 10.2213258251109
7 9.99209522764507
8 9.6216617678598
9 9.39285807302716
10 9.32679900564418
11 9.27183353036316
12 9.50058693016287
13 9.4679059182963
14 8.74763200657444
15 8.41425446711159
16 8.4632642415783
17 8.3368667701115
18 8.34158810826112
19 8.33744063420537
20 8.32120650957362
21 8.13280271947761
22 7.63662803349553
23 6.77357630786181
24 6.77143505107682
25 6.76523416285991
26 6.66019293826072
27 6.64634930208608
28 6.64287282988755
29 6.63983666351509
30 5.79113772550753
31 5.77004802425263
32 5.75553196934049
33 5.7180007326093
34 5.79139592875506
35 6.28088290579243
36 6.28180165572705
37 4.62106653029601
38 4.6227473162651
39 4.59969842269619
40 4.60061141668622
41 4.51850335479409
42 4.51797500201362
43 4.50843453242871
44 4.48836187494227
45 4.48909602691522
46 4.48642530780227
47 4.48809148121601
48 4.48627195592105
49 4.46719424736871
};
\addplot [color1, opacity=0.2]
table {%
0 12.1721388524037
1 11.917989034945
2 11.893240658638
3 11.5240719574076
4 11.696563931378
5 10.9740071795486
6 10.8621981799457
7 10.8569260209519
8 10.8008612653571
9 10.7187195011615
10 10.7313733997128
11 10.5833800012056
12 10.4854453318432
13 10.4313418235293
14 10.446872771353
15 10.2521571028458
16 10.1575987774502
17 9.92673835153221
18 8.65351283889669
19 8.64852697314305
20 8.65024004123921
21 8.58038853202421
22 8.58204511915446
23 8.55910390522294
24 8.56714520676523
25 8.7166391602897
26 8.52136292662912
27 8.4902688834935
28 8.15442981823307
29 8.2335394793918
30 8.23297448686313
31 8.22476766899329
32 8.0190123107118
33 8.03349549561441
34 8.23188392453009
35 8.19812660438652
36 7.87386068077605
37 7.86591136699259
38 7.87222822969067
39 7.65342941781426
40 7.62357786821548
41 7.57426392023406
42 7.29544716300963
43 7.2815359456026
44 7.2779614410568
45 6.33674217806153
46 6.14659818900363
47 6.14251576443706
48 6.14013165253933
49 5.9087402394517
};
\addplot [color1, opacity=0.2]
table {%
0 11.7961478464217
1 11.5966230554535
2 11.5431406988186
3 10.9856224389617
4 10.2863939043782
5 8.92546230386113
6 8.96431224239
7 9.22106853188641
8 9.2488390980908
9 9.13429988682395
10 9.05172437991182
11 9.05458089299286
12 8.93381452963239
13 8.96561810710491
14 8.84657887345903
15 8.89395045433328
16 8.79211987144354
17 8.59733063646867
18 8.50479646287873
19 8.49783579940932
20 8.48840975011037
21 7.68216448150251
22 7.70808872936366
23 6.45557671121739
24 6.45500484449666
25 6.40297948961574
26 6.39698109890904
27 6.33168055681975
28 6.31351212774479
29 6.26610940071483
30 5.7443279732962
31 5.74441571262079
32 5.73070488527731
33 5.62767612704118
34 5.62581803971683
35 5.63341911833582
36 5.56476838116805
37 5.46700152210138
38 5.39602284107508
39 5.68237502768659
40 5.56296833308418
41 5.56544942914942
42 4.78578720857661
43 4.78651430623087
44 4.77604909893271
45 4.77249980519842
46 4.77343149538203
47 4.77297567316623
48 4.72529249997975
49 4.76081642745022
};
\addplot [color1, opacity=0.2]
table {%
0 11.8044022418052
1 10.4241810232289
2 10.2735823410852
3 10.2251966660971
4 9.69948727873548
5 9.55312413768207
6 9.54436033524055
7 8.23719020419465
8 8.23287545586259
9 8.13347729236867
10 8.14302529545979
11 8.11968621377129
12 8.21257427169032
13 8.35766063222107
14 8.36750996585505
15 8.31200466209291
16 6.53346149992564
17 6.44146603595389
18 6.4171141929849
19 6.32075947696446
20 6.40187640833256
21 6.41150104143678
22 6.41818978340558
23 6.38346518140015
24 5.16849435557751
25 5.1054758025159
26 5.02924858178558
27 4.44505234048743
28 4.43944435986912
29 4.36994872429751
30 4.3774160985096
31 4.32478144393597
32 4.26776799232163
33 4.54584228422407
34 4.34296131227354
35 4.3477382371367
36 4.35337422146959
37 4.36807617845613
38 4.36091576888439
39 4.33725245101438
40 4.32489110679994
41 4.32898566771659
42 4.33127231819149
43 4.30800028744031
44 4.30680498222543
45 4.29144312384471
46 4.24393154907062
47 4.20566087839405
48 4.28073059833216
49 4.27911649077116
};
\addplot [color1, opacity=0.2]
table {%
0 11.7035054659549
1 11.6555824915512
2 11.5141811621778
3 11.5301906879391
4 11.2967674064296
5 11.1487753658819
6 10.924571479113
7 10.9019466395828
8 10.9334792279719
9 10.4771043414298
10 10.8747916026788
11 10.8728010336379
12 10.8489597954327
13 11.3033219908603
14 11.171464776839
15 11.1470724740793
16 11.1683292675536
17 11.030494597847
18 10.5071932736786
19 10.5373874581034
20 10.436805610491
21 10.4220915187353
22 10.4290733386016
23 10.4535439430255
24 10.1698403932777
25 10.18584762139
26 9.39710737532571
27 9.41277566192714
28 9.41737792160539
29 9.3963592193575
30 9.37236134482387
31 9.35958912269806
32 9.3103655669022
33 9.30658605443364
34 9.30707498357064
35 9.15270132870211
36 9.14493884381477
37 9.15623427012585
38 9.16060644974474
39 9.28573918811119
40 9.28252741964417
41 8.23459581888383
42 8.24074982003718
43 8.28277016021068
44 8.25172864661182
45 8.25393612108816
46 8.23429995596764
47 7.2171468865146
48 6.77546393040866
49 6.77840746652873
};
\addplot [color1, opacity=0.2]
table {%
0 11.8113961924764
1 11.8402141677847
2 11.165843463741
3 10.9441774452127
4 10.9814599963442
5 10.7723461095601
6 10.6222991620801
7 10.6235516265079
8 10.4464220222578
9 10.4295729405786
10 10.5791781596329
11 10.5465845725322
12 10.7857777072016
13 10.7547749457747
14 10.748026048444
15 10.7969064821785
16 10.7060133733393
17 10.7059480063718
18 10.6900735666808
19 10.6615172027515
20 10.6295551213196
21 10.6211192482597
22 10.5447338232307
23 10.5262165883466
24 10.5847468871246
25 10.5818270560956
26 10.6208084815774
27 10.6036193605235
28 10.5925092726747
29 10.5952831459343
30 11.0709182565667
31 10.668645885137
32 6.72630151590868
33 6.73001599903074
34 6.75567229680211
35 6.72117367279723
36 6.43869339387498
37 6.37758362646515
38 6.4165045696066
39 6.36306103605869
40 6.34543285501603
41 6.3199215071467
42 6.33382890097772
43 5.18575948513484
44 4.93592860450449
45 4.90992026947165
46 4.91093307997464
47 4.89049423314063
48 4.88693001285992
49 4.90133818199489
};
\addplot [color1]
table {%
0 11.9424420589134
1 11.6915502191406
2 11.342393698473
3 11.1623885636758
4 10.7266170858782
5 10.3702374996648
6 10.2014324088019
7 9.99562908453691
8 9.8921316165076
9 9.55085242494148
10 9.54107224521551
11 9.47266187717709
12 9.37786735720544
13 9.14909404866676
14 8.95716472461279
15 8.78987744192939
16 8.56245087587242
17 8.49640025189981
18 8.26512504967564
19 8.19822031411922
20 8.01170270414841
21 7.97105650521797
22 7.90921322481407
23 7.51503653838134
24 7.36862613434961
25 7.33620595293071
26 7.13234339808875
27 7.05753720284231
28 6.97226933085575
29 6.89356683803662
30 6.78963970976342
31 6.73675871777543
32 6.36650020025729
33 6.27485906187825
34 6.28138841683276
35 6.30031694316439
36 6.14881042050459
37 5.55932769548134
38 5.54582828651284
39 5.54283653009584
40 5.37057664954412
41 5.26057746236408
42 5.02314637477899
43 4.91274535548505
44 4.86049095724368
45 4.75953750265383
46 4.73748429682042
47 4.642558586841
48 4.5792233428761
49 4.54918767500969
};
\addplot [color2, opacity=0.2]
table {%
0 12.0678777985326
1 10.6952421220233
2 10.6515144296209
3 8.68199771964534
4 8.01694174197197
5 7.69832206717712
6 7.47725766938429
7 6.34597598685712
8 6.32267400279395
9 6.11350788220036
10 5.99202648134094
11 5.18697545624656
12 5.00663161662588
13 4.90327703606244
14 3.23678339987647
15 3.19512283059088
16 3.01749013202944
17 2.9553892485209
18 2.91810345273123
19 2.79084946319557
20 2.7530909414735
21 2.74805126984453
22 2.70576334987491
23 2.54588973228971
24 2.48598198500129
25 2.47398508941341
26 2.46955235107175
27 2.46683992369754
28 2.44551242870107
29 2.37451767602129
30 2.36139680226389
31 2.32252832023907
32 2.28749742986919
33 2.23392269376928
34 2.22324931840496
35 2.14305003258682
36 2.14392995301963
37 2.1415744056053
38 2.14643124395172
39 2.15504739144976
40 2.10998497157047
41 1.96863981146508
42 1.95656973961661
43 1.85997943686393
44 1.85925895512762
45 1.85223782049539
46 1.836208455218
47 1.83639709770619
48 1.83871107022907
49 1.83787777699655
};
\addplot [color2, opacity=0.2]
table {%
0 12.7990513869784
1 12.173268794476
2 12.0395073259052
3 11.7273801081284
4 11.5155369925908
5 11.1850363739528
6 6.59072539449805
7 6.26661002691883
8 6.03106958942443
9 5.89856252991554
10 4.92721507886919
11 4.73562702917624
12 4.60521455672083
13 4.28419324556618
14 4.12187717542233
15 3.10950558520551
16 3.04144177891334
17 2.97074572027009
18 2.924087054424
19 2.93040733622249
20 2.93064106326731
21 2.90219561850118
22 2.89816800706119
23 2.84577004045984
24 2.8449218811113
25 2.82178424718612
26 2.79619246135255
27 2.77372508778927
28 2.68907925184646
29 2.68396102310553
30 2.63350897224411
31 2.63013133599416
32 2.45388520195125
33 2.45339118454888
34 2.37638429018689
35 2.35704532139527
36 2.30168292301498
37 2.29708464090018
38 2.16405380759939
39 2.16123382150298
40 2.15209626988543
41 2.06311430605797
42 1.99549194459272
43 1.98296198129706
44 1.93999835271654
45 1.93571577750653
46 1.93806748503881
47 1.93783822326763
48 1.92714525858495
49 1.91326066375843
};
\addplot [color2, opacity=0.2]
table {%
0 11.7686193535203
1 10.0255139033061
2 8.88213429362022
3 8.92450452104283
4 7.06125520351848
5 6.97456101633461
6 6.49614067112049
7 6.12435822123021
8 6.15479470462379
9 5.27513842509658
10 4.96740234465767
11 4.49348896158131
12 3.89367431459246
13 3.8627714286334
14 3.68542929072871
15 3.17523601786246
16 3.16637848842526
17 3.10656584175823
18 2.96266285427946
19 2.96996431354276
20 2.95260052362107
21 2.86113451537765
22 2.82931344293967
23 2.80958973168183
24 2.77656763678435
25 2.59761546657781
26 2.48113330863657
27 2.46405425591973
28 2.44945435908251
29 2.44286234456156
30 2.39977456040986
31 2.38568230816164
32 2.39970981527
33 2.35501687817584
34 2.34411918981906
35 2.21630619937255
36 2.22876684825569
37 2.22875058951322
38 2.21955499048121
39 2.22287256266485
40 2.15802301756473
41 2.12987103182039
42 2.13495300162215
43 2.13932890317405
44 2.08301318414099
45 2.06077123763924
46 2.03278134857523
47 2.0209677134477
48 2.02628799877482
49 2.01596326800615
};
\addplot [color2, opacity=0.2]
table {%
0 12.6552526075279
1 10.8946985209057
2 10.3738691520822
3 9.7896769200213
4 7.57145094557447
5 7.87493358095188
6 7.40606265630946
7 6.90345861477301
8 6.66771719754099
9 6.58140142817023
10 4.23936873899588
11 4.1884032733546
12 4.07397418570717
13 3.85181870205952
14 3.75083686677089
15 3.64138708060417
16 3.50831204783614
17 3.41191839232756
18 3.21406350336001
19 3.08507433970591
20 2.98215912500731
21 2.82328486966413
22 2.80277107262373
23 2.65417919552912
24 2.53463739528659
25 2.5014419029504
26 2.49092657828974
27 2.49651928602662
28 2.49290815472814
29 2.38895299650783
30 2.14614253322469
31 2.1470141725554
32 2.13924416003628
33 2.13617566256116
34 2.116612605791
35 2.08743917094032
36 2.05649588093567
37 2.05195597430351
38 2.0502490764243
39 2.04845430063993
40 2.05407707661864
41 2.06245209277524
42 2.0528372375078
43 2.04992011343402
44 2.05085120815714
45 2.01160031457009
46 1.99840065896727
47 2.0074877261752
48 2.00463167372976
49 1.96993990840972
};
\addplot [color2, opacity=0.2]
table {%
0 11.871149992306
1 10.4200949337744
2 9.6401003872904
3 9.30271782761831
4 9.32830594720044
5 6.11383842296903
6 5.91126015795583
7 5.76200534166739
8 5.13103311385759
9 4.93904335246322
10 4.42409494122797
11 4.13717625438114
12 3.34308195240283
13 3.11443902295807
14 2.96469683058411
15 2.88787252363909
16 2.86131351792586
17 2.84383658738559
18 2.78138806109101
19 2.65334329118027
20 2.60468855366551
21 2.53546506213639
22 2.53664445843512
23 2.50298864337367
24 2.50838165920964
25 2.48773492859861
26 2.48453264458592
27 2.31787834514131
28 2.20088877299798
29 2.19552458699434
30 2.18611281989652
31 2.20326079863436
32 2.17257560042443
33 2.1972158714649
34 2.18015279347861
35 2.13735194113374
36 2.12168753746966
37 2.12216003749411
38 2.10301935469703
39 2.09672900486495
40 2.0998641768015
41 2.08679828437218
42 2.06177808947555
43 2.04193559092304
44 2.01980531609799
45 2.01696732140443
46 1.99792942583082
47 1.98292773403108
48 1.98387145812768
49 1.92801293664718
};
\addplot [color2, opacity=0.2]
table {%
0 12.0993494860093
1 11.5008463188794
2 10.6405007080012
3 11.002324893954
4 10.4940992054919
5 10.2680671080816
6 10.2280022146437
7 7.50149336180977
8 6.98001515639945
9 5.82693597524304
10 5.66842038359091
11 5.14377624441466
12 3.97409221215836
13 3.95245555096589
14 3.58337309845375
15 3.46298646780445
16 3.37985950302558
17 3.3100632203634
18 3.21084066762827
19 3.09742854356855
20 3.07298769554606
21 3.04498621697087
22 3.0330947620481
23 3.01646387937765
24 2.98707398546489
25 2.81563489518854
26 2.65505380738148
27 2.65505936001871
28 2.66528470331416
29 2.62826622174793
30 2.33526181303736
31 2.3110341455516
32 2.25142437549591
33 2.2492256358125
34 2.15647288919267
35 2.15278764282417
36 2.15396554378379
37 2.15154782958548
38 2.14894950298018
39 2.14082613796205
40 2.11302385987467
41 2.09703395355817
42 2.09541596457777
43 2.0893807734021
44 2.08876946091713
45 2.05325741156474
46 2.05273266808992
47 2.05965146055634
48 2.03954443199597
49 2.04804841931031
};
\addplot [color2, opacity=0.2]
table {%
0 11.7362210284451
1 10.7677145252053
2 10.3884254371397
3 10.1054373035401
4 8.55401055878667
5 8.50577765451992
6 8.0318903082692
7 7.1762205398154
8 6.43466621181687
9 5.16245667254529
10 5.0524475252847
11 3.33620152446182
12 3.32896830114806
13 3.14463884594141
14 3.07434297586822
15 2.96691535192165
16 2.89577298736709
17 2.74840667193591
18 2.67558764130015
19 2.57014989406088
20 2.55196016703522
21 2.53098478214344
22 2.43164066675395
23 2.34472291220444
24 2.31605719007652
25 2.19860614244733
26 2.16838167915826
27 2.17299144866078
28 2.11831735015483
29 2.10296630902377
30 2.08805534823998
31 1.99416240945459
32 1.96517346046183
33 1.97211286015867
34 1.95097257390905
35 1.95160917399832
36 1.95323476443245
37 1.9389372190083
38 1.91780437664959
39 1.91063310697026
40 1.90864836010398
41 1.90161962647731
42 1.90502160268709
43 1.89362562424695
44 1.89260133931216
45 1.89398438276185
46 1.88445707292566
47 1.87625056926649
48 1.87468423717985
49 1.79104114781464
};
\addplot [color2, opacity=0.2]
table {%
0 11.8081859837231
1 10.0743373360568
2 9.40144448183525
3 9.52002603406557
4 7.19604434302261
5 6.81954925427534
6 6.53547137033515
7 6.61547105169594
8 6.38937788979421
9 6.30481651046475
10 5.8092265819871
11 5.64610040202147
12 5.30528769942254
13 5.00578128607879
14 3.81521166045497
15 3.39839274100023
16 3.28552573194869
17 3.18493422294699
18 2.99581287818698
19 2.94314380771739
20 2.90624972132343
21 2.85326376909851
22 2.72941982112978
23 2.69800275748726
24 2.68127840700786
25 2.64868859049575
26 2.6114825187433
27 2.5958134703845
28 2.46035476280344
29 2.43501147155113
30 2.3572333643278
31 2.2273825823212
32 2.19382761151437
33 2.19203194517134
34 2.15826133573675
35 2.13481284342155
36 2.13624583124215
37 2.13239723724067
38 2.12900872349995
39 2.10914496024927
40 2.09831452419526
41 2.1077398489976
42 2.09938190787082
43 2.10784905716169
44 2.10766832371089
45 2.1049591326128
46 2.09693792822442
47 2.06328129331581
48 2.06206034990401
49 2.06526180094409
};
\addplot [color2, opacity=0.2]
table {%
0 11.7122170926755
1 9.93488332881566
2 9.04119142001183
3 8.99466044920957
4 7.08269918422483
5 6.83588708135008
6 6.47464267209126
7 6.49527143022512
8 5.81484112451898
9 5.85165314570657
10 5.73865337079347
11 3.90985639930257
12 3.52133730047831
13 3.35392781012242
14 3.27151522224356
15 3.23197771935441
16 3.19494753425524
17 3.12096399252614
18 3.11688631076252
19 3.08501818323495
20 3.04192354213205
21 2.93790109105892
22 2.9338869488605
23 2.81021396838577
24 2.74652557533219
25 2.7251674134523
26 2.62445602971198
27 2.61697853372209
28 2.57732703951636
29 2.541864884352
30 2.5644767148182
31 2.56908984909505
32 2.57710633675168
33 2.54978782894102
34 2.53216292898582
35 2.49962269696247
36 2.4844719162597
37 2.43156573431264
38 2.42825003104784
39 2.38415956412769
40 2.33577720824588
41 2.34367837302049
42 2.31233163537076
43 2.31448287245997
44 2.27931781274203
45 2.262051049628
46 2.23785818349997
47 2.2420013972017
48 2.22648406236318
49 2.21290174853741
};
\addplot [color2, opacity=0.2]
table {%
0 12.1852144012986
1 10.5762625872839
2 9.91258729891804
3 9.33203856975085
4 6.752867292505
5 6.37777438419078
6 6.16186352412858
7 6.19647063045567
8 6.15536611195079
9 5.56251251166411
10 5.21926646935556
11 4.82429208966897
12 4.46747732110781
13 4.2284161067255
14 3.20281395159521
15 3.08917710138248
16 3.09101288538955
17 2.95195957367651
18 2.8779715154718
19 2.81529227323
20 2.76677549407344
21 2.70787929384506
22 2.67989888396952
23 2.66825426597074
24 2.59830480084908
25 2.43562164270884
26 2.43483962629613
27 2.37669618362811
28 2.30779759408748
29 2.19255370332159
30 2.19248380971449
31 2.19862758861813
32 2.1946158255782
33 2.1521095170451
34 2.16259760442923
35 2.09454799852944
36 2.09933191638297
37 2.09920579467219
38 2.08682335592621
39 2.03776899511105
40 2.03803806529235
41 2.02946181575037
42 2.01205546717141
43 2.00450196139789
44 2.00205867599325
45 2.00846658491511
46 2.01253959758463
47 2.02370893255575
48 1.99171507936306
49 1.98311893121897
};
\addplot [color2, opacity=0.2]
table {%
0 11.7033369803789
1 9.53304077438756
2 9.39442190776902
3 8.60652514007415
4 8.3565618455889
5 6.2989417527958
6 5.73249653563652
7 5.72358394778169
8 5.39674962557633
9 5.25977238855203
10 5.21888806856768
11 3.69410394235731
12 3.73210871359633
13 3.59102811680479
14 3.4742705271541
15 3.34755470508534
16 3.17415086206399
17 3.14895528816247
18 3.04787169746204
19 2.98922522738957
20 2.94702334961293
21 2.82803629369745
22 2.8111388577032
23 2.77282670357282
24 2.76113992949356
25 2.72175445686768
26 2.71301421776572
27 2.64036970628449
28 2.58280128833375
29 2.39566653599364
30 2.39469173291834
31 2.37976118817506
32 2.21406746811446
33 2.17084301115696
34 2.12432339562856
35 2.13015855745977
36 2.11965387343529
37 2.10713153682795
38 2.10738485215108
39 2.09848967141438
40 2.09039185686293
41 2.09946693355424
42 2.10063920377451
43 2.07722979285977
44 2.05977625134228
45 2.05301364808941
46 2.05418634886776
47 2.03648429201965
48 2.0393895150542
49 2.00666764500947
};
\addplot [color2, opacity=0.2]
table {%
0 11.7316084342673
1 10.4935275130358
2 10.6376821981045
3 9.63299251871817
4 7.55005305038756
5 7.27844984216138
6 7.17721286382426
7 6.68624920107642
8 5.13692976483805
9 4.48934345281524
10 4.24997353801467
11 3.64481362678586
12 3.69068189631938
13 3.48656148455095
14 3.41062918749274
15 3.32793449659922
16 3.17454629418851
17 3.14259251652129
18 3.083639966047
19 3.07777035062524
20 3.04714443777934
21 3.02162157730944
22 2.85177317498438
23 2.84027204632046
24 2.84703190950759
25 2.46416079308559
26 2.33780118310224
27 2.34198653937335
28 2.3000528375795
29 2.28777162209365
30 2.28646183423907
31 2.11732953360294
32 2.10972877895481
33 2.09897757627912
34 2.09309440905114
35 2.03005583044451
36 2.0091588305058
37 1.98874893701175
38 1.97815515195283
39 1.98371296239608
40 1.99298013858555
41 1.99320381260977
42 1.97264510704528
43 1.9503811449783
44 1.95740470003841
45 1.95107135922603
46 1.9459083866165
47 1.92744943298804
48 1.91751235121633
49 1.90042923786705
};
\addplot [color2]
table {%
0 12.0115070454719
1 10.5907858881792
2 10.0836149200249
3 9.63502350048071
4 8.2899855259053
5 7.68592821156336
6 7.01858550318306
7 6.48309736285888
8 6.05126954109462
9 5.60542868956975
10 5.12558196022381
11 4.41173460031271
12 4.07854417252333
13 3.89827571970578
14 3.46598168222042
15 3.23617188508749
16 3.14922931361406
17 3.07469427303292
18 2.9840763002287
19 2.91730558530613
20 2.87977038454476
21 2.8162336966373
22 2.77029278719867
23 2.70909782305444
24 2.67399186292707
25 2.5743496307477
26 2.5222805338413
27 2.49324267838721
28 2.44081487859547
29 2.38915994793952
30 2.32880002544453
31 2.29050035270027
32 2.24657133870187
33 2.23006755542373
34 2.20153361121781
35 2.16123228408908
36 2.15071881822815
37 2.14092166137294
38 2.12330703894678
39 2.11242270661277
40 2.09593496046678
41 2.07358999087157
42 2.05826007510937
43 2.04263143768323
44 2.0283769650247
45 2.0170080033678
46 2.00733396328658
47 2.00120382271097
48 1.99433645721024
49 1.97271029037666
};
\end{axis}

\end{tikzpicture}

==> plots/exp3-kl-divergences.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
xlabel={Iteration number},
ylabel={KL divergence between true SEM and model distributions (log)},
xmin=0, xmax=50,
ymin=1, ymax=5.5,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle,
legend entries={{Observe only},{Random intervention},{Sampling},{Dynamic programming},{sup KL},{50 percentile}},
legend cell align={left}
]
\addplot [color0, opacity=0.1]
table {%
0 4.80307653424772
1 4.77520088690091
2 4.81728994139357
3 4.80602146519328
4 4.77406685642356
5 4.77749345393644
6 4.77800469031386
7 4.77711336246549
8 4.77558528526999
9 4.77513179017063
10 4.77506713673811
11 4.77395534356389
12 4.7743162701741
13 4.77347073524437
14 4.77302494773239
15 4.77470778901307
16 4.77440262515828
17 4.77364106252521
18 4.77345931265384
19 4.79619826080849
20 4.80454549666443
21 4.79647292919218
22 4.80484991195368
23 4.80874941212677
24 4.80678727252782
25 4.8000379166467
26 4.8018362638819
27 4.80456848796416
28 4.8032041198204
29 4.79481918445932
30 4.79455182463909
31 4.79635176464125
32 4.80162316685117
33 4.81212713611658
34 4.81400607555373
35 4.81870335318121
36 4.82126859847515
37 4.82012876502492
38 4.82645781829453
39 4.82622292329251
40 4.82671449372967
41 4.82660807605811
42 4.82428496243351
43 4.8240866508646
44 4.82128540145704
45 4.82303439699427
46 4.82300360613907
47 4.82263388559571
48 4.82257063347508
49 4.82312915106532
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.58130545323806
1 2.46536490276526
2 2.51184547426843
3 2.42292289861853
4 2.37987283156267
5 2.36923438913772
6 2.40227224206858
7 2.3003998197771
8 1.6744471141236
9 1.64910024609914
10 1.63982050258292
11 1.60332147307974
12 1.61790998990092
13 1.60615345968299
14 1.58732414958245
15 1.67193012945772
16 1.67593939062343
17 1.58191888130765
18 1.57452530188728
19 1.5461991882848
20 1.50698659972874
21 1.53110289615879
22 1.54851529227836
23 1.55163764966286
24 1.55473901335783
25 1.55298915763299
26 1.54382615696646
27 1.52594193458842
28 1.52414600283283
29 1.57158510962305
30 1.56817089618951
31 1.55847574612519
32 1.56103084320122
33 1.56593979504493
34 1.62561456483484
35 1.60968671376796
36 1.60374417464786
37 1.6038449882813
38 1.57720288841848
39 1.57723791586588
40 1.57545937376487
41 1.56501470268487
42 1.56684768031371
43 1.57265043940555
44 1.56387709694606
45 1.56151352598671
46 1.56955302930181
47 1.58090724146927
48 1.57842867602228
49 1.58039125701301
};
\addplot [color0, opacity=0.1]
table {%
0 4.85182963638922
1 4.83116834630379
2 4.79555419387317
3 4.77465293080933
4 4.77623263484984
5 4.77569514107086
6 4.77396948737234
7 4.77564020073482
8 4.77609608088107
9 4.77607849342257
10 4.77351418183673
11 4.77295855727784
12 4.77314223543866
13 4.77340387088971
14 4.77362389835921
15 4.77380006540854
16 4.77234070899797
17 4.77215848569811
18 4.77048298518191
19 4.77175823062731
20 4.7714330567882
21 4.77375670822431
22 4.77372087196127
23 4.77325854430831
24 4.77509047173459
25 4.77458654379266
26 4.77353808733996
27 4.77388973682888
28 4.77403797486704
29 4.8093620036788
30 4.81145346975536
31 4.81855136250121
32 4.83290123594311
33 4.82807712329518
34 4.82359686635947
35 4.82183724071002
36 4.82245514006941
37 4.81578484823036
38 4.82135580650062
39 4.82686471182154
40 4.82900985452856
41 4.83229069561693
42 4.83154313684867
43 4.83364556949498
44 4.82893342365
45 4.83760869902104
46 4.83244441878216
47 4.83972413269688
48 4.83710046196983
49 4.83442763418453
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.43773539370866
1 2.2950471257485
2 2.15465290171551
3 2.1068285684905
4 2.04941339831222
5 2.10968952585593
6 2.08320008324138
7 2.10468723663104
8 1.28803787471966
9 1.27180504918879
10 1.27728701405065
11 1.29031631209149
12 1.28441007546517
13 1.29172261352124
14 1.2999294223225
15 1.32565116978937
16 1.30896050074461
17 1.30120209807358
18 1.33170555351034
19 1.39833759966507
20 1.3902001900259
21 1.44074253611949
22 1.44539092728662
23 1.45898407490354
24 1.52309299022282
25 1.52533035824251
26 1.52328248568638
27 1.47556361173897
28 1.45095564405967
29 1.45605239501936
30 1.46920744023953
31 1.45886006303932
32 1.43242568095491
33 1.49138852413065
34 1.49514880866331
35 1.49523114820486
36 1.48859657533246
37 1.4837162292101
38 1.48065474375246
39 1.48061245030623
40 1.48581874352636
41 1.48263002993686
42 1.48937163435151
43 1.48735754667962
44 1.50245499597436
45 1.48187292707975
46 1.47570332517795
47 1.46885454251922
48 1.47438555563357
49 1.47089188579569
};
\addplot [color0, opacity=0.1]
table {%
0 4.79529668572835
1 4.81507549856198
2 4.78826195693835
3 4.77944764026253
4 4.79149061389229
5 4.79074506347645
6 4.79528402266171
7 4.80384367267299
8 4.79162441207113
9 4.79418364324921
10 4.78036871040934
11 4.77627329993758
12 4.77533618386359
13 4.775180205863
14 4.7752115068947
15 4.77457255001413
16 4.78110366901218
17 4.78115940670216
18 4.77993772008555
19 4.79097562546299
20 4.78671874345023
21 4.78628647117163
22 4.78938804574605
23 4.79014600361042
24 4.79304491050657
25 4.79808220962348
26 4.79774808658006
27 4.79770595950544
28 4.80451956006158
29 4.80514463364935
30 4.79894511726529
31 4.79808319721987
32 4.81261539504613
33 4.81215997676858
34 4.81541968831303
35 4.80515905978442
36 4.79920089576678
37 4.8039963087543
38 4.80319444578863
39 4.80570367634799
40 4.80478073703444
41 4.77112876641011
42 4.77090223883089
43 4.7713723517805
44 4.77569145242205
45 4.77697356193898
46 4.78058032832401
47 4.77147936279956
48 4.77100928687659
49 4.7711186018981
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.69998066291476
1 2.59036554541729
2 2.45487876080211
3 2.27954921909418
4 2.23401081923121
5 2.21743598414013
6 2.23072259655942
7 2.22738512172023
8 1.86136895977087
9 1.87862156380723
10 1.49921948743814
11 1.48921687271511
12 1.51760217495586
13 1.55316939259939
14 1.5480987282251
15 1.57092257161937
16 1.57791129085165
17 1.56926001260443
18 1.5407760081461
19 1.54758308269163
20 1.53449901249311
21 1.54670649831874
22 1.5508058796681
23 1.55016391097686
24 1.57534293837977
25 1.57741011813439
26 1.57157090366134
27 1.59789773542099
28 1.59863305450283
29 1.60156652526032
30 1.59894445668915
31 1.59019734554634
32 1.60416521365298
33 1.60576899502159
34 1.59740088128987
35 1.60004848299158
36 1.61086174495281
37 1.59018485542426
38 1.58942991993369
39 1.59481327278652
40 1.59647594975756
41 1.57414949705893
42 1.58115546353359
43 1.59238408535044
44 1.56889370730785
45 1.57524088512083
46 1.57214974260848
47 1.58324474168662
48 1.57547031137326
49 1.56602123448877
};
\addplot [color0, opacity=0.1]
table {%
0 4.82104744836438
1 4.78136514344707
2 4.78344801253847
3 4.78790002840361
4 4.78617003289401
5 4.77864008369041
6 4.7786091809454
7 4.77700369235674
8 4.77631705882869
9 4.77442081347196
10 4.77441746676957
11 4.77445936213654
12 4.77340796098503
13 4.77693460847511
14 4.77728144093676
15 4.77704024423262
16 4.77771701660792
17 4.7775898720089
18 4.77780995361806
19 4.77736862364276
20 4.77771236421398
21 4.77762433885357
22 4.777428821652
23 4.77463125832101
24 4.77652100415799
25 4.77644121919813
26 4.78023850289142
27 4.78027714129638
28 4.77987919959738
29 4.78049058987539
30 4.78067124353543
31 4.7807530816627
32 4.78099613591124
33 4.78151418641291
34 4.78114343531743
35 4.78088801845967
36 4.78152104176943
37 4.79358788901048
38 4.79631982473431
39 4.81066532207214
40 4.81350685114352
41 4.81846674390493
42 4.81737778559136
43 4.82551303172786
44 4.82870282929465
45 4.82161161878432
46 4.82170853016252
47 4.82371028238352
48 4.82249539395585
49 4.81324464337517
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.12268166969172
1 1.9832231532954
2 1.71436905419999
3 1.73729332084768
4 1.70956725659321
5 1.63636881297133
6 1.63481661805845
7 1.65413821076784
8 1.6370159560907
9 1.58733044670426
10 1.58672361605208
11 1.577285079404
12 1.60180911293288
13 1.53997251608545
14 1.54294540352514
15 1.55140025663182
16 1.55917252672354
17 1.53831123668188
18 1.51803004573724
19 1.51048015044971
20 1.51826452935829
21 1.50224095413099
22 1.48383392513134
23 1.50196431929437
24 1.52207555054896
25 1.53087959941368
26 1.50613855480688
27 1.49268342817451
28 1.48212639053543
29 1.45094432328321
30 1.45374360135013
31 1.45363058535784
32 1.44033402923284
33 1.45424945718669
34 1.43580946782871
35 1.42993815039571
36 1.42440119728504
37 1.41940345960216
38 1.42264852147797
39 1.40911333843378
40 1.39699539184611
41 1.38116391019491
42 1.38471681215732
43 1.37912644541334
44 1.38269185588889
45 1.38561128093892
46 1.39546439029453
47 1.39255819098172
48 1.38134473222349
49 1.38688881506397
};
\addplot [color0, opacity=0.1]
table {%
0 4.80992466699089
1 4.78312691891766
2 4.77456104496834
3 4.77655068506225
4 4.77625768099383
5 4.77543391600347
6 4.7729186030218
7 4.77172095537301
8 4.77203038553523
9 4.77174599190149
10 4.77098608314617
11 4.77101840099568
12 4.77114626950504
13 4.77324293588608
14 4.7748320609783
15 4.77486916084504
16 4.77666039519606
17 4.77362802254566
18 4.77352849007784
19 4.7732381536758
20 4.7737879997722
21 4.77094087587135
22 4.77055702884379
23 4.77035993262451
24 4.77010320727835
25 4.77034432564697
26 4.77022985250323
27 4.77020594249149
28 4.77023135355595
29 4.7709358893452
30 4.77060344558942
31 4.77003893723064
32 4.77037977750445
33 4.77115506500218
34 4.77093152206733
35 4.7705867297212
36 4.77313902967984
37 4.77264926681183
38 4.77269625941447
39 4.77274316534724
40 4.77238696043616
41 4.77283811888359
42 4.77160418049726
43 4.77132677422891
44 4.77106987981157
45 4.77143090147055
46 4.77116172248783
47 4.77140938877259
48 4.77132224607466
49 4.77136535081672
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.98402963656139
1 2.36064567787702
2 2.29122786121456
3 2.29464931413664
4 1.7663086701881
5 1.73969247181356
6 1.65036298175881
7 1.60523343372063
8 1.59746012289468
9 1.57975440621204
10 1.54488857133198
11 1.56349668501759
12 1.5391846364582
13 1.53556033303957
14 1.5380689935904
15 1.53587109482382
16 1.51428237730007
17 1.51041814653919
18 1.51147863881152
19 1.43869111464085
20 1.44043345495924
21 1.40991748669406
22 1.39381310489086
23 1.39603065588953
24 1.38640732819635
25 1.37991587854171
26 1.3691920687362
27 1.37230138042299
28 1.37367797135138
29 1.35330871300814
30 1.35715674131185
31 1.35303472705585
32 1.3448001875614
33 1.38974710310437
34 1.37091494587286
35 1.37169985401148
36 1.41950004176277
37 1.42255314488315
38 1.41053789803257
39 1.38953523619159
40 1.39005547321472
41 1.39417374409022
42 1.39161361231678
43 1.38993113075352
44 1.39300560200347
45 1.38711975636185
46 1.38956344780073
47 1.38750183987877
48 1.39426827147674
49 1.38915957451786
};
\addplot [color0, opacity=0.1]
table {%
0 4.77524350676637
1 4.77353940420839
2 4.7699079440201
3 4.77195333745768
4 4.78041789016619
5 4.78106360110734
6 4.77967201346045
7 4.78157180154045
8 4.78034230781848
9 4.78018143552685
10 4.779558989523
11 4.78009230055379
12 4.77940664053211
13 4.77900465760721
14 4.77900049774235
15 4.77947540383135
16 4.77909967754039
17 4.77898483211676
18 4.77809325969329
19 4.77604139188385
20 4.77513489503644
21 4.77504392972318
22 4.77488296626013
23 4.77488958957942
24 4.77505256360483
25 4.77496580640461
26 4.78229640646269
27 4.78169637332738
28 4.78142360756373
29 4.78028343349961
30 4.77981609057535
31 4.78069506273043
32 4.78039140895488
33 4.7810319932328
34 4.78130511071373
35 4.78121944748218
36 4.78110104911067
37 4.78075337221147
38 4.78182854765718
39 4.78165160413499
40 4.78225022608126
41 4.78090365078898
42 4.78041730563569
43 4.78014882056585
44 4.78010496461666
45 4.77958781132572
46 4.77815856973074
47 4.77743146191357
48 4.77439930159613
49 4.7741590433075
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.41630532929997
1 1.81104088514359
2 1.7338909328858
3 1.65515250649741
4 1.66612726380183
5 1.66210936513817
6 1.6554140984508
7 1.68432662248682
8 1.62155933150807
9 1.62201978720406
10 1.60965843471655
11 1.60519733863024
12 1.58658157629333
13 1.58435611559507
14 1.58495647501037
15 1.59604081126415
16 1.58977263461833
17 1.58807930392718
18 1.61832709118259
19 1.66966333286354
20 1.64341059884699
21 1.66248430254864
22 1.63655377037364
23 1.63076840038649
24 1.64537787887862
25 1.64275350496374
26 1.62945336177868
27 1.6472156645348
28 1.64418109360763
29 1.65054109971954
30 1.649583492438
31 1.61756402805642
32 1.61860937415604
33 1.62916608103351
34 1.62489447839419
35 1.61321501420548
36 1.61690896402162
37 1.60864571245711
38 1.61837387914124
39 1.6190091309608
40 1.62572465368059
41 1.59251685958856
42 1.58961850512472
43 1.59119045776268
44 1.57704818182892
45 1.57603701275549
46 1.5687756211456
47 1.55992604717886
48 1.5607885805592
49 1.55963759221014
};
\addplot [color0, opacity=0.1]
table {%
0 4.79219748939042
1 4.77302739718338
2 4.78503686343969
3 4.80516813897148
4 4.80169700344546
5 4.80548646342213
6 4.80185428612984
7 4.80504924583813
8 4.81135837797036
9 4.82916591796414
10 4.77281046665303
11 4.77229864799066
12 4.77176270971521
13 4.77139983894482
14 4.77329352763097
15 4.77425594071006
16 4.77373192881727
17 4.77398414172274
18 4.77360111079309
19 4.77241280104026
20 4.7726600663381
21 4.77188281783796
22 4.77125935477128
23 4.77183769992613
24 4.77159034866768
25 4.77079565518895
26 4.77102892082699
27 4.77164488412272
28 4.77123690979061
29 4.77141696908981
30 4.77076643859467
31 4.77027077118053
32 4.77058216047278
33 4.77091878514669
34 4.77120172356378
35 4.771129310758
36 4.77154231559815
37 4.77061612862526
38 4.77126815858707
39 4.77120811106405
40 4.77114063344243
41 4.77164304797337
42 4.77107552882695
43 4.7713424022336
44 4.77135185732443
45 4.77158573132435
46 4.77122679943063
47 4.77050434337926
48 4.77068244199468
49 4.77082670924266
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.63434257469172
1 2.02182433542006
2 1.6054427515161
3 1.63579919764372
4 1.62044429862676
5 1.5622534890149
6 1.55350011487822
7 1.5499134247451
8 1.48850794761658
9 1.46536162677046
10 1.46488276371698
11 1.46050511639907
12 1.46462417020503
13 1.42919555098013
14 1.47458537478657
15 1.48199387813182
16 1.50167466260133
17 1.46609085193402
18 1.50737904768079
19 1.49474377825406
20 1.48084200260883
21 1.47882972998824
22 1.43568865694361
23 1.40089544292189
24 1.38819164239501
25 1.37484630477475
26 1.38563417174406
27 1.39031071787689
28 1.38142721600325
29 1.39592453525318
30 1.38215601318764
31 1.34796209413034
32 1.34509442432054
33 1.34040697968976
34 1.34467694367558
35 1.34646817380971
36 1.34662313115284
37 1.33640588045755
38 1.36164031761585
39 1.3185382826374
40 1.31954820156747
41 1.3804214410395
42 1.38948726004235
43 1.38824133137959
44 1.38732979570226
45 1.40637524278646
46 1.40269664239702
47 1.4038842608007
48 1.38570623185493
49 1.39001683929478
};
\addplot [color0, opacity=0.1]
table {%
0 4.83454076836216
1 4.84659458308151
2 4.787543173405
3 4.78593033708203
4 4.77989084475834
5 4.78059833971937
6 4.77896101635406
7 4.77871059832259
8 4.77336049986103
9 4.77137636303464
10 4.77105604545949
11 4.77137940591941
12 4.77159091181907
13 4.77236365067299
14 4.77226918911562
15 4.7717395117558
16 4.77140254840763
17 4.77150656010833
18 4.7722724543278
19 4.77270305708288
20 4.7730043560021
21 4.77267863130479
22 4.77277313591244
23 4.77285118588887
24 4.77216166225719
25 4.7721197390577
26 4.77210211531432
27 4.77202854856971
28 4.77229355514933
29 4.77219307057312
30 4.77200601887728
31 4.77229447482358
32 4.77238453339989
33 4.77192117900743
34 4.77161648104025
35 4.77149472038633
36 4.77191041780173
37 4.77179109767836
38 4.77178570747276
39 4.77182027774374
40 4.77168770257958
41 4.77185840893756
42 4.77192596044238
43 4.77197893104961
44 4.77248942702334
45 4.77208290507346
46 4.77238996335026
47 4.7716397965734
48 4.77257479310519
49 4.77272251107971
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.69874134239352
1 2.58255209305945
2 1.98611046143754
3 1.91984575645293
4 1.89087229622053
5 1.88785156327173
6 1.87933392012048
7 1.89425459895232
8 1.76090392904792
9 1.73453799310057
10 1.70577345627133
11 1.72602365914029
12 1.72947964034593
13 1.74778360071459
14 1.73353966426163
15 1.72020530995553
16 1.72441314492457
17 1.69802362913626
18 1.82006505016242
19 1.80501460727987
20 1.82979281262914
21 1.7997596779819
22 1.7865593001928
23 1.80421835170322
24 1.75978802812832
25 1.74139174183758
26 1.75603077990755
27 1.73426211623777
28 1.72821355510496
29 1.72478326640398
30 1.69780125800177
31 1.7059695467355
32 1.73586244301961
33 1.73341389281208
34 1.74294835207467
35 1.71109401152409
36 1.72647368366564
37 1.72837085497908
38 1.72159040599532
39 1.72300960845025
40 1.65317633400128
41 1.61860589894053
42 1.60567765507371
43 1.62104628241662
44 1.52307719802547
45 1.5247365379093
46 1.52077928903718
47 1.51685533292156
48 1.50085022583838
49 1.50641036241607
};
\addplot [color0, opacity=0.1]
table {%
0 4.85554323887922
1 4.79523805037199
2 4.80600315360438
3 4.79718314781322
4 4.78647746348325
5 4.77489093380728
6 4.77426137315426
7 4.77245472784417
8 4.77298157694869
9 4.77249047642957
10 4.77203845262511
11 4.77252076827262
12 4.77256907207783
13 4.7751336178711
14 4.77497245945635
15 4.77491596087547
16 4.77445336122697
17 4.78343955980654
18 4.78505927173667
19 4.7845156621039
20 4.77387459962208
21 4.7723928807938
22 4.77246651360758
23 4.7746068710311
24 4.77396981463647
25 4.77370266418267
26 4.77457152235378
27 4.77215543864336
28 4.77290291878823
29 4.77821876040975
30 4.77320154706848
31 4.80193930784662
32 4.80942964715428
33 4.80215315482689
34 4.80003925447717
35 4.79335263679835
36 4.7961329064525
37 4.7953672901054
38 4.79255221738559
39 4.79359998873648
40 4.79517259013139
41 4.78965201603097
42 4.788327239754
43 4.78774778661411
44 4.78934678026763
45 4.78038562513046
46 4.78282798079855
47 4.78617473599597
48 4.78654000273541
49 4.78885244982134
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.26374976412323
1 1.73052573448064
2 1.79979116679473
3 1.67979478103648
4 1.45198788245854
5 1.39809154805631
6 1.39012046421672
7 1.35288345678481
8 1.39948269816119
9 1.35727083566959
10 1.32966261318506
11 1.34255603666913
12 1.33627669624035
13 1.37141506190891
14 1.34410505525211
15 1.33828006954931
16 1.36072547034764
17 1.32477803887513
18 1.32749215136498
19 1.33211754985456
20 1.33173183639452
21 1.39964210573102
22 1.39409281545988
23 1.38095634241186
24 1.35101378660272
25 1.34652677052474
26 1.3522265568108
27 1.31731347014437
28 1.33247303835185
29 1.32598261465771
30 1.32580414556847
31 1.32590336997315
32 1.32109908940124
33 1.32103056207819
34 1.38035095310315
35 1.37649529284076
36 1.36766972136898
37 1.37070159575803
38 1.37402273010038
39 1.38866626947427
40 1.38964420998938
41 1.44793122535144
42 1.43299467376001
43 1.43061003975956
44 1.43087095750364
45 1.43938758618524
46 1.43966788576398
47 1.43996773845932
48 1.4438735143387
49 1.4508433716681
};
\addplot [color0, opacity=0.1]
table {%
0 4.78944591668456
1 4.78026129952141
2 4.77941239582852
3 4.80153654870944
4 4.79953071275453
5 4.78767618906994
6 4.78299309709283
7 4.78342886217823
8 4.78227100585058
9 4.77589656393741
10 4.77964018231832
11 4.77941034905997
12 4.78475515045352
13 4.78303484508116
14 4.78237857145945
15 4.78427453619422
16 4.79519401976285
17 4.79755691017105
18 4.79803232480551
19 4.79903835516335
20 4.79831903068661
21 4.80130282857309
22 4.802123742906
23 4.80534083859846
24 4.79405894130177
25 4.80102567758091
26 4.80302363287589
27 4.83147877368165
28 4.8272616120656
29 4.82571816966334
30 4.77104333987083
31 4.77094846977678
32 4.77099236067447
33 4.77083325081858
34 4.77030715078605
35 4.7704951067326
36 4.77204652037121
37 4.77205607575891
38 4.77189933868944
39 4.77139483600983
40 4.77105612220177
41 4.77100619250242
42 4.77140944230275
43 4.77189842914311
44 4.77165373138928
45 4.77140480766346
46 4.77150831999599
47 4.77183276126009
48 4.77218726026732
49 4.77164037589782
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.52285056469924
1 2.15608761001387
2 2.25359794341929
3 2.24600700689803
4 2.28089362356522
5 1.97206250491964
6 1.82907129594892
7 1.77642604505764
8 1.76950921810335
9 1.75310580417068
10 1.73748009947897
11 1.67272256925221
12 1.67961317313456
13 1.63093947323418
14 1.60741822805926
15 1.59719286416466
16 1.56622719904832
17 1.56921461189079
18 1.59617962394215
19 1.63325994533862
20 1.53386975278149
21 1.5277608776492
22 1.43745100945915
23 1.42958730379244
24 1.44296569099334
25 1.45188401155303
26 1.45046344412903
27 1.48086157310817
28 1.48377175095529
29 1.47097096686865
30 1.45409250077859
31 1.45204073555899
32 1.45435457695992
33 1.45190103646535
34 1.45055614105955
35 1.45216618180699
36 1.49605324300452
37 1.48963301697648
38 1.49571465533034
39 1.49275973958228
40 1.49572225313943
41 1.50748704632079
42 1.50210905069192
43 1.51299806766995
44 1.50199006757228
45 1.50012485008589
46 1.50661648675364
47 1.50486538453822
48 1.51427693394732
49 1.51207825489063
};
\addplot [color0, opacity=0.1]
table {%
0 4.80299711601762
1 4.78707249812373
2 4.78652757257707
3 4.78744145872471
4 4.7868571618326
5 4.78900135285929
6 4.79153094823073
7 4.79523817981597
8 4.79566160512516
9 4.80649484283975
10 4.81880953618776
11 4.8146202742623
12 4.79508689696217
13 4.81424759016248
14 4.80295123403699
15 4.83418464101794
16 4.83847424037194
17 4.83463117294175
18 4.83410608414628
19 4.83799641966695
20 4.82885439360324
21 4.83565818973816
22 4.83623646960111
23 4.8242546786791
24 4.83752799102522
25 4.83059924275315
26 4.82305362230769
27 4.81547201247276
28 4.82756950776381
29 4.81383956358438
30 4.81910219265445
31 4.879320175963
32 4.87150090660706
33 4.86982257105251
34 4.87518790172141
35 4.87404534682035
36 4.87167118288084
37 4.87212437310649
38 4.86500955565842
39 4.85212227781398
40 4.86220932604128
41 4.8736697219117
42 4.88088802984823
43 4.87439319355694
44 4.87276325995794
45 4.87223113038476
46 4.88941177819735
47 4.88672921973229
48 4.88849638718952
49 4.88771238324636
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.69660701582964
1 1.91724368030266
2 1.94488193903048
3 1.83193927160625
4 1.84505455426493
5 1.86839022755216
6 1.87964144346013
7 1.72323003517135
8 1.63028861998623
9 1.50003607401206
10 1.52204014463352
11 1.49615487513547
12 1.47033594355694
13 1.39531234271406
14 1.45963345862222
15 1.46478570400109
16 1.45577676884587
17 1.48227314448094
18 1.47045424028255
19 1.46808824836883
20 1.46976924594309
21 1.48801449996955
22 1.49356093247444
23 1.49057219772006
24 1.45603178593172
25 1.50012242828869
26 1.48027747052982
27 1.48948802957412
28 1.47723971437309
29 1.48559899309557
30 1.45633411935779
31 1.47122699138535
32 1.47389406820784
33 1.47857051589431
34 1.47319774800848
35 1.47623959374196
36 1.47191135909835
37 1.47561679186887
38 1.48827769710193
39 1.49861464314519
40 1.48538380729581
41 1.47731210794372
42 1.50650554219217
43 1.52495806129225
44 1.50748691510216
45 1.50654184571047
46 1.50732090587008
47 1.50794666862066
48 1.49211230860875
49 1.49037445139522
};
\addplot [color0, opacity=0.1]
table {%
0 4.84443584144472
1 4.82099059087497
2 4.7746602206113
3 4.77305760657782
4 4.77314318522827
5 4.77121399882315
6 4.77022516374578
7 4.76989821931297
8 4.77004541370524
9 4.77128101509926
10 4.77105853050531
11 4.77103617831932
12 4.77011666298346
13 4.77037492037718
14 4.76949679613597
15 4.76959097006624
16 4.76976653139939
17 4.7695458801102
18 4.7696502710776
19 4.77094540865386
20 4.77096243991897
21 4.77018184634264
22 4.77305880996216
23 4.77148304686079
24 4.77115197053409
25 4.7712890139681
26 4.77147638561559
27 4.8252341708733
28 4.82992327931807
29 4.83338338431913
30 4.81969607229974
31 4.81811770801259
32 4.81810909754829
33 4.82847841941752
34 4.82677479664632
35 4.77237216195274
36 4.77298080111052
37 4.7727816225341
38 4.77296122225757
39 4.77113733062067
40 4.77139375569338
41 4.77118592234242
42 4.77086305028701
43 4.77161488163252
44 4.77207300432843
45 4.7722153437413
46 4.77252168156924
47 4.77269154575986
48 4.77186043386476
49 4.77110814308833
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 2.57191326598668
1 2.40671904403833
2 2.2007437889971
3 2.06902757827488
4 2.16181327408216
5 2.10033865884425
6 2.08329522187755
7 2.01906745307663
8 1.42552828061453
9 1.42230096851275
10 1.40399171826778
11 1.40048458836408
12 1.38950415566087
13 1.40794716309715
14 1.35774023959043
15 1.36594528640675
16 1.36393241812764
17 1.34690630898579
18 1.34655963287864
19 1.36418846032323
20 1.39557462145279
21 1.37263744689471
22 1.41112757417611
23 1.41451610419176
24 1.39452455842915
25 1.39843854861811
26 1.39587294424898
27 1.39827488406856
28 1.39517836367265
29 1.38582349092264
30 1.38669053085173
31 1.36801751127373
32 1.36876488259595
33 1.35817610303891
34 1.34836161576997
35 1.56028524884864
36 1.55815735301696
37 1.54912272788899
38 1.57492441291931
39 1.57281260439366
40 1.56397897517661
41 1.56049838148548
42 1.56436158872366
43 1.56422951646717
44 1.55746165104833
45 1.56522499006971
46 1.56171762124266
47 1.5597093865415
48 1.55670626547237
49 1.56366954638417
};
\addplot [color0]
table {%
0 4.81495470689118
1 4.79717975545545
2 4.78743527060302
3 4.78730985561755
4 4.78439418745154
5 4.78236970529183
6 4.78156742256578
7 4.78270738378923
8 4.78154183990663
9 4.783353683516
10 4.77835825783865
11 4.77756949413823
12 4.77607726259012
13 4.77821472233806
14 4.77739642336448
15 4.78042604925331
16 4.78219627382802
17 4.782471140704
18 4.78232191041094
19 4.7854398294
20 4.78406644203837
21 4.78385897719312
22 4.78508339587306
23 4.78452320659493
24 4.78494575129955
25 4.7846634494626
26 4.78523150516445
27 4.79159978715375
28 4.79314396456373
29 4.79487800318689
30 4.7886622340342
31 4.79691131787385
32 4.7997824658903
33 4.80046964154455
34 4.80060849298126
35 4.7947323559385
36 4.79501558439852
37 4.79555683815758
38 4.7960087905836
39 4.79661748367023
40 4.79802710736138
41 4.79647040330268
42 4.79646368580947
43 4.79680895417051
44 4.79680923138083
45 4.7963836872613
46 4.79788486765063
47 4.79782440469461
48 4.79743782381218
49 4.79649718753306
};
\addplot [color0, dashed]
table {%
0 2.57556349572673
1 2.23333841868949
2 2.09558669000926
3 2.0264023104643
4 1.96155336627239
5 1.91539690325573
6 1.8978723222879
7 1.86310440614487
8 1.60893698925429
9 1.58247436115163
10 1.53586359641009
11 1.52672133006732
12 1.52644897599723
13 1.51557050426974
14 1.5136893482255
15 1.52569599790635
16 1.52387991148107
17 1.50461152697962
18 1.52267573747602
19 1.52601907818243
20 1.51450096388456
21 1.5201416097408
22 1.50790132661389
23 1.50803843508916
24 1.50690890102485
25 1.508454641471
26 1.50365189604982
27 1.50028376170117
28 1.4959190714036
29 1.49657336788493
30 1.4899692749751
31 1.4820162837834
32 1.48293318995894
33 1.49256057299892
34 1.49866966211737
35 1.50967507203337
36 1.51696782162157
37 1.51248502935988
38 1.51510680782139
39 1.51167527877783
40 1.50339325495106
41 1.5017751715054
42 1.5035267917293
43 1.50809761695031
44 1.49384161144104
45 1.49488200489628
46 1.49478646309101
47 1.49459988163774
48 1.49064604769082
49 1.49125193278352
};
\addplot [color1, opacity=0.1]
table {%
0 4.88925227747025
1 4.89907319840335
2 4.88078462294781
3 4.83543584298636
4 4.82921344183273
5 4.85723808306436
6 4.83920832880939
7 4.84108967704443
8 4.85029867298857
9 4.86365192685084
10 4.8572032121894
11 4.85636046121702
12 4.87253093538672
13 4.84433823150716
14 4.85260693553348
15 4.85431296880601
16 4.85088538224925
17 4.87400001715283
18 4.87681818103358
19 4.8880150584875
20 4.88670340822492
21 4.88279702706132
22 4.88972215428081
23 4.8898350267616
24 5.06695215604174
25 5.07079863171828
26 5.07448626092534
27 5.08124391280581
28 5.05696277673908
29 5.06058846551654
30 5.0598127893381
31 5.06233233643739
32 5.07336860917707
33 5.08120778710116
34 5.08390043463188
35 5.0820830543099
36 5.08708955301683
37 5.08312208752132
38 5.09104811272928
39 5.09200642223493
40 4.77413982216367
41 4.77407211667081
42 4.77383881218279
43 4.77384232507713
44 4.77397085413464
45 4.77365372983737
46 4.77407125145895
47 4.77423313858358
48 4.77454572705568
49 4.774418126714
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.75602309919937
1 2.25246124925132
2 1.9297176028518
3 1.71283696965796
4 1.67474658687738
5 1.70989003201269
6 1.67885712439937
7 1.67624873334574
8 1.63042290344806
9 1.63439053435356
10 1.48369434547572
11 1.46900716315345
12 1.49731110081893
13 1.50162937787802
14 1.49171484387072
15 1.49148580410184
16 1.49260131156307
17 1.4398540439676
18 1.43694631909406
19 1.43164148882562
20 1.41694615180864
21 1.41365455299915
22 1.41626079255224
23 1.41649942232883
24 1.40713026515722
25 1.44048671129769
26 1.45144204641414
27 1.46745413803717
28 1.4688179309928
29 1.44457085662914
30 1.44675016284529
31 1.47169310201917
32 1.49311534691247
33 1.50791852653912
34 1.49478500303658
35 1.5106797419715
36 1.50967207498416
37 1.50087213154067
38 1.5021665243014
39 1.50775244411976
40 1.51053350446372
41 1.46087745376792
42 1.46637091212298
43 1.47102055478147
44 1.46135919026566
45 1.4049543180305
46 1.40571344411117
47 1.38893460691682
48 1.38040810829496
49 1.40886794704704
};
\addplot [color1, opacity=0.1]
table {%
0 4.80686733633311
1 4.77947520366067
2 4.77360018267945
3 5.17184356014792
4 5.17076318602557
5 5.17183394815317
6 5.16976434265172
7 5.16920747143632
8 5.16840932671366
9 5.16978452619808
10 5.17051181667215
11 5.17137605132073
12 5.17122725318983
13 5.17203816556247
14 5.17211470213906
15 5.17239479725437
16 5.17275558787404
17 5.17247013952924
18 5.17226157470922
19 5.17219781664325
20 5.17253422403767
21 5.17236371652635
22 4.91360266662835
23 4.91267239828868
24 4.91467087531069
25 4.02384296288525
26 4.02332751193427
27 4.02387172318477
28 4.02038264122731
29 4.0220888092317
30 4.02162043892225
31 4.02110096810561
32 4.02097154415274
33 4.02049439787132
34 4.02069709116012
35 4.02883159695243
36 4.03117651066168
37 4.03194041517285
38 4.03203879488536
39 4.03112019290377
40 4.03082039829879
41 4.03059596597997
42 4.03032668132722
43 4.03028633291197
44 4.02928689452052
45 4.02782496909211
46 4.02937273735624
47 4.02866443649578
48 4.02852072971573
49 4.02836256007706
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.39445130426464
1 1.47503476933339
2 1.43076504324133
3 1.59192401801034
4 1.41449461351363
5 1.45991494386191
6 1.53665279665067
7 1.58850240123101
8 1.55398486477931
9 1.70536059184507
10 1.66823983406286
11 1.67416117300217
12 1.66835120981877
13 1.66850150873883
14 1.68070453254006
15 1.67740055680635
16 1.67920758486535
17 1.66843446712029
18 1.6453069226397
19 1.64721862814937
20 1.64237161627611
21 1.64343422066225
22 1.64097139093245
23 1.63284157191888
24 1.62875832481326
25 1.63827345935615
26 1.63893431361419
27 1.6380493610926
28 1.62907321759714
29 1.63823809399161
30 1.62420119697221
31 1.59374512864656
32 1.59715279005533
33 1.58905139678131
34 1.58019228109252
35 1.60817477521198
36 1.6014437326471
37 1.62125163964906
38 1.63354372334138
39 1.6661349643549
40 1.62937066953756
41 1.50365158972271
42 1.49862726266982
43 1.48702126003031
44 1.52336647160928
45 1.48489100249843
46 1.49215564423541
47 1.50598469101481
48 1.50911178355081
49 1.43813177395935
};
\addplot [color1, opacity=0.1]
table {%
0 4.83392669130922
1 4.82822183105437
2 4.83143443941899
3 4.81688866438031
4 4.8180862512261
5 4.80897972978233
6 4.80475652469937
7 4.83710100846748
8 4.83622268050748
9 4.82970906201614
10 4.83272376960288
11 4.82919137016719
12 4.89064730213015
13 4.89188000266613
14 4.80172705083446
15 4.8014328360368
16 4.80094996013606
17 4.80112393972045
18 4.80121340784135
19 4.80125153620777
20 4.80092456062969
21 4.80330174916217
22 4.80348957436943
23 4.80320088361256
24 4.80261757766827
25 4.80237818913028
26 4.80156552056662
27 4.80095592927414
28 4.80154068677839
29 4.80168357625138
30 4.80136482200312
31 4.80012114783646
32 4.79968297205712
33 4.79976002808732
34 4.79859879449146
35 4.79852664831299
36 4.79877571119276
37 4.79813085232102
38 4.79835362318215
39 4.79850886757079
40 4.7965739466234
41 4.79703904088318
42 4.79685267886219
43 4.79683817971216
44 4.79650395827886
45 4.94392252182114
46 3.41901988131219
47 3.41906831406884
48 3.37928438700176
49 3.37731627945855
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.94156274235836
1 2.94531348314614
2 2.71974107815386
3 1.94530075882145
4 1.79855636530329
5 1.73010923724263
6 1.6778138888344
7 1.37417372042708
8 1.38519257432937
9 1.43090864101771
10 1.441066630711
11 1.47614911211841
12 1.45091048196197
13 1.50290861041383
14 1.57627995952256
15 1.65804166198106
16 1.65030842891783
17 1.65486924041846
18 1.66192586126176
19 1.633963435109
20 1.63411058748793
21 1.64841931963027
22 1.65378720984838
23 1.64142209307583
24 1.64888114810214
25 1.66991372193854
26 1.63729156848161
27 1.62399788606151
28 1.62288745551381
29 1.62333615903546
30 1.61169728774201
31 1.57012265991277
32 1.5655830556833
33 1.58288586446471
34 1.58587485803345
35 1.58667507572943
36 1.57722932172285
37 1.59568252904688
38 1.590670235485
39 1.58968138514845
40 1.56053349885731
41 1.56245007975227
42 1.53249995137158
43 1.50962102006769
44 1.51013199461739
45 1.50957829571944
46 1.5035254111774
47 1.41750445965732
48 1.41582298793086
49 1.38892731195767
};
\addplot [color1, opacity=0.1]
table {%
0 4.7963307517394
1 4.79943604621413
2 4.78415638709534
3 4.78041795290027
4 4.78460224448233
5 4.7797634345188
6 4.78243056801473
7 4.7765019408018
8 4.77503068742418
9 4.77900335319986
10 4.79685099320347
11 4.79534477094555
12 4.79959039411141
13 4.79740383549862
14 4.79697834808903
15 4.80134621795835
16 4.72472062305856
17 4.72431327094652
18 4.72379723147859
19 4.67958022096688
20 4.67876930422503
21 4.67504121047954
22 4.65682238918215
23 4.65155570563604
24 4.64589920312056
25 4.64527254763069
26 4.64454225560184
27 4.64454973884681
28 4.6447290986511
29 4.64358088856672
30 4.64410969182346
31 4.64378343801892
32 4.64346093443618
33 4.64362111305434
34 4.64395097895684
35 4.64298586309836
36 4.64335703630854
37 4.64334455601107
38 4.64404153910624
39 4.64344179249509
40 4.91461156088865
41 4.91360252390177
42 4.91016444695122
43 4.91052913167514
44 4.9069388690742
45 4.9048886760025
46 4.9056663797206
47 4.90243609747499
48 4.90278332115379
49 4.91027412448113
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.3601442640854
1 2.10982143629593
2 1.57742771146874
3 1.52076338582919
4 1.66936748504335
5 1.57642749555906
6 1.58753126551502
7 1.54144463156407
8 1.622398187453
9 1.65579729689977
10 1.64363119779945
11 1.68624051902794
12 1.56037533950593
13 1.59233348939731
14 1.57816191965112
15 1.75778179154386
16 1.73747443667605
17 1.72739913173826
18 1.72504314905278
19 1.73247596491114
20 1.73455485455384
21 1.75455798151685
22 1.74475779330324
23 1.74336541074
24 1.740686301372
25 1.71244634255201
26 1.70144333192963
27 1.70622685176359
28 1.71007619584689
29 1.68548628843451
30 1.6817713039447
31 1.6744514198419
32 1.66992441886728
33 1.67231765768333
34 1.67194333841235
35 1.66846183190193
36 1.63829617237984
37 1.63851560547453
38 1.64027828278803
39 1.64430282122901
40 1.56919594770774
41 1.39438022951166
42 1.3816249693397
43 1.39662318082498
44 1.35066828803992
45 1.3485882799025
46 1.40191028870552
47 1.37057834278665
48 1.37314150511385
49 1.39305926874353
};
\addplot [color1, opacity=0.1]
table {%
0 4.78689333294087
1 4.79056349449392
2 4.79095620585504
3 4.7873879832624
4 4.78942151945526
5 4.78313092916852
6 4.78251106798759
7 5.11689155060622
8 5.11713935839804
9 5.11755765339203
10 5.11748049740045
11 4.74436614633182
12 4.7443959369234
13 4.75297398947955
14 4.75465619910364
15 4.75589762288814
16 4.75736124472907
17 4.75592393619683
18 4.75489109951359
19 4.75326712742132
20 4.75288462429868
21 4.75385247593686
22 4.75527454358502
23 4.7539135832205
24 4.76608129055975
25 4.76624622874931
26 4.76578361532361
27 4.77518406809287
28 4.77680222274515
29 4.82409054780576
30 4.82243912305322
31 4.82242158777333
32 4.82245367234239
33 4.8366015787226
34 4.8388802736732
35 4.838653056174
36 5.10526561550914
37 5.1027386132062
38 5.10158600128696
39 5.10105224080895
40 5.10070229852416
41 5.09744597995489
42 5.09516944657948
43 4.96902994399089
44 4.91468233330439
45 4.9149078496501
46 4.91218632532128
47 4.91550972638826
48 4.91667166274673
49 4.9117383923931
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.54004261329782
1 2.28938882121823
2 2.19804567047976
3 1.64030756375019
4 1.6358435496354
5 1.56658515705253
6 1.64086081250415
7 1.65317393179401
8 1.71367485518724
9 1.69527175934474
10 1.69553803241176
11 1.69235584422941
12 1.74256497091988
13 1.55860366468837
14 1.55158121123638
15 1.5600857716951
16 1.60155829235155
17 1.60930187067839
18 1.57699031649074
19 1.57906525595601
20 1.57799669881653
21 1.56513959959601
22 1.56327419436484
23 1.54070018472035
24 1.55860175202512
25 1.55778272883049
26 1.56320143961499
27 1.54566302579618
28 1.547237839949
29 1.51547285279486
30 1.51779665291698
31 1.52458769442896
32 1.4976325881405
33 1.50868940786158
34 1.50808813104723
35 1.50702286724693
36 1.53525672330997
37 1.53255678098001
38 1.53895601829198
39 1.5281268748367
40 1.52606930274551
41 1.51262289785622
42 1.50393667896079
43 1.48959256605078
44 1.49179682169872
45 1.48852585153923
46 1.48109794018458
47 1.48600568155305
48 1.4823768507436
49 1.47778018193585
};
\addplot [color1, opacity=0.1]
table {%
0 4.82010973666452
1 4.78332626786779
2 4.78330902370708
3 4.95791046989511
4 4.95779588864229
5 4.76868205223914
6 4.77410898476309
7 4.77371621282097
8 4.77397569176585
9 4.77551927898687
10 4.77495853183431
11 4.77440253814531
12 4.77413464484583
13 4.77402792811381
14 4.77242040046549
15 4.77218117761926
16 4.77278518479164
17 4.77285817507566
18 4.77243359514381
19 4.77259456350852
20 4.77275290724319
21 4.77316471898768
22 4.77336906816624
23 4.7728404689714
24 4.77292442023914
25 4.77267553506707
26 4.77225887862217
27 4.77169690895262
28 4.77188086354024
29 4.77208097637163
30 4.77186741076523
31 4.77187491200703
32 4.77211008167435
33 4.77236836669446
34 4.77216840138875
35 4.7724618390371
36 4.77265023699929
37 4.77270064984932
38 4.77297505266914
39 4.77281392736248
40 4.77282595570397
41 4.77264165719303
42 4.77274851235464
43 4.77256117750115
44 4.77288201639634
45 4.77290744080573
46 4.77287193228331
47 4.77307981475564
48 4.77296361535466
49 4.77297888141886
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 3.05284177490114
1 2.33167549754609
2 1.62916427285431
3 1.64825824512983
4 1.52591177872784
5 1.87756269267904
6 1.70184834576146
7 1.68197127658374
8 1.60323414444352
9 1.77972689953323
10 1.75467284108103
11 1.73218299674447
12 1.64724688182879
13 1.64765686362735
14 1.62232448783656
15 1.61961775938424
16 1.67286540611137
17 1.67293258007438
18 1.62821231357322
19 1.62078113569087
20 1.6083006500601
21 1.62655531702713
22 1.63344806048623
23 1.63269761582084
24 1.6489172419133
25 1.6070446337736
26 1.59531473540965
27 1.5553736998458
28 1.5488639343396
29 1.54785340431878
30 1.54259121403939
31 1.54207448542161
32 1.53404078342809
33 1.53398541097931
34 1.52160292427394
35 1.52921727060512
36 1.52970064209069
37 1.52723708095148
38 1.53100666561554
39 1.52488962277417
40 1.52908481315676
41 1.52839040573846
42 1.54384055137844
43 1.55046649717071
44 1.561522273771
45 1.56682272788008
46 1.56033247312738
47 1.55594760792307
48 1.55137298311804
49 1.56165013922349
};
\addplot [color1, opacity=0.1]
table {%
0 4.78954563944602
1 4.78664024198125
2 4.7974089685943
3 4.80153281384639
4 4.78989602332874
5 4.77636389897598
6 4.7762092942798
7 4.77737749339767
8 4.77933012739654
9 4.77973077518888
10 4.77965733758317
11 4.77875973569253
12 4.77791973633039
13 4.77732552949485
14 4.7784412658038
15 4.77591534203004
16 4.84379556041916
17 4.99712962808947
18 5.00156735802428
19 4.99975322272483
20 5.00357377015628
21 5.00171354765386
22 5.00476894019997
23 4.99720321004217
24 4.99947655156951
25 4.99514137795972
26 4.99757343736405
27 5.00048555259073
28 4.99945774703057
29 4.99761261387205
30 4.99903636962471
31 4.99686137009045
32 4.99699269604176
33 4.99279582047598
34 5.01580616595748
35 5.0120088414711
36 5.00919259782773
37 5.01024004792384
38 5.00893388417916
39 5.00476445903643
40 5.00469647747671
41 5.00364754744158
42 4.99386157445556
43 4.99103935075904
44 4.98961403213662
45 4.99010647793069
46 4.98261505966936
47 4.9819721871884
48 4.98193485335142
49 4.98295423109223
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.27017468939753
1 2.31152077095921
2 2.30501729105256
3 1.70495157823718
4 1.56294412129974
5 1.52644836859605
6 1.49036981798142
7 1.49675676011928
8 1.55029605697663
9 1.5273979014819
10 1.51732939678094
11 1.51802135552661
12 1.54397218968987
13 1.53008736540426
14 1.51650735348863
15 1.59458560218731
16 1.5969675131578
17 1.6207166210662
18 1.62574207000786
19 1.6182543548257
20 1.61808149954088
21 1.61643340414601
22 1.61344485811602
23 1.57855121177786
24 1.57539768117916
25 1.56032984834828
26 1.53279198131591
27 1.56230911502141
28 1.55474105318115
29 1.54900549696144
30 1.54961560202058
31 1.54622017476463
32 1.54123480620256
33 1.56443349055816
34 1.5833345901611
35 1.58707039341443
36 1.56737887765194
37 1.53345686356579
38 1.54211917956259
39 1.54006484634538
40 1.53470429015771
41 1.53773056564637
42 1.51673336165718
43 1.46017222760905
44 1.44758798713989
45 1.41349846304932
46 1.44611011988423
47 1.39466231009485
48 1.43918983777422
49 1.4336381934858
};
\addplot [color1, opacity=0.1]
table {%
0 4.81114516710275
1 4.80264929500454
2 4.80916697477122
3 4.80772845273373
4 4.78795915582026
5 4.77922807270731
6 4.77383527429545
7 4.78999995191478
8 4.78764375482796
9 4.78648207499859
10 4.8059608300751
11 4.78898739604022
12 4.78908097727041
13 4.80487476365354
14 4.81879943319329
15 4.81858653565002
16 4.82444367284266
17 4.82211176385956
18 4.82669649736347
19 4.82352618783641
20 4.81633737744999
21 4.81467703836084
22 4.81600759501644
23 4.82526475849128
24 4.82199647465062
25 4.82190149343267
26 4.81796818047633
27 4.81942253883446
28 4.81835319383574
29 4.81634756389675
30 4.81396085265362
31 4.80840302044405
32 4.80902151744352
33 4.82043069984526
34 4.82226552305258
35 4.82290393238597
36 4.82624186641069
37 4.82528598738431
38 4.82726425088182
39 4.82093592170934
40 4.81792522597561
41 4.81769985257153
42 4.81785031805936
43 4.81515607486981
44 5.05860858746827
45 5.04684928196591
46 5.04959937983211
47 5.05929857744496
48 5.06381800622502
49 5.07183450408433
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.88882858993031
1 2.69589601027449
2 2.66797521779618
3 2.45886270446437
4 1.66307637096295
5 1.49537688829875
6 1.26935957545681
7 1.31019393641522
8 1.31719474589994
9 1.30708785865809
10 1.41273028928715
11 1.42334176690459
12 1.46392744068633
13 1.48294504520284
14 1.44215201850278
15 1.44345026720671
16 1.4345793114962
17 1.44191003327701
18 1.45657429666032
19 1.45970817905759
20 1.47198871447886
21 1.48978330550545
22 1.49164786051808
23 1.48665152768968
24 1.48200106788563
25 1.48133316489145
26 1.48222445229424
27 1.47809878589317
28 1.45218053735883
29 1.44953428557739
30 1.47645347736496
31 1.48636190226983
32 1.48329107222856
33 1.52993427765986
34 1.54186499780426
35 1.53752629533575
36 1.50792943024573
37 1.49818049285694
38 1.46479253381695
39 1.45209955185782
40 1.44729238097224
41 1.46195759025028
42 1.46104869862977
43 1.47070448041303
44 1.47867732112061
45 1.50586704600642
46 1.50053000922648
47 1.49343082105903
48 1.4988320218801
49 1.48695883179239
};
\addplot [color1, opacity=0.1]
table {%
0 4.85954852042015
1 4.83209094940755
2 4.83045401869921
3 4.82462151398577
4 4.81429680273973
5 4.8103093258235
6 4.81114021029348
7 4.79559124379026
8 4.79497011995477
9 4.79482304824659
10 4.79222604396893
11 4.79088012316196
12 4.7918197133034
13 4.79128202158046
14 4.790611277247
15 4.79612583078586
16 4.82726439885645
17 4.81873947629221
18 4.81993856049718
19 4.82617102837953
20 4.83268914512513
21 4.8436903677496
22 4.84450838363916
23 4.84516819370145
24 4.84335392964615
25 4.83910292320309
26 4.8577130556762
27 4.85169297605761
28 4.84955545702278
29 4.85069494683005
30 4.8540216983844
31 4.8501344259142
32 4.84392657315662
33 4.83998446482414
34 4.85119871452001
35 4.85257633583811
36 4.84722088710632
37 4.85287873285932
38 4.85285148149357
39 4.85850116817555
40 4.86007440693829
41 4.85245473803305
42 4.85876035611007
43 4.86456474463413
44 4.86438371525372
45 4.86529140200955
46 4.87242853020897
47 4.86984663078514
48 4.8614187492497
49 4.86160331411909
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.39614512785024
1 2.16418670870292
2 1.87552200094025
3 1.79959701284082
4 1.73557030013245
5 1.69896764801176
6 1.67995333624292
7 1.6903624353582
8 1.71082657945515
9 1.65769034269813
10 1.67873840854329
11 1.66170885604105
12 1.69186009050326
13 1.66481607834352
14 1.63422386759296
15 1.61525897208013
16 1.62014218313836
17 1.59745888011344
18 1.60182290997596
19 1.6659113976534
20 1.67311984092581
21 1.66227945458351
22 1.65036597119772
23 1.64376943372425
24 1.58029619788828
25 1.55075629987606
26 1.60198284661733
27 1.65799901648333
28 1.64401472421486
29 1.658169278781
30 1.61191062014733
31 1.60735027513608
32 1.5116749522459
33 1.49083017498398
34 1.46728079194565
35 1.47780782041482
36 1.4748274023189
37 1.49137083511104
38 1.48000209053866
39 1.44642101763039
40 1.45102519001317
41 1.44229969301753
42 1.44998658327505
43 1.36689737797841
44 1.37207814438511
45 1.35609048399672
46 1.34744793094187
47 1.33006300231052
48 1.33607455003557
49 1.35868666877317
};
\addplot [color1, opacity=0.1]
table {%
0 4.78856588320285
1 4.77500926410993
2 4.97685140512135
3 4.97923480404569
4 4.98216915164582
5 4.98172363311277
6 4.98013375586034
7 4.99638052668981
8 4.99470434456263
9 4.98969523886536
10 4.99013800918407
11 4.98949615870926
12 4.99057039908377
13 4.98998811775875
14 4.99005014225087
15 4.99206354658968
16 4.99176355853472
17 4.96447238760467
18 4.96520151958638
19 4.96514674903981
20 4.96476860294617
21 4.96488534244132
22 4.96654293065552
23 4.96546904999498
24 4.96438630180385
25 4.96470384020592
26 4.9646232152112
27 4.9663603736218
28 4.96561122784741
29 4.96574578518004
30 4.96569939634164
31 4.96459215915647
32 4.96461468641925
33 4.9648871182186
34 4.96504251701729
35 4.9653385046303
36 4.96568888028437
37 4.96609601534429
38 4.96652229296864
39 4.9658181031354
40 4.96647061689156
41 4.96706456726455
42 4.96685172497807
43 4.96712164754426
44 4.96662257249165
45 4.96638104271581
46 4.96578236061517
47 4.9662307048459
48 4.96589211325656
49 4.96534022878361
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.56921619608819
1 1.88841637445886
2 1.95972329110774
3 1.95607838379149
4 2.24129233303827
5 2.24684995457887
6 2.23857156510436
7 2.24980371799817
8 2.04962751357645
9 1.42458221985473
10 1.38481567871385
11 1.43999217365301
12 1.38838068802913
13 1.35880223997046
14 1.37372499552578
15 1.3229706845902
16 1.35612841807628
17 1.37035593258167
18 1.35288191114711
19 1.35456627661595
20 1.33731691782074
21 1.34368075581868
22 1.39114785883998
23 1.39119248015472
24 1.40366194154183
25 1.41599129349797
26 1.42615967677511
27 1.39209799132128
28 1.39319900703571
29 1.38950132935012
30 1.3945483286877
31 1.49053491440202
32 1.49118246193502
33 1.50570005792616
34 1.53170132571514
35 1.56899182270516
36 1.59133064593417
37 1.58944419653995
38 1.62211400551007
39 1.63020894919545
40 1.62876567413629
41 1.63246695024987
42 1.62793337159441
43 1.62119597365792
44 1.61003649118078
45 1.60282449858998
46 1.60512533619948
47 1.59010920974058
48 1.44991412245825
49 1.4548388500209
};
\addplot [color1, opacity=0.1]
table {%
0 4.9214813868839
1 4.95937790782706
2 5.303906677426
3 5.29351357138834
4 5.2698879202702
5 5.26731705356476
6 5.19177857744814
7 5.1911460923766
8 5.19107363672125
9 5.19166596636071
10 5.19348342134367
11 5.18943307787474
12 5.1908263629476
13 5.192082342994
14 5.19008096932548
15 5.18708322293615
16 5.18711518127552
17 5.18759364480291
18 5.18626693449006
19 5.18565895418374
20 5.18554210008735
21 4.79987349645934
22 4.79898169049318
23 4.79218205255556
24 4.79650020897213
25 4.79606064794638
26 4.79001933017524
27 4.71913406504417
28 4.73947808226483
29 4.74816248171959
30 4.74997519296186
31 4.74942332755099
32 4.74887770858789
33 4.76555141578303
34 4.94124379480339
35 4.93823798874244
36 4.93460466158786
37 4.93393581825454
38 4.896561388282
39 4.90048130406464
40 4.89942019684353
41 4.90003274713764
42 4.89934849562157
43 4.9003941927404
44 4.90622057003133
45 4.91058396886513
46 4.90973414614823
47 4.90427930236372
48 4.90262250087533
49 4.88821446385564
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.58658871179268
1 2.59866793137702
2 2.58753265596777
3 2.40256390508042
4 2.19001951542207
5 2.05680768817351
6 1.82578011209222
7 1.82259074836052
8 1.82093233022074
9 1.75135265322268
10 1.78934001618993
11 1.77180741875585
12 1.80510188238906
13 1.79197878939454
14 1.72394307677262
15 1.63192502558499
16 1.6226982389135
17 1.62317585206684
18 1.61097258637427
19 1.63067446111628
20 1.62799212852383
21 1.59883200254748
22 1.59108732913481
23 1.57146355107271
24 1.58525830277498
25 1.51660148229855
26 1.46598591723732
27 1.46776800635068
28 1.50245274987264
29 1.50267923364039
30 1.4856966818434
31 1.49054758262904
32 1.46679770525149
33 1.4658769763881
34 1.48708686438301
35 1.50126993471413
36 1.49795737579193
37 1.52684301058358
38 1.50548136251663
39 1.49477937894967
40 1.50387447975556
41 1.47730257713076
42 1.46121575672292
43 1.45727385549011
44 1.47754617857601
45 1.47977508030271
46 1.47806909098139
47 1.481585052155
48 1.4779231242881
49 1.48209119366857
};
\addplot [color1, opacity=0.1]
table {%
0 4.77764973397714
1 4.77915918841437
2 4.79958481368543
3 4.77963643427384
4 4.77936640428391
5 4.76990519844432
6 4.77518338056572
7 4.77238747418672
8 4.79012920095496
9 4.77220266412378
10 4.77188712348491
11 4.96628581059787
12 4.981064630829
13 4.98651398580963
14 4.98114027995773
15 4.97344662054379
16 4.95995026788259
17 4.96100127515743
18 4.96102038578628
19 4.96546745324455
20 4.9668023016705
21 4.96767168748195
22 4.96901489921461
23 4.96196602155608
24 4.96404588864942
25 4.96478813707353
26 4.96467233176435
27 4.91708551707237
28 4.91550266975468
29 4.91537434670534
30 4.91643836678901
31 4.91646846829927
32 4.9160488890914
33 4.91041471005471
34 4.91017204956639
35 4.90956891957146
36 4.90830672422436
37 4.90816248553774
38 4.90363748995028
39 4.90363777957679
40 4.90463773656416
41 4.90508653457825
42 4.90502110575593
43 4.90539723263441
44 4.90495124730491
45 4.90471786205479
46 4.90410925808383
47 4.90382713507342
48 4.90431323314128
49 4.90378119269241
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 2.40959352860269
1 2.36649415636698
2 2.31662213260372
3 2.26937652544795
4 2.25068956160272
5 1.43631113454544
6 1.44184309403518
7 1.46552191867738
8 1.4395975418577
9 1.43213857940725
10 1.41637835705143
11 1.51678030223077
12 1.60155066433899
13 1.56897938207696
14 1.57747909253794
15 1.57625996292531
16 1.57532831612006
17 1.62553232531084
18 1.62106800810195
19 1.60560165147282
20 1.58244809868431
21 1.57543241345537
22 1.59858128773535
23 1.61506431160665
24 1.61390708348447
25 1.58458338170203
26 1.58780180627617
27 1.63790693041234
28 1.63277777711951
29 1.64568544959039
30 1.64745250934409
31 1.65535062727008
32 1.65607475779446
33 1.62834235593058
34 1.59785329307526
35 1.56229415769193
36 1.56714257199078
37 1.56677002391
38 1.58808038178785
39 1.57193600781052
40 1.51186499246875
41 1.53270136127587
42 1.50471067168382
43 1.52470593168669
44 1.50912904962821
45 1.50009298677488
46 1.50228044221875
47 1.50943596701341
48 1.40331438136621
49 1.39921483782329
};
\addplot [color1]
table {%
0 4.8243874990337
1 4.8194293658933
2 4.87499150431777
3 4.91712143456707
4 4.91135108111868
5 4.89398477921872
6 4.88358874939034
7 4.91642886749796
8 4.917982443405
9 4.91736519669226
10 4.91987914708382
11 4.90119773606547
12 4.90925647770636
13 4.90931865335893
14 4.90325509597622
15 4.90316882671385
16 4.90424679101151
17 4.91574555622116
18 4.91657746300381
19 4.9147823040495
20 4.91499118232015
21 4.87976316421133
22 4.85413138194961
23 4.85231091534051
24 4.86983556607079
25 4.81667893823456
26 4.81787180276094
27 4.80926712679228
28 4.80768185910313
29 4.81240751284361
30 4.81262930787234
31 4.81158657849837
32 4.81218179660099
33 4.81526561030777
34 4.83414933510897
35 4.8336746369061
36 4.85875609781549
37 4.8585094754759
38 4.85568036088553
39 4.85548155219223
40 4.84744031437293
41 4.84639805686658
42 4.84532036175804
43 4.83273004869303
44 4.85002533071389
45 4.86153500816989
46 4.78800052629338
47 4.78827843014698
48 4.78719354764692
49 4.78693616128606
};
\addplot [color1, dashed]
table {%
0 2.62826341007446
1 2.34851804938427
2 2.18502382470965
3 1.93898393902885
4 1.82037899570352
5 1.72952654837704
6 1.67516739567651
7 1.65923957888234
8 1.6350485269913
9 1.59399809198319
10 1.58360745038447
11 1.59570765963006
12 1.59585627670619
13 1.57818643362832
14 1.56847190998062
15 1.5849769819647
16 1.59194610121831
17 1.59301043851363
18 1.58374369537677
19 1.58697155543268
20 1.58278833548111
21 1.58393076601936
22 1.58714070750851
23 1.57918494758913
24 1.57728509389066
25 1.56493454416424
26 1.56042521438967
27 1.56519239152862
28 1.56279332873773
29 1.55837000772967
30 1.55274829988144
31 1.55652129631971
32 1.54442942372585
33 1.55004185712101
34 1.54920140960937
35 1.55511450624833
36 1.55092800284341
37 1.55297963486984
38 1.55494885081606
39 1.55209317129393
40 1.53505271402975
41 1.50569185789244
42 1.49739333885661
43 1.48580788357947
44 1.48518566492638
45 1.4745543239199
46 1.47926943849856
47 1.46322069909926
48 1.44498077498706
49 1.44177450267847
};
\addplot [color2, opacity=0.1]
table {%
0 4.80052927124368
1 4.79098887310227
2 5.12306537503572
3 5.12201711069262
4 5.11214030488177
5 5.11174930532714
6 5.11210269209157
7 5.11214344754924
8 5.11529706630348
9 5.12042072993371
10 5.11938790591949
11 5.11889703220347
12 5.11940742060533
13 5.11928598423938
14 5.12101967990175
15 5.12089058164584
16 5.12063961418994
17 5.12089465257543
18 5.12109719095611
19 4.84393365906725
20 4.84633658740679
21 4.84657567894529
22 4.8450559440382
23 3.87323359357739
24 3.36115121485265
25 3.35210165246389
26 3.25250686902284
27 3.25511394430032
28 3.26502511097135
29 3.25614143597673
30 2.99334650797728
31 2.99507716491984
32 2.98110195388736
33 2.98468103735847
34 2.97848517666303
35 2.98421262627898
36 2.99464989283418
37 2.98965122181011
38 2.98049141135977
39 2.98409556158738
40 2.97969246002022
41 2.98118353816216
42 2.96959570254358
43 2.96778304779725
44 2.9695508803954
45 2.97428794299299
46 2.96626086939947
47 2.96214212261913
48 2.9647328538477
49 2.94658943162097
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.50963246724856
1 2.4643804445436
2 1.96125399201293
3 1.94250652218918
4 1.43411521343628
5 1.46660873432578
6 1.45108467745088
7 1.32069852566286
8 1.34731820289248
9 1.38653652105761
10 1.42839657701933
11 1.448219560539
12 1.42204636318698
13 1.43633595231164
14 1.6252664379167
15 1.62611925837514
16 1.61708339845615
17 1.63643089063145
18 1.63944045881579
19 1.6384735784559
20 1.64900346186049
21 1.64460914581797
22 1.62780347279909
23 1.63103368897873
24 1.63328817169206
25 1.61150873129752
26 1.61736143622802
27 1.61710964525778
28 1.58189377378142
29 1.38871034912048
30 1.37881775922046
31 1.34750170248591
32 1.31917149393678
33 1.33065941816238
34 1.26115825452594
35 1.25313283831807
36 1.22497528787275
37 1.21669840770627
38 1.20851169215384
39 1.21762968441535
40 1.19039406129204
41 1.18038879310988
42 1.18888592509946
43 1.19798928515496
44 1.18632920505588
45 1.19336602113672
46 1.20333017013332
47 1.19485133379475
48 1.19461441554719
49 1.20030574582117
};
\addplot [color2, opacity=0.1]
table {%
0 4.79675041130825
1 4.78303563672715
2 4.75701324632371
3 4.74091661688419
4 4.74677001412882
5 4.70961520915457
6 4.70541041301179
7 4.69925865348531
8 4.71215735069618
9 4.70609818447743
10 4.70981105880484
11 4.72439521288531
12 4.42280048202959
13 4.42284037131465
14 4.42315657748009
15 4.41983753610744
16 4.4183956937273
17 4.41801692898427
18 4.41813929902305
19 4.41205065897469
20 4.41324525472308
21 4.40516666830657
22 4.4065006006228
23 4.40710290368527
24 3.74248328450133
25 3.74188332538462
26 3.74319684789743
27 3.74674874803825
28 2.89267814900837
29 2.90296435440082
30 2.8927635878645
31 2.88308806126576
32 2.88269020052331
33 2.88459899045245
34 2.89904966902432
35 2.88988590771466
36 2.87730264960436
37 2.88388273717141
38 2.87093411663257
39 2.88338334606479
40 2.89307794752981
41 2.8813345810207
42 2.84921042599443
43 2.85747076202873
44 2.85692132607154
45 2.85141849461941
46 2.85509807941826
47 2.85452228002453
48 2.86487173311349
49 2.86711263268743
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.73118564370044
1 2.44513719048363
2 1.95234953268436
3 1.95826767402661
4 1.99877859448589
5 1.94897455150782
6 1.982410611662
7 1.82008745492935
8 1.87721761622988
9 1.98444887392268
10 1.94120064249789
11 1.61650971067801
12 1.61195071471622
13 1.52276888859759
14 1.53785847579367
15 1.56198537707719
16 1.42739426823661
17 1.40746917357066
18 1.38158920766524
19 1.38065011135038
20 1.38849213671082
21 1.25239220135695
22 1.24395406056837
23 1.23185960011738
24 1.2057601303161
25 1.20861395609442
26 1.21954164268572
27 1.20290006369665
28 1.22077600836432
29 1.21207251171381
30 1.21732727646157
31 1.22101008072966
32 1.2358187759725
33 1.21406346092026
34 1.19066140740715
35 1.19940195031096
36 1.20264742825618
37 1.19807680553252
38 1.18083765257816
39 1.18015857863659
40 1.17657689221801
41 1.16619753807968
42 1.16189394541587
43 1.13654259375331
44 1.1201832567399
45 1.12762051274822
46 1.106316360141
47 1.09658338013762
48 1.09328256585336
49 1.07497352448143
};
\addplot [color2, opacity=0.1]
table {%
0 4.81037452485418
1 4.80615473821901
2 5.12629934827021
3 5.12397489922198
4 5.11458893943255
5 5.1502543265471
6 5.15609768824917
7 5.15862699091956
8 5.15593458882378
9 5.1312680820278
10 5.13132892442938
11 5.12508828505138
12 3.34728532600868
13 3.34849796058743
14 3.34603500781068
15 3.20356200441604
16 3.20583049177033
17 3.13028729550898
18 3.13291022782249
19 3.13536165202784
20 3.13109387950408
21 3.13508600115342
22 3.12587955081496
23 3.12833642645325
24 3.12852074136652
25 3.09579137771313
26 3.10037947213326
27 3.10075360827608
28 3.10226719406813
29 3.10040345425426
30 3.10029772221708
31 3.1008224370851
32 3.10399802637275
33 3.10396642080647
34 3.1212705901316
35 3.11980062460906
36 3.11552318674007
37 3.1157077540581
38 3.11713145459781
39 3.11475637814878
40 2.90099508882545
41 2.89547212325014
42 2.89131320775033
43 2.89716076839865
44 2.89455763737584
45 2.88285380413783
46 2.88125039802576
47 2.87576150665809
48 2.9030891809788
49 2.90198623169614
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.48379301264624
1 2.09202726279742
2 2.09701895615109
3 2.15480009031527
4 1.84175797366027
5 1.80184826824048
6 1.92082533135967
7 1.7563878100689
8 1.64817285680706
9 1.52862444225895
10 1.52419298339288
11 1.52117090153092
12 1.54058076978451
13 1.53560918968814
14 1.37490032733915
15 1.37138071636109
16 1.26890138860144
17 1.35766019793916
18 1.35787286832014
19 1.34606343305639
20 1.34059070962836
21 1.34483912717402
22 1.31024897983023
23 1.31062509238876
24 1.29608009281994
25 1.26067320075504
26 1.18192603974813
27 1.20233755587061
28 1.2043108634061
29 1.1813188865754
30 1.1874645049769
31 1.14068021257331
32 1.17821653541911
33 1.26957234257538
34 1.18849176987086
35 1.19681089631835
36 1.18996375214015
37 1.20779966352445
38 1.19782328159333
39 1.18672175061906
40 1.13463840892671
41 1.13699390094906
42 1.12457834593555
43 1.10168457530825
44 1.0816846931854
45 1.06897287294047
46 1.05613935661511
47 1.07424546114323
48 1.0713439465237
49 1.06443648460534
};
\addplot [color2, opacity=0.1]
table {%
0 4.9136867507613
1 4.96953516337844
2 4.96024321229203
3 4.8150702161919
4 4.81769571668245
5 4.81764219774144
6 4.81647811850327
7 4.59561011990355
8 4.59701002162815
9 4.59921990648149
10 4.60116488218273
11 4.60065494723426
12 4.59835513521036
13 4.58678822125319
14 4.5444002986823
15 4.54452916134586
16 4.54466148868349
17 4.54424702523175
18 4.54232525262662
19 4.54170011477054
20 4.54175108272908
21 4.54164420262722
22 4.54026377124899
23 4.0624814600927
24 4.05778139703134
25 4.05461161913296
26 4.05477423229211
27 2.98547098130472
28 2.99080409725385
29 3.00092769214079
30 2.99774741690301
31 2.98231060138576
32 2.99948923091541
33 3.00688175969959
34 2.98705199820963
35 2.97736137680463
36 2.98966539054526
37 2.98368115799122
38 2.99205295511585
39 2.97220695749423
40 2.97108605163919
41 2.97447687671244
42 2.96665950168939
43 2.95351459980026
44 2.97018580150494
45 2.97437690811748
46 2.96843819097551
47 3.00180611038023
48 2.93271454660851
49 2.93231303730189
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.64183393347432
1 2.0743744046984
2 2.16321305006904
3 2.12164266013948
4 1.62825498252269
5 1.64624798107398
6 1.61205927934088
7 1.60464780975446
8 1.59338267736933
9 1.60495071862885
10 1.62344772059115
11 1.63451958593118
12 1.63752706181073
13 1.58587488555294
14 1.53981436498529
15 1.50402987710405
16 1.38252033167404
17 1.36100028725421
18 1.3341044382378
19 1.3323516116425
20 1.35048751344101
21 1.27543054142717
22 1.29874120541614
23 1.30815849604781
24 1.22133089568266
25 1.20384479893894
26 1.19585193140608
27 1.22259905874249
28 1.23003991312147
29 1.20292076308093
30 1.20559218989187
31 1.21737783449174
32 1.20612311045343
33 1.21209582622518
34 1.20277785358171
35 1.2135325579831
36 1.21177344992537
37 1.2121850947535
38 1.20629897511353
39 1.19144910555592
40 1.20001872241288
41 1.18617736828445
42 1.19682957785399
43 1.19969450990024
44 1.1863676366957
45 1.19558187414894
46 1.17937598100887
47 1.15799077374614
48 1.14235670869401
49 1.16079207603434
};
\addplot [color2, opacity=0.1]
table {%
0 4.92438000039186
1 5.10051972660251
2 5.07678037651046
3 5.03047223807457
4 5.02954763182984
5 5.02267491313946
6 5.01945526158347
7 4.249065909424
8 4.23859822215509
9 4.19894147450051
10 4.19800974327081
11 4.19894497378886
12 4.21443906196766
13 4.18984717192549
14 4.18946278576055
15 4.22186123344518
16 4.19956086553714
17 4.19524025793343
18 4.19542035166806
19 3.2668864918654
20 3.23756190560579
21 3.21569002549519
22 3.0263091995013
23 3.02078315793781
24 3.01698369680904
25 3.0202178955153
26 3.01874338885625
27 2.99757304161824
28 3.01508227762451
29 3.01151842123075
30 3.00579731765901
31 3.01474931575287
32 3.01580762024038
33 3.00030375145756
34 3.00306294380858
35 2.99395176224303
36 2.94657282845628
37 2.94643060915739
38 2.94603394472837
39 2.94713726959054
40 2.94151333612508
41 2.93800782496842
42 2.93459292532134
43 2.93235330040893
44 2.94939889783507
45 2.94247046986008
46 2.9503167980363
47 2.92127092959821
48 2.93497027689814
49 2.9263012142922
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.63327436444047
1 1.92755831725321
2 1.90355806361605
3 1.88649272611556
4 1.85160905473673
5 1.74131849935006
6 1.73316529958599
7 1.86550387085537
8 1.79587770744595
9 1.72851464782323
10 1.73060036170063
11 1.72829997345803
12 1.72168972034881
13 1.70465014844594
14 1.76963198625079
15 1.78147810847971
16 1.7693451585328
17 1.77009305826664
18 1.6403325386879
19 1.62381056887283
20 1.57098502240583
21 1.50369152014247
22 1.46566845582863
23 1.46440527610392
24 1.47514985852114
25 1.50337133629118
26 1.51223295336392
27 1.47210426592219
28 1.40855945565092
29 1.40307497696258
30 1.40141179714099
31 1.37976433120878
32 1.359439450557
33 1.37004821376599
34 1.40258694390833
35 1.3834910593482
36 1.2920717616192
37 1.28469004804917
38 1.2718329425334
39 1.24054035276081
40 1.20710163652565
41 1.19032484266705
42 1.19087092705615
43 1.12933361790135
44 1.14932066001999
45 1.09747286969307
46 1.11932030010222
47 1.0853741824577
48 1.08367389757611
49 1.07773865837372
};
\addplot [color2, opacity=0.1]
table {%
0 4.7918400564671
1 4.86427415880035
2 4.86666058260786
3 4.85715299991657
4 4.82191059546525
5 4.82132023239592
6 4.97380036849543
7 4.97502015824005
8 4.97441430855151
9 4.96782796365007
10 4.96788367717664
11 4.96682757508289
12 4.96968381928919
13 4.97134447595921
14 4.96469342514918
15 4.96445089075304
16 4.96250122161698
17 4.96189180175076
18 4.96220324337414
19 2.94306457226641
20 2.94837737816374
21 2.92089672523494
22 2.91118325359889
23 2.86629474921401
24 2.86677479699536
25 2.83891856581701
26 2.82285636607894
27 2.88909078057309
28 2.90184655607908
29 2.91100676336577
30 2.95188423232019
31 2.94434992817893
32 2.95424256803527
33 2.92695141987808
34 2.90480024340523
35 2.92461854206552
36 2.91737372463416
37 2.91684358697101
38 2.91764454337642
39 2.91395972628745
40 2.92183083403443
41 2.9338335348757
42 2.92898637093531
43 2.93453392938677
44 2.94493684737262
45 2.94551872600075
46 2.94422833516625
47 2.94607940169184
48 2.94173673468019
49 2.94663949065527
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 1.8785035304364
1 1.88880178730271
2 1.90154527481282
3 1.89172934313512
4 1.68673618139926
5 1.73715834418375
6 1.73343093724871
7 1.70147041240695
8 1.6676530571071
9 1.51814274197836
10 1.52146261577394
11 1.48558301861563
12 1.48229281568572
13 1.61245302970711
14 1.58743899681934
15 1.59520091349474
16 1.55487696748867
17 1.52678638543142
18 1.48283903550588
19 1.43798910394767
20 1.46090206153939
21 1.42184361358389
22 1.43443505550259
23 1.34438174519295
24 1.28457531624014
25 1.27529757882442
26 1.26899886286123
27 1.24349645253844
28 1.24184677964287
29 1.23151608921713
30 1.26952430813323
31 1.1784673459874
32 1.17403859561966
33 1.16990683811538
34 1.14237085805457
35 1.13245352551595
36 1.10491606561411
37 1.12184237711118
38 1.12565422528791
39 1.10806498543371
40 1.09478744249901
41 1.08707677175346
42 1.10104148522618
43 1.08915903037852
44 1.09175618680403
45 1.10654987729616
46 1.10746262958452
47 1.12112149874748
48 1.10730587359836
49 1.12095562022763
};
\addplot [color2, opacity=0.1]
table {%
0 4.78714841090243
1 5.08499154573689
2 5.08452949416683
3 5.08519424919184
4 5.08025096623291
5 5.07745106778583
6 5.07685349190892
7 5.07633679759909
8 5.07520395834627
9 5.07509248931599
10 5.0954163601166
11 3.95333015554096
12 3.94477097677769
13 3.95064194972513
14 3.94238301834697
15 3.93856608961261
16 3.9400968088415
17 3.94273363266687
18 3.91397573880731
19 3.92475777792866
20 3.93985561228215
21 3.91663440525783
22 3.80786105580628
23 3.75247544697193
24 3.75210653012062
25 3.74912617217112
26 3.74870103051868
27 3.74476036327439
28 3.72973023103614
29 2.9929313453583
30 2.98694816202006
31 3.01554286640361
32 3.01885778767691
33 3.0227337228966
34 3.01291546569105
35 3.01768183027153
36 3.02740394846894
37 3.0405963059674
38 3.04136848193285
39 3.04170558314158
40 3.02781903546098
41 3.06516877013371
42 3.05399020575148
43 3.05145825905242
44 3.0533733743225
45 3.05392820748752
46 3.0485227820539
47 3.04850617859831
48 3.01205244595679
49 3.0143114110694
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 1.9563400728815
1 1.80170225142869
2 1.55079805662427
3 1.53830740215084
4 1.47794233318285
5 1.27836351439938
6 1.19640047043611
7 1.17737137111846
8 1.23826503303499
9 1.22261270584996
10 1.30500713719214
11 1.28145071076797
12 1.29327861244357
13 1.32670230711505
14 1.30952958637238
15 1.32533005440725
16 1.32428621760481
17 1.33761134022215
18 1.36617039586649
19 1.37025045649479
20 1.36625409881381
21 1.31077791250175
22 1.26900653742757
23 1.25198714207759
24 1.1806678915299
25 1.18483531782303
26 1.1816744911665
27 1.08182205139461
28 1.10521121248799
29 1.1261797103538
30 1.08901857838252
31 1.16714227475347
32 1.15610859265925
33 1.17926962711578
34 1.14741163825876
35 1.13999865738936
36 1.1214345879172
37 1.13846827012372
38 1.1393003482438
39 1.12843162419303
40 1.13222557168341
41 1.13811531898223
42 1.09535967504263
43 1.10049032308787
44 1.09176931551898
45 1.08976842309857
46 1.07323221155554
47 1.08412634196267
48 1.08345259692884
49 1.0767025761653
};
\addplot [color2, opacity=0.1]
table {%
0 4.78274715373253
1 5.00272496707996
2 4.99858930869351
3 5.00027447919153
4 5.01709915295638
5 5.02269202244183
6 5.02254578479471
7 5.02696827311607
8 5.02588995499601
9 3.53798971334604
10 3.53751708908795
11 3.54238190537464
12 3.53982548210394
13 3.54012522406545
14 3.46360795802027
15 3.46955200479666
16 3.47211370266033
17 3.47589574009716
18 3.48474727349099
19 3.48996483443727
20 3.48761130628903
21 3.48801197149157
22 3.48773718709158
23 3.48690681618078
24 3.47686575331792
25 3.47730739064222
26 3.47621119871313
27 3.39007803183488
28 3.38794108814062
29 3.38525846285832
30 3.38813309993019
31 3.38425287092383
32 3.38411522455045
33 3.38305994638489
34 3.38457870665711
35 3.38306722097152
36 3.38437832530498
37 3.38528952845465
38 2.90355072902269
39 2.90292723903956
40 2.90798811134608
41 2.9188012184125
42 2.91632413766305
43 2.91977599886154
44 2.92293282965523
45 2.90180628143711
46 2.90457976610044
47 2.90197906224014
48 2.91915038495141
49 2.91262827238538
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.26602673713201
1 2.22298454927709
2 2.10261408721163
3 2.08188933110514
4 1.96345795777658
5 2.04680118251152
6 2.03840321198146
7 2.08147031754062
8 2.02689833003761
9 2.0172065273984
10 2.0084703914324
11 1.83711615848675
12 1.73613986138596
13 1.64981903738061
14 1.59492677110578
15 1.53027279221634
16 1.33870376247109
17 1.30239148472233
18 1.30325812338366
19 1.36506076751065
20 1.35755940285011
21 1.36468579238712
22 1.35117796783113
23 1.35757965699149
24 1.29561481880958
25 1.29503048257966
26 1.27991127616964
27 1.27800325864449
28 1.27212013832288
29 1.28851168289166
30 1.1918828798713
31 1.20105340653532
32 1.20402878085053
33 1.23651366887136
34 1.18390387244397
35 1.19866650332311
36 1.21616111801144
37 1.22063207702102
38 1.22655854277047
39 1.19861495887058
40 1.20528413433881
41 1.23426113696618
42 1.21719925543524
43 1.2244740531137
44 1.15914093254416
45 1.16109764821169
46 1.16956945852843
47 1.18742883406182
48 1.17747234651535
49 1.17707230667602
};
\addplot [color2, opacity=0.1]
table {%
0 4.81205231516609
1 4.96774210020158
2 4.98160586072151
3 4.98153377430334
4 4.99240608399995
5 4.97876358943349
6 3.89033759965387
7 3.89080820868167
8 3.88382802097831
9 3.882347968738
10 3.87132088089945
11 3.88455664245426
12 3.85738466659774
13 3.85246404367178
14 3.81316341324317
15 3.79958696865822
16 3.79625352028981
17 3.77950023291692
18 3.774458201043
19 3.76630528080934
20 3.22082865513726
21 3.22283798099237
22 3.2247583136889
23 3.18544427943773
24 3.18650041538791
25 2.97046421233387
26 2.96002314246499
27 2.94876575833351
28 2.95809496556346
29 2.96935151904426
30 2.96842380872858
31 2.97495743339454
32 2.97705016157347
33 2.97510631033619
34 2.97701213532461
35 2.97811053927466
36 2.97994965836124
37 2.94836942038742
38 2.93480055473701
39 2.94600597094531
40 2.94040994239932
41 2.94311780825662
42 2.93461156572974
43 2.93222705810398
44 2.93667583102552
45 2.93790310836994
46 2.94172912392722
47 2.96712197362179
48 2.95492814022165
49 2.94029671928014
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.82654711966741
1 2.72308293313194
2 2.60175247608586
3 2.60661173636478
4 2.90437061090182
5 1.80920596133526
6 1.76647896197595
7 1.68740704577248
8 1.74767794628111
9 1.75037119489759
10 1.74173915449648
11 1.57852646721487
12 1.55017541966053
13 1.56971289526893
14 1.48669211762601
15 1.48347075070783
16 1.40506285727267
17 1.4495313489932
18 1.43806535409068
19 1.42571175684588
20 1.39314864263857
21 1.4190723764248
22 1.34325494474218
23 1.27725583466847
24 1.27606510496009
25 1.22044384651383
26 1.1912160381121
27 1.11642851023762
28 1.11164465825874
29 1.11511356167805
30 1.12535757885437
31 1.11048731748612
32 1.13674814512373
33 1.14555730036406
34 1.12997854149903
35 1.12042683986262
36 1.14725898420002
37 1.05243475795523
38 1.04855721974083
39 1.04826128506373
40 1.0607052128018
41 1.03773903080979
42 1.01022327315933
43 1.02871021860846
44 1.05887186098187
45 1.05265364486498
46 1.04139660988184
47 1.05581265695414
48 1.01511259216059
49 1.0092818735429
};
\addplot [color2, opacity=0.1]
table {%
0 4.84054817944598
1 5.05280014932725
2 5.1227379526583
3 5.12307364121192
4 5.12148412859436
5 5.11971567474399
6 5.11913871889103
7 5.14618900058126
8 5.14329417473952
9 5.14270576801893
10 3.60154454887581
11 3.59653717896732
12 3.54198708931924
13 3.53943322093114
14 3.55979933336746
15 3.30792790901806
16 3.13028416558934
17 2.86207005353474
18 2.87626934077965
19 2.88409295310191
20 2.88922157391932
21 2.88517941600904
22 2.88679503379894
23 2.89012121948869
24 2.94208522440152
25 2.94168089689065
26 2.95365913744667
27 2.96318710376549
28 2.9651769827015
29 2.96648860128861
30 2.98451934323219
31 2.97747550026391
32 2.9607368239502
33 2.96699621750097
34 2.96073287524901
35 2.95034010099643
36 2.95281504994816
37 2.96330417800747
38 2.93064012696089
39 2.93388953549664
40 2.93866905212093
41 2.92560956821034
42 2.92814897781234
43 2.93172533189835
44 2.92318884404273
45 2.92754751792537
46 2.92197993324839
47 2.93276220744038
48 2.93194240836651
49 2.93912766737462
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 3.20523599342219
1 2.89078041110909
2 2.77422854507154
3 3.23795398612009
4 2.85696142649762
5 2.85383776870769
6 1.81889578316363
7 1.78666928474278
8 1.58947435146101
9 1.58433506694182
10 1.51365013914976
11 1.52581689318063
12 1.42287573369402
13 1.40389380660367
14 1.38821376470908
15 1.3882211463932
16 1.34844573209653
17 1.31035725780731
18 1.30711163907527
19 1.27196813325165
20 1.26863999705817
21 1.27424490100029
22 1.25824776709445
23 1.23215584380441
24 1.25923890431336
25 1.26294049907607
26 1.26432724246727
27 1.16374750485642
28 1.12841165938017
29 1.12212283623412
30 1.13731286422069
31 1.12378482492676
32 1.09657426748133
33 1.10016843084066
34 1.09235338045116
35 1.09791977238322
36 1.09527543232004
37 1.09975769857484
38 1.10174302188346
39 1.10507229627061
40 1.10422177111721
41 1.09296860573256
42 1.08715836294984
43 1.08396210380196
44 1.06375235265384
45 1.07460513212805
46 1.056803902806
47 1.0861346720468
48 1.07861502947474
49 1.07122571489414
};
\addplot [color2, opacity=0.1]
table {%
0 4.89208001546384
1 4.88474781001719
2 5.15100689326977
3 5.15126356236193
4 5.15092999498204
5 5.15016930242327
6 5.14895567073128
7 5.12510563228836
8 5.12705736868991
9 5.12751993498117
10 5.12487079852439
11 5.12489278151457
12 5.12485147708614
13 5.12350724881439
14 5.12441610771721
15 5.11891613824256
16 3.88957529685054
17 3.88861819008942
18 3.88824105457731
19 3.88825439748052
20 3.88814875707368
21 3.88697967799286
22 3.88717004013893
23 3.88663501254329
24 3.8878142892707
25 3.89387197633076
26 3.0258018046881
27 3.01389204108648
28 3.01081344802905
29 3.01259264057622
30 3.0130311897517
31 3.01530287831728
32 3.02626224736049
33 2.93837797107513
34 2.93825618039281
35 2.93609853174577
36 2.93519177001533
37 2.92859453123049
38 2.91609453392605
39 2.91017051737555
40 2.91878001056936
41 2.91407743893667
42 2.92931828845233
43 2.9295103141099
44 2.92196761756707
45 2.89377700644728
46 2.91845340273985
47 2.9167271159476
48 2.90924123384767
49 2.93179003735148
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 2.55787630170901
1 1.82386540343303
2 1.53072410398041
3 1.61562549755011
4 1.61606894785329
5 1.71964873849867
6 1.45621521318091
7 1.52231760162388
8 1.52527262151427
9 1.55470040072387
10 1.50376835427245
11 1.51539577075117
12 1.50369091254438
13 1.49794499268759
14 1.50115239420591
15 1.46329054451725
16 1.47241089272178
17 1.42072673123501
18 1.3612049367042
19 1.32585363985058
20 1.32246164323981
21 1.23242076276659
22 1.23472962945516
23 1.21993711257614
24 1.23425476255529
25 1.24128492182727
26 1.2474222845662
27 1.2379176897226
28 1.23196733215989
29 1.23579168396848
30 1.28486026926989
31 1.28978245242109
32 1.30016364189608
33 1.29028796402898
34 1.27911204432189
35 1.32090193604143
36 1.30947110408261
37 1.31689471142019
38 1.30630802195739
39 1.31387097499664
40 1.32842623957199
41 1.30726864657185
42 1.30878575068232
43 1.30937625587203
44 1.31491403633158
45 1.31192932106984
46 1.31276168911239
47 1.30991222424519
48 1.29890894544849
49 1.26451295251076
};
\addplot [color2, opacity=0.1]
table {%
0 4.83480336240324
1 5.02222874843874
2 5.1796884933719
3 5.18241714081035
4 5.18342267449866
5 5.18470306305956
6 5.18556783124727
7 5.1835379834084
8 5.18013573306927
9 5.12399958871978
10 5.12106400412928
11 5.12058071636641
12 5.11734305584258
13 5.11556444544455
14 5.11582175388458
15 5.11636281422825
16 3.0513290942972
17 3.05230638677291
18 3.06541130044489
19 3.0626752616085
20 3.05959361112822
21 3.06014793363017
22 3.0657085233391
23 3.06606938355154
24 3.0667325695053
25 3.06802165050067
26 3.06376066375571
27 3.06320634358602
28 3.06142962210643
29 3.06236917472502
30 3.06262074072807
31 3.06819745920561
32 3.06783939087595
33 3.07174979420599
34 3.07506017008222
35 3.10620586536199
36 3.10409896686902
37 3.1080354702539
38 3.10543531409957
39 3.10580491811189
40 3.10631653079581
41 2.93711373244695
42 2.94274795591687
43 2.94632760647281
44 2.96477091720264
45 2.95224123737708
46 2.95454337218158
47 2.95436987239674
48 2.95903297112603
49 2.96089029807466
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 3.13622883274688
1 2.73490179888208
2 2.711493188504
3 2.44990627055816
4 2.62014047454881
5 2.6887319501889
6 2.64148495236267
7 1.75913304668706
8 1.66724585359891
9 1.66114949142899
10 1.61801174908568
11 1.58953567456428
12 1.52228646757666
13 1.42976634379308
14 1.50298549014082
15 1.47652212043712
16 1.51351888324655
17 1.46901957783829
18 1.47314916794493
19 1.47403739676734
20 1.49467789204176
21 1.39983271888709
22 1.39989804649636
23 1.38622563211966
24 1.30827734475135
25 1.32194336090711
26 1.32380666153612
27 1.32523094873585
28 1.32930974667687
29 1.32462008050963
30 1.3206607572434
31 1.30653051515797
32 1.30550790087456
33 1.32676242131179
34 1.32328365939422
35 1.32946239673755
36 1.30813338166357
37 1.30510302494789
38 1.2979730922508
39 1.30850464848333
40 1.27625846722961
41 1.28522399464132
42 1.26073082978487
43 1.24610791342644
44 1.23074291061144
45 1.21190734134978
46 1.28324161007019
47 1.2663153000774
48 1.27378072578136
49 1.27327496791455
};
\addplot [color2]
table {%
0 4.83342955650903
1 4.95015158503033
2 5.04280918453632
3 5.02695039601646
4 5.02495469869757
5 5.02432551350363
6 4.98166042635075
7 4.91970353459714
8 4.91930495640652
9 4.8334335916927
10 4.74156573575975
11 4.65800132987539
12 4.51176768522677
13 4.5089666012207
14 4.50096408461314
15 4.49055766283173
16 4.19957304970829
17 4.18940954973613
18 4.18826783687152
19 3.8887545162275
20 3.8579136424435
21 3.85287888940715
22 3.83524775416062
23 3.59468605136713
24 3.45031645244456
25 3.43400210210451
26 3.34566259252308
27 3.22054644791984
28 3.13753926095982
29 3.05742571836257
30 3.03651863073798
31 3.03739226416585
32 3.03872760859995
33 3.0303245251302
34 3.02873751690515
35 3.03044686038798
36 3.027740517161
37 3.02671463665424
38 2.9742746640146
39 2.97413842327933
40 2.95577476456368
41 2.94342601572575
42 2.93822466188867
43 2.93878057644974
44 2.94343006396309
45 2.93778277929621
46 2.93905316317218
47 2.94154869268786
48 2.93631886338549
49 2.93556645926781
};
\addplot [color2, dashed]
table {%
0 2.64100834356133
1 2.32700706132405
2 2.18314411891692
3 2.23885033778589
4 2.12715470588538
5 2.00462403084644
6 1.84598152378082
7 1.69949962783166
8 1.66457640188798
9 1.65196456433754
10 1.64151596943728
11 1.57249506006812
12 1.54449589851369
13 1.52847315003907
14 1.52527996316042
15 1.51618070603026
16 1.46157235159153
17 1.45523869730188
18 1.43018731045066
19 1.42220069380428
20 1.41936311196485
21 1.37698863054877
22 1.35934565787954
23 1.34137409991737
24 1.31377074618075
25 1.30727386392952
26 1.29959128195546
27 1.27455011860083
28 1.2642828541733
29 1.24047590422998
30 1.2386234886736
31 1.22727522870451
32 1.22575079140119
33 1.24018092927689
34 1.21573642181842
35 1.21932290784013
36 1.20460224230894
37 1.20096830915134
38 1.19545132059868
39 1.18855058435579
40 1.17860458101838
41 1.17313401367035
42 1.16509852348986
43 1.1570283157655
44 1.14729894615992
45 1.14366909962319
46 1.14612977110522
47 1.14643241308282
48 1.13843199350642
49 1.13421690565814
};
\addplot [color3, opacity=0.1]
table {%
0 4.8218724265446
1 5.01382089067945
2 5.03078870142982
3 4.9981031750812
4 4.96412066123191
5 4.96294548024203
6 3.77376450089652
7 3.77103599759818
8 3.76311428816585
9 3.76850649957033
10 3.77117124064638
11 3.77299142778258
12 3.78844668519172
13 3.78195783073317
14 3.78255716730884
15 3.78285582976646
16 3.78394071996261
17 3.78248390719091
18 3.77860183069538
19 3.78314100360642
20 3.78404846859022
21 3.77720739224382
22 3.77884111677246
23 3.77886351482584
24 3.57753895345592
25 3.56335381578556
26 3.5617461342169
27 3.56566207021413
28 3.56036927127406
29 3.5394342333974
30 3.54062722621864
31 3.54084773874349
32 2.89334816925689
33 2.89848987027008
34 2.87327748763885
35 2.86161526440697
36 2.88867313173286
37 2.89143786301571
38 2.88283324906168
39 2.87356895137383
40 2.8840998573662
41 2.88277508390088
42 2.91256893263866
43 2.90016117439873
44 2.92115715955311
45 2.90749717372072
46 2.90490625336953
47 2.89991875291829
48 2.89810357897473
49 2.90171620716507
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.89228701987825
1 2.81738803199008
2 2.84128641084736
3 2.0988398544085
4 1.75401505553859
5 1.73892796654801
6 1.71563143449486
7 1.70861773482897
8 1.50999004550689
9 1.44712444100925
10 1.4425258107781
11 1.44331060734615
12 1.63591263946784
13 1.61889108227993
14 1.59291083405296
15 1.57780143303625
16 1.57566391112464
17 1.48244702521879
18 1.41201954677331
19 1.43090895713346
20 1.34945027929402
21 1.40361324218935
22 1.34706880724144
23 1.34560110092321
24 1.30560060620618
25 1.29993487127304
26 1.2604717013793
27 1.30869770577436
28 1.19432818583486
29 1.19334024487489
30 1.1810257678233
31 1.17418890650148
32 1.18085463457958
33 1.17050616075847
34 1.16881786434235
35 1.17266334518476
36 1.16830589755745
37 1.17100948871961
38 1.14814139473057
39 1.14565730087261
40 1.13323025068293
41 1.13037813205409
42 1.09890331942806
43 1.09948351715205
44 1.06913900284658
45 1.02737443293174
46 1.06003020210905
47 1.05069511989451
48 1.06537636786526
49 1.05492642490638
};
\addplot [color3, opacity=0.1]
table {%
0 4.8772877779863
1 5.05522401188297
2 5.06115510911839
3 5.05185759343499
4 5.05062966769107
5 5.04577874986203
6 5.08468091155207
7 3.70148001246368
8 3.70412725633163
9 3.50804037629699
10 3.50527861240347
11 3.50178053434949
12 3.50094607331421
13 3.48772320844332
14 3.27871448409925
15 3.28264735175557
16 3.2857271365185
17 2.9607125993069
18 2.97216194007876
19 2.96931088893109
20 2.97713510521896
21 2.96832142570892
22 2.97600494118343
23 2.97136051750219
24 2.94794003739504
25 2.93240464028269
26 2.93743536413659
27 2.92833536662407
28 2.96883627539048
29 2.96222269163638
30 2.97927906011691
31 2.9852555661707
32 2.99714567087106
33 2.99944422998502
34 2.95056206440566
35 2.96014280469088
36 2.96939093088546
37 2.95754699000828
38 2.95286373804804
39 2.96831090849639
40 2.95542250992285
41 2.95742791686165
42 2.95932841993903
43 2.97078202250037
44 2.96758574387705
45 2.96640854925805
46 2.96706114368011
47 2.97414808772228
48 2.98570620567532
49 2.97746205001418
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.63964056833805
1 2.15768734795766
2 2.11215358242887
3 2.30013443533144
4 2.34797107603886
5 1.86235319894421
6 1.74321162938868
7 1.75013007475511
8 1.74502385944512
9 1.75213622896433
10 1.54303787404881
11 1.53057246313128
12 1.53053004284694
13 1.537777585037
14 1.6087829947164
15 1.52552773358554
16 1.46134548773677
17 1.5234279369062
18 1.45215118625023
19 1.4088998284083
20 1.39030563967938
21 1.39309281357577
22 1.37038997068685
23 1.38457889935709
24 1.34260331380134
25 1.3210145226454
26 1.32472080883226
27 1.32856288137612
28 1.33816532801198
29 1.37942897066416
30 1.36561967436467
31 1.36046575979168
32 1.40996036078111
33 1.39868597621879
34 1.41006330901925
35 1.40273878969822
36 1.39543547700366
37 1.4056302391203
38 1.40467025885153
39 1.39700342779191
40 1.38806742391807
41 1.38364650748825
42 1.37438305927147
43 1.3743251666695
44 1.37959804693491
45 1.35122012164537
46 1.35736472369811
47 1.35885803938724
48 1.3550084435188
49 1.39845287829653
};
\addplot [color3, opacity=0.1]
table {%
0 4.78449921534878
1 5.01223153163996
2 5.07765098735311
3 5.07567934856797
4 5.0757340701321
5 5.07689533755948
6 5.12667935525151
7 3.83410533470399
8 3.42145378780624
9 3.4170876818258
10 3.3871502195893
11 3.38839393438946
12 3.38026106464537
13 3.38667527197683
14 3.00977980775227
15 2.99289349416904
16 2.98494415114864
17 2.98509311845965
18 3.06119894630795
19 3.05583504006926
20 2.94786934193663
21 2.93556734983551
22 2.93612952869356
23 2.89874345231701
24 2.84749839907115
25 2.85233823715097
26 2.8581174502349
27 2.85892654874941
28 2.83704634205686
29 2.83560309691587
30 2.82765363466834
31 2.83126028664306
32 2.8412395462824
33 2.84861551469082
34 2.84267145053728
35 2.83467658640119
36 2.82775578971135
37 2.82030758106272
38 2.82404653793202
39 2.82861350740904
40 2.8264199170138
41 2.81403990408067
42 2.83018566329019
43 2.81567110150751
44 2.8223999646769
45 2.82271956796656
46 2.81788245642353
47 2.81274627797613
48 2.82405147137253
49 2.8224139121022
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.24038919826831
1 2.18099881433797
2 2.34341902447575
3 1.65443806479394
4 1.68578603205641
5 1.69883230451804
6 1.77285995590798
7 1.80205640880364
8 1.27341688011094
9 1.31488623269153
10 1.27469718797938
11 1.28333631244361
12 1.27899744103949
13 1.27868396340226
14 1.45004558943061
15 1.42845975783508
16 1.43773194826411
17 1.43533080723125
18 1.3993081582862
19 1.36992362197421
20 1.41117682713638
21 1.38640013827487
22 1.42366912557727
23 1.39395515263453
24 1.45681929139939
25 1.30237490078239
26 1.30223957937973
27 1.3338955868565
28 1.32835075394297
29 1.3318235480867
30 1.33333567096389
31 1.2771124061929
32 1.29271798346354
33 1.29284725123787
34 1.28717264119267
35 1.22963936571861
36 1.22019319286994
37 1.23636869599443
38 1.21966202519176
39 1.2154152967125
40 1.21288769514585
41 1.22237512488275
42 1.22132479019304
43 1.21475503766572
44 1.2304273517807
45 1.21884231537286
46 1.21033439744531
47 1.22277670012179
48 1.20962190993038
49 1.1989572072166
};
\addplot [color3, opacity=0.1]
table {%
0 4.78110480243253
1 5.05816936461063
2 5.08356472825121
3 4.98813284582508
4 4.98819033799063
5 4.98474417427113
6 5.03624841850904
7 3.87033868870805
8 3.80954871062074
9 3.73738253948171
10 3.46449365922688
11 3.47099553037653
12 3.37121830378037
13 3.38159411278652
14 3.39645676864021
15 3.39851515153058
16 3.39024040428378
17 3.38563685770461
18 3.38672322081799
19 3.39028435048796
20 3.38841199679859
21 3.39221155797953
22 3.38941743816137
23 3.39455688027089
24 3.39902693532631
25 3.39861222900305
26 3.1391403714577
27 3.14069579261343
28 3.14347565669946
29 3.14235501010997
30 3.13822398937504
31 3.13821696301775
32 3.15260125738858
33 3.15261672339235
34 3.14229389012762
35 3.14206554288357
36 2.94523749843312
37 2.9381070998145
38 2.93895822290168
39 2.94603998436018
40 2.9413554516189
41 2.94943398875133
42 2.92911492053087
43 2.92545681918573
44 2.92591538305384
45 2.94323452647741
46 2.92785076919183
47 2.90696062315522
48 2.90945067267859
49 2.90439579586229
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.41645095114853
1 2.17039464664385
2 2.06676964195659
3 2.16376003180487
4 1.85682977512629
5 1.87141428956636
6 1.89819149135611
7 1.98870537498449
8 1.99024272121715
9 1.93643764947563
10 1.82796047909742
11 1.75339310084851
12 1.58956824818748
13 1.61072501041222
14 1.59667000434597
15 1.57906097670289
16 1.57032277222382
17 1.39824822323187
18 1.34622287608804
19 1.28866764946525
20 1.23610666572569
21 1.22735330104333
22 1.18820438632691
23 1.25675903425028
24 1.20700620250545
25 1.20498616211893
26 1.25136124581645
27 1.28043160272636
28 1.31714802252807
29 1.30993177017895
30 1.29809674654213
31 1.3022392752148
32 1.30049947573519
33 1.30385713802973
34 1.26019645945816
35 1.26781535038094
36 1.26411560499398
37 1.2853200264125
38 1.26179045039082
39 1.28055648237794
40 1.25963460125965
41 1.28175395366341
42 1.24388432998244
43 1.19206646173051
44 1.21577556998752
45 1.21901351867439
46 1.20621947251285
47 1.18561061418459
48 1.19635713901671
49 1.17754365126897
};
\addplot [color3, opacity=0.1]
table {%
0 4.78154182660882
1 5.06840182088104
2 5.16124163232168
3 5.16306241718223
4 5.16332138207674
5 5.16159003668109
6 5.16188805412239
7 5.16161749007983
8 5.1794470077726
9 5.17999175168357
10 5.178821258777
11 5.18158738103993
12 3.9954018558533
13 4.0045956298774
14 3.17526212251757
15 3.18084667603663
16 3.17952716829417
17 3.07269140125137
18 3.05715966154018
19 3.05267672404282
20 3.02271651100102
21 3.03760412819244
22 3.03451681269419
23 3.02063232149799
24 3.00741956540043
25 3.0113385475867
26 3.01157962170246
27 3.02594532657969
28 3.02542946986856
29 3.01411728869744
30 3.01675748806055
31 2.99254693974773
32 2.98335983446754
33 2.937771830282
34 2.95369020677596
35 2.94572302419351
36 2.95027274035094
37 2.94304584169132
38 2.9493810072561
39 2.94476606033293
40 2.90934471712575
41 2.91892059785603
42 2.91343123486703
43 2.91179692239625
44 2.90665716275368
45 2.91585191096283
46 2.91406398651761
47 2.91083287178559
48 2.8999286945451
49 2.89503986577946
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.59742923868245
1 2.58092290418218
2 2.06367996995977
3 2.45421637500808
4 2.44789109808501
5 2.0934155856724
6 1.93280330767479
7 1.85541313364322
8 1.86885728027918
9 1.81869524070501
10 1.79208555791879
11 1.46371121561702
12 1.52009865102815
13 1.46059587536294
14 1.44333479664885
15 1.43808633019934
16 1.44851897150146
17 1.41125511519722
18 1.36799809791741
19 1.29438559310673
20 1.32278465192525
21 1.34337698261208
22 1.29439393600208
23 1.21216772577776
24 1.23025424643777
25 1.23424468795434
26 1.26166725577892
27 1.28063973773645
28 1.27688168739005
29 1.29467228888298
30 1.26486840711805
31 1.20795181265042
32 1.18475229858292
33 1.18041869670331
34 1.17820040361687
35 1.17772325208627
36 1.18181594359179
37 1.18854832583763
38 1.18208866329553
39 1.17941712694431
40 1.21838650376157
41 1.21235398370238
42 1.22640378932406
43 1.21104113553702
44 1.15591980754758
45 1.15371950791066
46 1.15235279567731
47 1.19426444053608
48 1.19076995258605
49 1.18890693534125
};
\addplot [color3, opacity=0.1]
table {%
0 4.81660436410868
1 4.99290846967187
2 5.03391762951677
3 5.03247839247849
4 5.03278161454387
5 5.02567353238746
6 5.02765475860726
7 5.06964087209184
8 5.06694307650702
9 5.06269776416564
10 3.49566348607886
11 3.36401244221901
12 3.37863003091379
13 3.41507141669819
14 3.24555844914938
15 3.25164381601257
16 3.27041690592499
17 3.229042956573
18 3.23653546319908
19 3.23670244049542
20 3.23775717867873
21 3.22944941140153
22 3.22899620899057
23 3.21880235770258
24 3.21998879279219
25 3.22035796101214
26 3.22382587850142
27 3.00992873754875
28 3.0162424513557
29 3.01654375348799
30 3.02954288760262
31 3.02952486736114
32 3.03611607388495
33 3.03651168424353
34 3.0309800002924
35 3.03520450099592
36 3.0339187833357
37 3.0352772704434
38 2.90357341672273
39 2.89257725112528
40 2.89005009743788
41 2.8890282926183
42 2.89167018320429
43 2.88980500828034
44 2.88933448285511
45 2.88941001993279
46 2.9003635623265
47 2.88341925053718
48 2.88661012587559
49 2.89174270078013
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.50734882139311
1 2.32311082382375
2 2.30753688000361
3 2.34034764087543
4 2.3425068313842
5 2.01355272735476
6 1.70444530994773
7 1.68271922390429
8 1.70828817478493
9 1.60508403123042
10 1.66046279562426
11 1.6406607643716
12 1.64505434093957
13 1.52327505822476
14 1.58563938009567
15 1.48079521530895
16 1.4093733826982
17 1.37179319106452
18 1.3881079315174
19 1.36478048544802
20 1.35154755832403
21 1.33097518529296
22 1.33423308061421
23 1.27697116157248
24 1.30633134628264
25 1.24863033132403
26 1.28482331825844
27 1.28147176699468
28 1.26151912430139
29 1.22402265764593
30 1.18920068415518
31 1.19427670879382
32 1.13057173945351
33 1.12600982371388
34 1.09774867546971
35 1.05941708178455
36 1.04657402668502
37 1.04672189107354
38 1.040668094545
39 1.08233823911033
40 1.07215943453112
41 1.06856064681267
42 1.07247955464169
43 1.04790687808451
44 1.05219094586818
45 1.05855936297832
46 1.04911269025263
47 1.03961873375368
48 1.02611262853784
49 1.03583625005899
};
\addplot [color3, opacity=0.1]
table {%
0 4.83454004820832
1 5.01821659219081
2 5.00463226872192
3 4.98236084725716
4 4.9793968191223
5 4.97918501503986
6 4.1508676286406
7 4.01869090421532
8 4.0196597765247
9 4.0186206984026
10 4.0223737711221
11 4.02164903334511
12 4.02087950171647
13 4.02059401300135
14 4.01078822730626
15 4.01163958561568
16 3.99489424716287
17 3.99153495058254
18 3.98934941157022
19 3.98963450553922
20 4.00042950466282
21 4.00078476484745
22 4.00213249283791
23 3.99819497095593
24 3.99919206574892
25 3.99862628739147
26 2.92929587213859
27 2.94548847003955
28 2.99544220081086
29 2.94477509393127
30 2.9377493176208
31 2.92755020852394
32 2.93464378862465
33 2.93545510713079
34 2.94218444851845
35 2.96740615249722
36 2.96808447615965
37 2.96792698586717
38 2.96458204338019
39 2.97001707041582
40 2.96816528072425
41 2.96889753159132
42 2.97245701611139
43 2.98129929404752
44 2.96291494949489
45 2.96375566261784
46 2.96061799837202
47 2.96921591027607
48 2.9568841122754
49 2.9835156828563
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.48459771324116
1 2.2735875740864
2 2.23299443780104
3 2.10790252242275
4 1.96096960559458
5 1.66263140918901
6 1.66543665324348
7 1.67088681983811
8 1.67110456941935
9 1.55201265345954
10 1.50728303316251
11 1.30120355700703
12 1.26276293221649
13 1.45069469495791
14 1.50860272333161
15 1.50317125578036
16 1.4360355918606
17 1.36892527891438
18 1.33502278799287
19 1.27682659630127
20 1.313099921367
21 1.32095948068712
22 1.21958329381811
23 1.19694915139746
24 1.19106534672801
25 1.15671593899249
26 1.18608434646067
27 1.18420082154459
28 1.20818685956714
29 1.17251581745009
30 1.11113474892938
31 1.11382727753519
32 1.1100716637944
33 1.11295579947861
34 1.08833584498951
35 1.08574790943922
36 1.07107686821613
37 1.07525543375138
38 1.06760505927249
39 1.07190321737815
40 1.0758285633548
41 1.06010882563674
42 1.07581126010184
43 1.07223767454151
44 1.04162063043892
45 1.04394209380762
46 1.04863993814632
47 1.04487524548911
48 1.04903771910981
49 1.04765722894335
};
\addplot [color3, opacity=0.1]
table {%
0 4.91331582127589
1 5.15443705841281
2 5.11481077390526
3 4.88494824556246
4 4.88294857719814
5 4.89045151968656
6 4.51346217506037
7 4.50351115760665
8 4.4922179394494
9 4.49073834386689
10 4.48957110893038
11 4.49417488454861
12 4.49880829408381
13 4.49654725121508
14 4.49564727674284
15 4.49480229556012
16 4.49378570790998
17 4.49354295772907
18 4.4909698009627
19 4.48905836768543
20 4.49242647829603
21 4.49136683533747
22 4.43128800056885
23 4.4310483375807
24 2.97450896381208
25 2.96975580292456
26 2.99139788219247
27 2.9716812675018
28 2.97974825326658
29 2.9799369651805
30 2.98242517715789
31 2.96111182938245
32 2.96528940129896
33 2.9538815712206
34 2.95681445467835
35 2.96127413324451
36 2.94608403473773
37 2.94303979062674
38 2.9354025281888
39 2.93460080803616
40 2.94555299900872
41 2.94261868915715
42 2.92456809055611
43 2.93501224299029
44 2.93597436139193
45 2.93266460841909
46 2.93013040845691
47 2.93015245167773
48 2.94575609158001
49 2.92630188078742
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.78565382899173
1 2.88227163126059
2 2.24476983623578
3 2.0888077687604
4 2.05774666900737
5 1.80725570231684
6 1.810999697321
7 1.61693061771454
8 1.43143391292946
9 1.49031549939001
10 1.48677679179594
11 1.6889741003518
12 1.6979353029307
13 1.63160124211216
14 1.62334836658252
15 1.63265138755259
16 1.60953153294941
17 1.61069255598593
18 1.53855449937546
19 1.53362600027575
20 1.51772858795226
21 1.42150377883292
22 1.41857192458393
23 1.47267334917787
24 1.47055191568192
25 1.48529711190848
26 1.50352863440652
27 1.4833551015311
28 1.49249924305898
29 1.38008821985944
30 1.37815048407259
31 1.36665639959922
32 1.33677504118536
33 1.28499649957973
34 1.29753655868015
35 1.30497184223229
36 1.23762412989763
37 1.26873648720431
38 1.25624508713503
39 1.30729598408447
40 1.31305263427179
41 1.26096566113215
42 1.26958339474095
43 1.27102573556173
44 1.28585929603313
45 1.28050064963554
46 1.27447647783566
47 1.27174731923038
48 1.24668589187792
49 1.19900721296587
};
\addplot [color3, opacity=0.1]
table {%
0 4.80491228415116
1 5.04409957497259
2 5.05651666859547
3 4.98306135534645
4 4.98794310877443
5 4.98807007241374
6 5.04216960450275
7 5.03673809244483
8 3.60170026783487
9 3.58891785165691
10 3.58893659354142
11 3.59124992769718
12 3.59170467850726
13 3.57098114666158
14 3.56830149207903
15 3.56773067290782
16 3.57139068153954
17 3.6041061559043
18 3.6040012363131
19 3.60313231534724
20 3.58712087783514
21 3.59564028131654
22 3.59690444664664
23 3.60486578106375
24 3.60660375854876
25 3.54079630762749
26 3.53942013092807
27 3.5407892484051
28 3.55781571113374
29 3.56015560891526
30 3.55052582463097
31 3.552881769202
32 3.55275585846593
33 3.55280098129372
34 2.86150966518318
35 2.83331890356341
36 2.83452380127621
37 2.83380190696816
38 2.84323221305009
39 2.8520338217757
40 2.84394689762349
41 2.86061622779041
42 2.85486322097194
43 2.85635050383663
44 2.86016694330009
45 2.87437458054112
46 2.87485988105035
47 2.86482808528065
48 2.86703460036944
49 2.87604880143096
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.68687370560982
1 1.98636788858149
2 1.75050942053887
3 1.57596388595213
4 1.53493450986271
5 1.43814257582144
6 1.54590174562862
7 1.48336699239692
8 1.65655578409222
9 1.45843489727978
10 1.41915670280568
11 1.42252395618048
12 1.35638034462599
13 1.36214582312954
14 1.34760799970174
15 1.37506919471718
16 1.35126585523247
17 1.37181992950515
18 1.39510153509668
19 1.39866590616551
20 1.36385399685369
21 1.34896345784204
22 1.31146004552771
23 1.33326754548512
24 1.35799423024924
25 1.34545848958985
26 1.35707087930007
27 1.36335914338694
28 1.3663040377551
29 1.38653251383932
30 1.39517513466842
31 1.4099054975108
32 1.40259178412878
33 1.38969240211214
34 1.32121826311479
35 1.30911073883463
36 1.25750988611876
37 1.24595136580367
38 1.24153489709311
39 1.24152702890202
40 1.20267261120774
41 1.21051048940119
42 1.22289270674507
43 1.20536868473699
44 1.21283638242456
45 1.18317552859999
46 1.1865198928149
47 1.17533130832218
48 1.19802713620071
49 1.19202933357816
};
\addplot [color3, opacity=0.1]
table {%
0 4.79503900204545
1 5.05581383267688
2 5.10435635758128
3 5.1044151018205
4 5.10279093261625
5 5.1039681138672
6 5.15817490862708
7 5.17211759390422
8 3.48231696465787
9 3.47753589636887
10 3.51621465629445
11 3.51821649133083
12 3.5497226560603
13 3.33859954239329
14 3.3417475295048
15 3.34500699335434
16 3.34060579111361
17 3.34506343278968
18 3.34329870492411
19 2.93051307669897
20 2.9363690108927
21 2.92030574155023
22 2.93575580588908
23 2.93189624634019
24 2.93703941086676
25 2.90966777356003
26 2.92814635725558
27 2.97178013652508
28 2.9703181571281
29 2.96706467284437
30 2.95987440629552
31 2.98221425422231
32 2.95385448779947
33 2.95360624953984
34 2.9625292591852
35 2.9551671111338
36 2.96000717849849
37 2.95519558608175
38 2.96406953188656
39 2.95189591563352
40 2.96220507350616
41 2.94383840085252
42 2.95681839219018
43 2.96926944509467
44 2.96890173689018
45 2.96700261115219
46 2.96416066573927
47 2.95458068772255
48 2.93804368782818
49 2.93908544417373
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.68633281075788
1 2.79855338556593
2 2.22211352353607
3 2.34194253652527
4 2.36013066367867
5 2.19786245263465
6 2.34260596181831
7 1.51688232829845
8 1.40251426014487
9 1.43602589667648
10 1.45005746500093
11 1.45885969264659
12 1.42389308361972
13 1.55102394357905
14 1.52415125464857
15 1.50195896981368
16 1.48670356332915
17 1.48689200519965
18 1.45983892121709
19 1.4679030469132
20 1.43817507709464
21 1.39393483445627
22 1.39601749549472
23 1.39943511159441
24 1.38814034096319
25 1.32875833013995
26 1.33875940969717
27 1.37650641203778
28 1.36223597469984
29 1.3624837742973
30 1.30870487640649
31 1.31178625895004
32 1.31589473609884
33 1.30227429170476
34 1.31193156440482
35 1.31225419741262
36 1.31798446166014
37 1.31982828498607
38 1.29551430334516
39 1.29926237836439
40 1.25767268238454
41 1.25216006146556
42 1.25295501215123
43 1.26406250993463
44 1.2710663029066
45 1.20760012220198
46 1.21590155662182
47 1.20613620588613
48 1.18711979812475
49 1.16697674659137
};
\addplot [color3, opacity=0.1]
table {%
0 4.86899882772086
1 5.11360212366186
2 5.11453572044545
3 5.01089852005586
4 5.01043390993631
5 5.00988664815211
6 5.0537737718233
7 3.58642969837722
8 3.58257342540595
9 3.54922926921504
10 3.53886244395528
11 3.38792860364831
12 3.38192552770122
13 3.38379675786203
14 3.3464849618066
15 3.34330879660683
16 3.34344618520038
17 3.34333942454776
18 3.04914470356639
19 3.04526425290259
20 3.05185603870429
21 3.05019625087635
22 3.05039393971541
23 3.06783440372703
24 3.04414620733283
25 3.00363066244118
26 2.97723230431039
27 2.98656985944512
28 2.99886600738167
29 3.00048656232738
30 2.99675878082462
31 3.00240882571332
32 3.00503903342922
33 3.00057461322903
34 3.00184801158792
35 3.0082158835125
36 2.97007225398334
37 2.97723110590502
38 2.98205200868028
39 2.9782103267672
40 2.98414365082097
41 2.9832944047811
42 2.97208350666016
43 2.97053881277492
44 2.96894974675619
45 2.98079484743389
46 2.97904754570524
47 2.9891744521118
48 2.98667720624432
49 2.97930606741493
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.45803282255491
1 2.08158775038339
2 2.01477869993284
3 1.6398319910823
4 1.65397228587588
5 1.72020605351323
6 1.70674653739014
7 1.64210072942096
8 1.63722134751623
9 1.54742468350209
10 1.51408132640553
11 1.46740094413589
12 1.46936314572821
13 1.48517860816859
14 1.4886329424738
15 1.48506038554618
16 1.36292226309732
17 1.38183014296862
18 1.36314019300757
19 1.28173122082665
20 1.2483316450849
21 1.263024140204
22 1.26170739284482
23 1.25802092553326
24 1.26510005291129
25 1.26799404976093
26 1.2379528530589
27 1.23819486533111
28 1.24396541609517
29 1.27230042708871
30 1.2226738517801
31 1.2318572390746
32 1.16472479197595
33 1.1612978960238
34 1.18021098727396
35 1.15772400548571
36 1.13794619731733
37 1.15358679746043
38 1.16118315220395
39 1.14680115298372
40 1.14079864381721
41 1.14479057467331
42 1.07574238949854
43 1.09183506331534
44 1.09307265015899
45 1.07095532188279
46 1.07043109622054
47 1.0651181453436
48 1.08738016170059
49 1.09425216171955
};
\addplot [color3, opacity=0.1]
table {%
0 4.78428290989756
1 5.06428221458447
2 5.06198969543786
3 5.06140626286881
4 5.06034125934624
5 5.06114035478772
6 5.05761527343147
7 5.09585869138251
8 5.09535842985829
9 3.66293490775557
10 3.60514305449344
11 3.51232057390872
12 3.50343956128581
13 3.43866924169281
14 3.43508731241267
15 2.9942799296397
16 3.02336925654873
17 3.04725120026548
18 3.05661398463037
19 3.04763394534775
20 3.05382332320255
21 3.06321331305711
22 3.07800399878187
23 3.06029933993908
24 3.07256662068211
25 3.07420444672328
26 3.08557130962677
27 3.1094133963872
28 3.11157392685792
29 3.10911178582687
30 3.1015302205678
31 3.06090445760027
32 3.06248549010183
33 3.05687708605472
34 3.06846982982844
35 3.03857461112301
36 3.05511567935723
37 3.04351519566751
38 3.05595165118583
39 3.04157474816278
40 3.04910441353728
41 3.02446134210736
42 3.02099134156405
43 3.01890751253919
44 3.01745943430611
45 3.00365205664662
46 3.0110280183165
47 3.0141760245865
48 3.01662108250431
49 3.02072170984694
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 2.44826572804863
1 2.68356696819926
2 1.96498510690507
3 2.12752349258908
4 2.15039341842468
5 2.16043783326681
6 1.68751590332562
7 1.68045400449989
8 1.45736547045169
9 1.4439343101435
10 1.42664318863386
11 1.40521569978037
12 1.40114133416172
13 1.68135643745173
14 1.60350252225687
15 1.58095249456287
16 1.59551935097112
17 1.5915462856967
18 1.53407235536949
19 1.44625518055151
20 1.45012273384929
21 1.4595194729402
22 1.4534046474334
23 1.40184764590631
24 1.41359139233017
25 1.40657489867393
26 1.45118883688422
27 1.41925027134466
28 1.45092222097404
29 1.43464975197724
30 1.44913456857787
31 1.43645499511099
32 1.34759084213786
33 1.36800315429069
34 1.35265114698856
35 1.34056521732101
36 1.33917476202184
37 1.33750495481875
38 1.34547410452681
39 1.33971939099319
40 1.34119718283124
41 1.35224628633447
42 1.34682605134228
43 1.33853020923111
44 1.35066228796846
45 1.32647339428805
46 1.32461035754919
47 1.32798576991908
48 1.31178913403665
49 1.31914732486492
};
\addplot [color3]
table {%
0 4.82288340208768
1 5.05521357813315
2 5.07630102697798
3 5.03034018859414
4 5.02732938259001
5 5.02655820982727
6 4.92465064006137
7 4.59459122007405
8 4.32759173141651
9 4.16409413892384
10 3.96823448181074
11 3.9508640141494
12 3.72754249301416
13 3.71085966680331
14 3.59776470419869
15 3.57238946267675
16 3.5718596764454
17 3.54931824843461
18 3.53505106329807
19 3.51047845913415
20 3.50560884712927
21 3.50461571861482
22 3.49353626521603
23 3.49050021521705
24 3.28253451020385
25 3.26862803917771
26 3.12577129547877
27 3.1146718720336
28 3.12344036960014
29 3.11563127635838
30 3.11437465735583
31 3.11005886420989
32 3.04874347526945
33 3.04469216484157
34 2.96906491101255
35 2.96567715221162
36 2.94787644303562
37 2.94428539554242
38 2.93488956649736
39 2.93350095550255
40 2.93177175755297
41 2.92947700884049
42 2.92946315786337
43 2.93027365506315
44 2.93027281340652
45 2.931808929241
46 2.93056257721416
47 2.92735567391396
48 2.927657158989
49 2.92790961383406
};
\addplot [color3, dashed]
table {%
0 2.58505000360376
1 2.45924009493142
2 2.21583397536167
3 2.11202715158877
4 2.05835851245006
5 1.87874845079671
6 1.81464322817422
7 1.70888487453975
8 1.63231311616614
9 1.58270935416199
10 1.54074597818284
11 1.49793821658784
12 1.49370725471872
13 1.52212481816891
14 1.53441259435327
15 1.51159697736521
16 1.4824184087046
17 1.45630714712504
18 1.41808782462473
19 1.38338877241429
20 1.36913845226296
21 1.35971355296441
22 1.33804824891778
23 1.33111849301399
24 1.33195888757091
25 1.30381990957447
26 1.31716262715991
27 1.32622058712878
28 1.32386308181374
29 1.31494697354857
30 1.2960286981472
31 1.28682009350047
32 1.26981609761822
33 1.26247812982397
34 1.25091902680354
35 1.24011636335765
36 1.22485226778338
37 1.23299874128457
38 1.22389078927081
39 1.23043515784791
40 1.22261140303126
41 1.21968628790769
42 1.21175741457029
43 1.20358217355254
44 1.20260410698208
45 1.18402651840658
46 1.1849309200396
47 1.18413869334381
48 1.18180381990116
49 1.17828783735184
};
\end{axis}

\end{tikzpicture}

==> plots/exp3-mmds.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
xlabel={Iteration number},
ylabel={MMD between true SEM and model distributions (log)},
xmin=0, xmax=50,
ymin=-5, ymax=1,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
legend entries={{Observe only},{Random intervention},{Sampling},{Dynamic programming},{sup mmd},{50 percentile}},
mystyle,
legend cell align={left}
]
\addplot [color0, opacity=0.1]
table {%
0 0.236723561660839
1 0.225685734816841
2 0.206218420725229
3 0.226304048515674
4 0.215802688209648
5 0.199131530308119
6 0.207192725601194
7 0.194076528226992
8 0.214084464650747
9 0.204622977562198
10 0.204764933693792
11 0.21235626286621
12 0.203442062465419
13 0.201376238722575
14 0.205417883460497
15 0.216296606971143
16 0.220418085471698
17 0.162700003281677
18 0.158524583184979
19 0.165195403185416
20 0.177138483992482
21 0.167817484367439
22 0.173971744795844
23 0.164704881874551
24 0.164651681893339
25 0.174878144080016
26 0.162986690504018
27 0.173269140891009
28 0.166395741488679
29 0.178785205232312
30 0.181534071939071
31 0.176585157328421
32 0.187252274587663
33 0.188415856534726
34 0.13760699928912
35 0.139599680478571
36 0.137179398045102
37 0.132399861195566
38 0.134914608253836
39 0.138005519325456
40 0.143906729033576
41 0.141602243977087
42 0.13890589348687
43 0.134608194739131
44 0.129279475995589
45 0.141705669660253
46 0.144016665752134
47 0.139989299479168
48 0.136992085296814
49 0.148881625550195
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.666308931950739
1 -0.739989435001433
2 -0.709437514918187
3 -0.729287718109054
4 -0.728260192066791
5 -0.753845384417619
6 -0.73505363724883
7 -0.741043962691604
8 -1.52744376191882
9 -1.57548043171793
10 -1.60284340461465
11 -1.60951549733615
12 -1.58647705992017
13 -1.61242602569338
14 -1.64979854327398
15 -1.48729210992294
16 -1.47324412578809
17 -2.06772240955538
18 -2.03769992271603
19 -2.01556205735232
20 -1.98712312286318
21 -1.840891872202
22 -2.0955874387824
23 -2.11395654115494
24 -2.0747179885575
25 -2.09125518233066
26 -2.07168522057708
27 -2.10664647868001
28 -2.00084131978284
29 -3.29338957306716
30 -3.27107146641351
31 -3.3072749673575
32 -3.32738712583972
33 -3.26574861086848
34 -2.74661286761528
35 -2.74530154894868
36 -2.73948057665157
37 -2.65334180943021
38 -2.83234900118492
39 -2.72959224001427
40 -2.73459678794057
41 -2.78021619396192
42 -2.80385406603385
43 -2.74154451819697
44 -2.78969453933434
45 -2.69980867589944
46 -2.73863520010154
47 -2.6719619259014
48 -2.74155549782986
49 -2.76673943478444
};
\addplot [color0, opacity=0.1]
table {%
0 0.224978764507364
1 0.22063427242161
2 0.212122099100643
3 0.257501948587641
4 0.254677536206504
5 0.270616293099923
6 0.252410646702355
7 0.260296095320649
8 0.25140535667231
9 0.253053752537279
10 0.245974838958095
11 0.238807757468215
12 0.246695832232288
13 0.253606836432002
14 0.242233777304062
15 0.238668967755565
16 0.241507161839723
17 0.241236191727023
18 0.232833566262527
19 0.231381987492952
20 0.226764088108302
21 0.223965586615021
22 0.228456453029491
23 0.225750692752814
24 0.199760396990151
25 0.183553284490787
26 0.205528727522823
27 0.191966422499168
28 0.200523954883558
29 0.189542386722848
30 0.179782839562333
31 0.180866838371605
32 0.183020544960315
33 0.164330648509727
34 0.166401525754868
35 0.173286171167915
36 0.1699011298528
37 0.178931748657691
38 0.163278003623418
39 0.157784679312996
40 0.161799482814888
41 0.170289550519937
42 0.169333505108949
43 0.179277047720366
44 0.174028511832821
45 0.166179556319179
46 0.167388132594839
47 0.161409831575489
48 0.162982314513432
49 0.166456994975104
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.554528527276443
1 -0.61766833399431
2 -0.716434637593514
3 -0.789649656387399
4 -0.790448990626472
5 -0.727803644256813
6 -0.782735255765506
7 -0.776590694154706
8 -2.14097761155141
9 -2.11001554922325
10 -2.24337451192215
11 -2.22520305827771
12 -2.25131369970767
13 -2.25931691988554
14 -2.26232759159858
15 -2.29817763914533
16 -2.30227129428749
17 -2.25743431233587
18 -2.52680233823104
19 -2.47206351653061
20 -2.39620183053903
21 -2.54837049220186
22 -2.5862104410523
23 -2.4617655231769
24 -2.39344051775171
25 -2.45086218730077
26 -2.61967322767569
27 -2.56554390279243
28 -2.45596106932673
29 -2.41169767505585
30 -2.57125108821987
31 -2.60657022948245
32 -2.66608285529476
33 -2.96159909319102
34 -2.97140258962317
35 -3.03672169194318
36 -3.1228818459347
37 -3.25655221148297
38 -3.098417393763
39 -3.13276071782222
40 -3.13670291903221
41 -3.1979266000543
42 -3.12597726182602
43 -3.2012294227815
44 -3.09372179448672
45 -3.1337567814431
46 -3.00625388158526
47 -3.04266249614162
48 -3.06263163224591
49 -3.08265273627115
};
\addplot [color0, opacity=0.1]
table {%
0 0.249726465677852
1 0.227368411463949
2 0.216962556942439
3 0.214177725480554
4 0.228382530944348
5 0.227710233743223
6 0.22644458206922
7 0.215732345591775
8 0.163346372355518
9 0.178223919731292
10 0.197123671939664
11 0.203511904536653
12 0.203101036605306
13 0.178279918399965
14 0.18671870759886
15 0.18258237710834
16 0.188113098339526
17 0.182065381868654
18 0.195768902511913
19 0.182002207667589
20 0.192338191199984
21 0.174409345907723
22 0.182735922677864
23 0.174296020564111
24 0.191720731380393
25 0.18280470245018
26 0.194041249040068
27 0.180413838569519
28 0.176241622650848
29 0.180716433243949
30 0.200313269602669
31 0.191721104315057
32 0.175716179966018
33 0.182941404137585
34 0.179409778738882
35 0.185597361240697
36 0.177554120187385
37 0.18129517652865
38 0.186598553959771
39 0.174474173020996
40 0.172366128207859
41 0.192352604192168
42 0.179927459345963
43 0.183408398325029
44 0.189404603826335
45 0.185154747475719
46 0.186448071964766
47 0.181586385054533
48 0.177387947038949
49 0.175827071796658
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.460050404350583
1 -0.579744206083742
2 -0.66284800278382
3 -0.807143469403852
4 -0.787418904075801
5 -0.777763559820923
6 -0.788054475644738
7 -0.794087524472942
8 -1.12714144775804
9 -1.14082613513582
10 -2.16743327734723
11 -2.12561841062024
12 -2.05812616739704
13 -2.17852249748264
14 -2.2282926950669
15 -2.31909694623996
16 -2.28705422716702
17 -2.22394431315272
18 -2.18534462272728
19 -2.21240462814767
20 -2.181156182661
21 -2.23380095494128
22 -2.19503978934914
23 -2.24266960741592
24 -2.21774323472107
25 -2.26377994606913
26 -2.25303381095801
27 -2.2694703967152
28 -2.39435122704989
29 -2.34523609690401
30 -2.32842259674216
31 -2.33066731933654
32 -2.56910449202588
33 -2.49576746907448
34 -2.53011011332264
35 -2.51650382364495
36 -2.62068751669586
37 -2.5983122007652
38 -2.50939647461476
39 -2.47832333594569
40 -2.44316785383578
41 -2.4694432034771
42 -2.50686881828391
43 -2.50873024906585
44 -2.5990589207493
45 -2.59091714850716
46 -2.59070589019089
47 -2.63058071084113
48 -2.57719267332871
49 -2.6655181097726
};
\addplot [color0, opacity=0.1]
table {%
0 0.231570203831469
1 0.240865332649502
2 0.25217695629011
3 0.227057583634917
4 0.249126010198572
5 0.230465359106114
6 0.225513503598384
7 0.229939259960155
8 0.223652364022282
9 0.218998441985848
10 0.209895353592593
11 0.19653883215512
12 0.197791530541951
13 0.208820454035529
14 0.206237278179775
15 0.196413539752515
16 0.189052357647838
17 0.190258956430251
18 0.194373251992715
19 0.197524070892801
20 0.194365485539016
21 0.201531861587014
22 0.194001227990977
23 0.199957050910875
24 0.197010230424542
25 0.19083395055356
26 0.1855744943507
27 0.18244236361998
28 0.201488779138725
29 0.210313943208892
30 0.192923335473425
31 0.185853737036968
32 0.196234826965943
33 0.203835622805931
34 0.198505809121753
35 0.204617918217863
36 0.200234509174059
37 0.197598766892745
38 0.19596636106382
39 0.199706684022948
40 0.192906750615477
41 0.209306571125721
42 0.204336197540105
43 0.200190725823313
44 0.204046081164386
45 0.199837144508259
46 0.205111721524943
47 0.190754068104861
48 0.195569398658187
49 0.19319516360355
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.849231467734046
1 -0.942118574926684
2 -1.23475095983774
3 -1.30398620556843
4 -1.20862890157546
5 -1.35792058203314
6 -1.39773204237429
7 -1.38972005503542
8 -1.34081902431537
9 -1.47731545562865
10 -1.50755334556765
11 -1.51648188839929
12 -1.51660722187705
13 -2.57384003220946
14 -2.6236802805225
15 -2.62183023656165
16 -2.69410144727276
17 -2.56601126964671
18 -2.59243208838525
19 -2.73021327878051
20 -2.66904870402743
21 -2.62262881971538
22 -2.57461294851578
23 -2.62858832823402
24 -2.45351604420119
25 -2.39839826012253
26 -2.41899578915425
27 -2.26145778987708
28 -2.39094965305472
29 -2.38787250540097
30 -2.37570776554342
31 -2.43017114821371
32 -2.37494313769424
33 -2.38560174525396
34 -2.37476439025293
35 -2.33196580498729
36 -2.40682299351448
37 -2.39900429385187
38 -2.36699031378584
39 -2.37726705326643
40 -2.41562058566495
41 -2.34976947760887
42 -2.37828116058826
43 -2.39132277858211
44 -2.42482742622316
45 -2.39176637598196
46 -2.32106386052857
47 -2.31516077332389
48 -2.33561094596454
49 -2.27871906813742
};
\addplot [color0, opacity=0.1]
table {%
0 0.262037974373891
1 0.239934650414224
2 0.240732443056903
3 0.220287228466904
4 0.232783972326679
5 0.234387206182344
6 0.245463875796372
7 0.254781088817497
8 0.250629617792592
9 0.246316966319969
10 0.244714303796889
11 0.244971186690792
12 0.247071856079346
13 0.234893177203119
14 0.245013570588155
15 0.236327739857685
16 0.244457081200405
17 0.24115196486245
18 0.233906590810836
19 0.244022091183269
20 0.240726241599435
21 0.239680998589373
22 0.246024203329266
23 0.255734034775049
24 0.2490445353446
25 0.248956745090794
26 0.249561668172973
27 0.246113883534943
28 0.250732128011038
29 0.249858250910647
30 0.256676956413095
31 0.24632508881864
32 0.249851103063056
33 0.243761996898553
34 0.249011467741858
35 0.251224852811598
36 0.249822363769256
37 0.242881625586871
38 0.242654015892119
39 0.250430102380824
40 0.251088370277907
41 0.252200054810622
42 0.241027969717002
43 0.244420320326684
44 0.247664110426912
45 0.254208623992908
46 0.243481166309239
47 0.260805173083296
48 0.24664724863276
49 0.243386701378474
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.147874809094363
1 -0.634712340515297
2 -0.727787357169846
3 -0.656680375843606
4 -1.33385864205444
5 -1.3332609052431
6 -1.32112413404243
7 -1.38571314277747
8 -1.36828542872168
9 -1.46764446572767
10 -1.45307654680677
11 -1.41013565073487
12 -1.47416071685651
13 -1.81605119498197
14 -2.09453863058237
15 -2.0894616842445
16 -1.81879323590103
17 -1.91034672064418
18 -1.91581176957604
19 -2.2131025304372
20 -2.0239915758467
21 -2.24000391379704
22 -2.29022492155378
23 -2.26176965634122
24 -2.28561356244082
25 -2.1630067335595
26 -2.17506652839248
27 -2.17844550601708
28 -2.126992874365
29 -2.20839174797314
30 -2.18478689394877
31 -2.16121942636524
32 -2.12741773310616
33 -1.88183044062751
34 -1.91027139709365
35 -1.93686988050029
36 -2.19037946615912
37 -2.19900358890216
38 -2.14583485658902
39 -2.22343115461689
40 -2.34092415411736
41 -2.20175536409454
42 -2.30789182837318
43 -2.25771176751439
44 -2.26252185750087
45 -2.29304724375696
46 -2.25899632473064
47 -2.31626748206492
48 -2.61642693528482
49 -2.5126886951922
};
\addplot [color0, opacity=0.1]
table {%
0 0.214640904994254
1 0.192827933967149
2 0.182972414170873
3 0.190875888032498
4 0.14476420296111
5 0.142091727604156
6 0.16247422076499
7 0.162452096370155
8 0.175421078828989
9 0.156540919907688
10 0.148663329118154
11 0.154544788265671
12 0.158238820091815
13 0.162005896453188
14 0.159298681365642
15 0.143335642078914
16 0.144196893418923
17 0.147736957374979
18 0.156831183305878
19 0.153657677525022
20 0.188229358899512
21 0.182317824291914
22 0.183897647986137
23 0.188596335253314
24 0.187857843571412
25 0.179662974630502
26 0.164369045234405
27 0.167809518561827
28 0.180265338378206
29 0.170661733381423
30 0.184863021874514
31 0.172114964116274
32 0.17774409511102
33 0.185268123728657
34 0.166921540609755
35 0.183784973505144
36 0.173356156641261
37 0.181346652720706
38 0.175551059876446
39 0.167030672187617
40 0.178114761137728
41 0.171196963835844
42 0.172948487321148
43 0.168893201139729
44 0.169393949368455
45 0.175907702236256
46 0.179536749063837
47 0.174965342520677
48 0.165265898895625
49 0.173694114721681
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.737574144369684
1 -1.22115209168135
2 -1.22920633815845
3 -1.59717707885362
4 -2.28286930709612
5 -2.19222983376037
6 -2.09367716474791
7 -2.17299167918589
8 -2.23380262116877
9 -2.30185795545716
10 -2.41418522688164
11 -2.44885275026924
12 -2.49214789500703
13 -2.47400965899348
14 -2.5432380741669
15 -2.57583913352509
16 -2.60064883432065
17 -2.63720496704772
18 -2.79818772418013
19 -2.59146392404002
20 -2.48473905277872
21 -2.51854615138764
22 -2.6276045971039
23 -2.59135402494699
24 -2.6568856976005
25 -2.58676634734558
26 -2.39821468503422
27 -2.40680693823427
28 -2.42872619715624
29 -2.48073525717448
30 -2.446768334994
31 -2.42467774223602
32 -2.44271948131482
33 -2.49625463146775
34 -2.47333987086204
35 -2.45565593286367
36 -2.5175169305916
37 -2.57051289011985
38 -2.53541167281466
39 -2.51956038338438
40 -2.4470278760264
41 -2.56662779563388
42 -2.53416593818534
43 -2.55380874195939
44 -2.54888696816215
45 -2.53288568201737
46 -2.50959266394034
47 -2.66793373815921
48 -2.81126430357328
49 -2.84078749393736
};
\addplot [color0, opacity=0.1]
table {%
0 0.238055724362861
1 0.239199687258544
2 0.244098323464403
3 0.24094176999304
4 0.250571524387417
5 0.241010931415794
6 0.187367607240867
7 0.186048633223476
8 0.204453413681512
9 0.211760416845424
10 0.209607115339022
11 0.202294396085531
12 0.192295864536547
13 0.209244734815735
14 0.202828705594369
15 0.209176320221741
16 0.206251905727179
17 0.205121059268005
18 0.194529252278981
19 0.189651744130529
20 0.193064441836073
21 0.196874361505004
22 0.208967622759802
23 0.202920150064511
24 0.209291456413923
25 0.207246033864192
26 0.211398350842903
27 0.213916360522447
28 0.217864239965657
29 0.208518150572767
30 0.214703494367727
31 0.221065853003534
32 0.217471771546719
33 0.220816619596903
34 0.210897651981634
35 0.219445000091327
36 0.221894994731011
37 0.213754171636442
38 0.218913980161488
39 0.219427572385535
40 0.214846566140923
41 0.185084289752767
42 0.177736800099518
43 0.183636185950216
44 0.17271694662722
45 0.159756349459168
46 0.165561032896335
47 0.159152122861156
48 0.163207429250056
49 0.15734570178937
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.50612240876304
1 -0.863243689964184
2 -1.44639995254326
3 -1.34774260665268
4 -1.33508167972195
5 -1.36569781440082
6 -2.20828211630428
7 -2.21771475374484
8 -1.95421738647739
9 -2.07783660633524
10 -1.92641955959628
11 -1.9516079227344
12 -1.99766411695603
13 -2.08396211687378
14 -2.02999047072204
15 -2.00464217018153
16 -1.86256260201445
17 -1.89855468991032
18 -2.13355704956893
19 -2.11096768061217
20 -2.14858854347861
21 -2.11982813612683
22 -2.01570737702074
23 -1.95971196128845
24 -2.04129734058424
25 -2.07339385423464
26 -2.05887255942843
27 -1.98036173591821
28 -1.97872553281301
29 -1.93154147454344
30 -2.04599280556601
31 -1.95461769637556
32 -1.85793137927062
33 -1.871917445049
34 -1.84795703238187
35 -1.88657253588137
36 -1.96703524257409
37 -1.85782771368911
38 -1.90663148573863
39 -1.97185793053377
40 -1.9247052981504
41 -2.91772650610275
42 -3.1168935946418
43 -3.07411847743137
44 -2.97104161962363
45 -3.08201235411633
46 -3.04897525092378
47 -3.13312331919736
48 -3.23642082289978
49 -3.15210462361995
};
\addplot [color0, opacity=0.1]
table {%
0 0.215620995525973
1 0.198254648518448
2 0.215729790788143
3 0.223166788562069
4 0.216617081004305
5 0.215482473635637
6 0.193978847815974
7 0.198286193044709
8 0.187630624866899
9 0.178904293964825
10 0.17157534697736
11 0.175364330788686
12 0.175766452950915
13 0.171593258437523
14 0.170351894221757
15 0.159066054049273
16 0.169146848032914
17 0.153298255210899
18 0.145092844914036
19 0.151344975243521
20 0.144460933651556
21 0.133043337647081
22 0.136059752763019
23 0.139830306544261
24 0.141667442247363
25 0.151935411517126
26 0.143945614037205
27 0.145434445110418
28 0.148857699801275
29 0.146449791985246
30 0.156688689253076
31 0.140580765885776
32 0.142916649109731
33 0.145545603597509
34 0.138913656346871
35 0.127256626330104
36 0.127333523084192
37 0.132253317009254
38 0.132225579461558
39 0.135736701749521
40 0.113061873584813
41 0.133246136100109
42 0.143782028638239
43 0.14366797667923
44 0.13564769122006
45 0.127788592845773
46 0.130826696084894
47 0.139905684000774
48 0.146571911207346
49 0.142505983869385
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.414375767202071
1 -0.427583065490093
2 -0.913727089728829
3 -1.17838173918815
4 -1.15295074400332
5 -1.20655767294494
6 -1.22973322271848
7 -1.21410117642504
8 -1.30876316721858
9 -1.32229905668697
10 -1.32141606616585
11 -1.34432191575249
12 -1.31277906960987
13 -1.26505594519064
14 -1.31465547826202
15 -1.27114507797604
16 -1.33243633150292
17 -1.29177709377929
18 -1.27345776746601
19 -1.30558505893333
20 -1.28081224857915
21 -1.27753763313487
22 -1.27810008195124
23 -1.32240532679812
24 -1.26355682464629
25 -1.39710299000351
26 -1.36399708229388
27 -1.33756499870116
28 -1.30409442947403
29 -1.32106870076842
30 -1.36478895411045
31 -1.36032986007777
32 -1.37569155717925
33 -1.37407938587235
34 -1.42105148792451
35 -1.43307528887256
36 -1.43539306584239
37 -1.43160037157834
38 -1.43889077698948
39 -1.5357743562858
40 -1.57995229891793
41 -1.55049240732071
42 -1.63203832082036
43 -1.67828749633279
44 -1.87245202816768
45 -1.91798854787398
46 -1.89980298588199
47 -1.90881292421265
48 -1.97567620050369
49 -1.87266412628094
};
\addplot [color0, opacity=0.1]
table {%
0 0.22687839130467
1 0.234634346072577
2 0.229046788734137
3 0.217407283410565
4 0.229012682720279
5 0.253282659014388
6 0.263602329968545
7 0.258015717523107
8 0.246320273030969
9 0.256930517408681
10 0.24797009188008
11 0.254635577668201
12 0.261069099590183
13 0.244304187589494
14 0.250070071392168
15 0.254998759381696
16 0.250410663438535
17 0.249486463517415
18 0.25393753104468
19 0.244095030767854
20 0.218079404183166
21 0.203717542238902
22 0.189831190831434
23 0.189354285258048
24 0.194714492885048
25 0.20219038595406
26 0.206228890320631
27 0.195395442028725
28 0.192995374015729
29 0.193016154147794
30 0.191118357587805
31 0.192617438836954
32 0.204935628689445
33 0.191944484612028
34 0.207703929981893
35 0.197626915644536
36 0.196389221282874
37 0.207693406270974
38 0.217192998712925
39 0.206489652038259
40 0.194695242209095
41 0.16592682874513
42 0.174117587207086
43 0.174008212070674
44 0.176370916725434
45 0.164809415214355
46 0.169908598709943
47 0.16748481416549
48 0.163084405073485
49 0.167057996961067
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.800157760530294
1 -1.37433829320386
2 -1.51023641999778
3 -1.66027878458103
4 -1.74376288341025
5 -1.60479899845699
6 -1.62133244820212
7 -1.62704966960648
8 -1.65408992773674
9 -1.70306731353188
10 -1.68894369088864
11 -1.74443569633556
12 -1.73495947455124
13 -1.74607691302861
14 -1.78950431225901
15 -1.86806811347597
16 -1.77279243891969
17 -1.92160268367679
18 -1.91584416731095
19 -1.95631170477003
20 -2.05113129763819
21 -2.25621412844624
22 -2.18915431592064
23 -2.18615187153587
24 -2.16101488054261
25 -2.26891645815217
26 -2.24989127852755
27 -2.34715212771759
28 -2.13761432373403
29 -2.1782847277311
30 -2.12524775476983
31 -2.17863769287282
32 -2.12676987780364
33 -2.1608691510749
34 -2.43965188965476
35 -2.43909737763231
36 -2.37050337217406
37 -2.42423585659609
38 -2.375965021465
39 -2.55254321791424
40 -2.58187130609113
41 -2.86212417721982
42 -2.87797718990435
43 -2.75744317543603
44 -2.89934600389902
45 -2.82628696183043
46 -2.89333191929404
47 -2.87962586379619
48 -2.89239177984244
49 -2.8523626840425
};
\addplot [color0, opacity=0.1]
table {%
0 0.232006781049683
1 0.228233543547287
2 0.223574900064511
3 0.232923340944279
4 0.223951172621345
5 0.207421119292164
6 0.224966852993217
7 0.236957438086977
8 0.223286615931059
9 0.21735900163568
10 0.194836008258784
11 0.192179513238327
12 0.1483370288623
13 0.142465453820303
14 0.149430344000767
15 0.131737036055774
16 0.137677195378125
17 0.136678435873086
18 0.138102031062733
19 0.145007937405787
20 0.129118019790139
21 0.132334919299471
22 0.132602973868108
23 0.136844340135884
24 0.127537614881591
25 0.135279379571268
26 0.140805061389078
27 0.133474258297523
28 0.136600701836567
29 0.136104195490251
30 0.131481134364001
31 0.132502043828959
32 0.134313259259204
33 0.135866161414714
34 0.135608292365919
35 0.142061175684693
36 0.139490237859171
37 0.137060444373457
38 0.129834364292548
39 0.130596139964681
40 0.137188925673441
41 0.129583318941713
42 0.128674150086662
43 0.140748546849131
44 0.133010137606197
45 0.134130787735207
46 0.136799579173926
47 0.134850491930425
48 0.127816415272009
49 0.136111723443013
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.584286766205317
1 -0.864593946012995
2 -0.789249876154588
3 -0.824849595286444
4 -0.773964894642432
5 -0.882556882735663
6 -1.18260429234717
7 -1.25211014763118
8 -1.25480724148746
9 -1.29331832050306
10 -1.51300633412842
11 -1.58239781739882
12 -1.56646338958703
13 -1.62286183337035
14 -1.84174875379079
15 -1.82174415100591
16 -1.7774642693677
17 -1.77618561047458
18 -1.79507118872796
19 -1.78964927000103
20 -1.90915776341577
21 -1.93946323521574
22 -2.20610712159542
23 -2.41707379380823
24 -2.44507997229654
25 -2.43631188177375
26 -2.47039314608731
27 -2.27356641992899
28 -2.26853039934153
29 -2.30318017760509
30 -2.52720822861264
31 -2.51875268246205
32 -2.53101162191039
33 -2.5208475585564
34 -2.44336262444521
35 -2.49075824038377
36 -2.54035989212644
37 -2.57064794311208
38 -2.49243906318094
39 -2.58823315020768
40 -2.53576941968394
41 -2.45110758695484
42 -2.5184620583041
43 -2.53375307373618
44 -2.54610605834361
45 -2.54164521698394
46 -2.4720304191024
47 -2.47083216110147
48 -2.48660539773016
49 -2.50372188545154
};
\addplot [color0, opacity=0.1]
table {%
0 0.252322799950691
1 0.234263983602015
2 0.232647757959864
3 0.227913859148847
4 0.215017363502085
5 0.211021266347803
6 0.21826047357379
7 0.219459255734746
8 0.230178297239838
9 0.229740136951544
10 0.236695137946106
11 0.230399345141927
12 0.225720249213252
13 0.234908907450687
14 0.189958071157919
15 0.193609905037754
16 0.201513238569667
17 0.209278672957802
18 0.205874892708624
19 0.206124637801097
20 0.202896142668496
21 0.186749473212479
22 0.188353600698291
23 0.18301105027536
24 0.175637917729619
25 0.185470727826638
26 0.18899109896053
27 0.191480029459606
28 0.18507966403709
29 0.178035824225144
30 0.189167995703693
31 0.19756912300559
32 0.189012522549685
33 0.187724630490335
34 0.193584089711789
35 0.189562136492482
36 0.190086820330212
37 0.1889937269354
38 0.193016748553393
39 0.183833462273763
40 0.180808646758758
41 0.186450735134297
42 0.177266084921952
43 0.184518568768074
44 0.192253051204222
45 0.184430920741089
46 0.185752388595206
47 0.192100654079294
48 0.201401777512626
49 0.183835075201237
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.316406565505233
1 -1.05646898938155
2 -1.16334348798092
3 -1.28869932364324
4 -1.20730201459009
5 -1.18852984596831
6 -1.18047133716056
7 -1.33469062493113
8 -1.48757051396876
9 -1.74517435799402
10 -1.72151174255824
11 -1.56957137290051
12 -1.80319934922589
13 -1.8002193830124
14 -2.04270091023457
15 -2.06469411697763
16 -2.08483395870299
17 -2.01521327387631
18 -1.97922004092878
19 -1.96692837345097
20 -1.93046367339443
21 -2.14014932702792
22 -2.09975266632187
23 -2.18649808208947
24 -2.27642745324422
25 -2.28236537751343
26 -2.21116815691599
27 -2.24334205154169
28 -2.19916190305924
29 -2.18515621940373
30 -2.26064782284941
31 -2.23916230701353
32 -2.26000656065747
33 -2.28569769286165
34 -2.10210076880569
35 -2.1733433623793
36 -2.02276468485164
37 -2.09471355719768
38 -2.11009621411134
39 -2.06121847479251
40 -2.04775601434047
41 -2.01926313607767
42 -2.02940799382785
43 -2.12322991592375
44 -2.19018560167819
45 -2.15844934897082
46 -2.22876912366213
47 -2.26491400151939
48 -2.28732366486568
49 -2.20798502828153
};
\addplot [color0, opacity=0.1]
table {%
0 0.232952502604918
1 0.207486309113418
2 0.185095454883345
3 0.201241711249874
4 0.188987800954709
5 0.226857931376394
6 0.231558741529772
7 0.229960163310385
8 0.235982899339442
9 0.234421737484357
10 0.227617605146118
11 0.228025911913741
12 0.230900105802582
13 0.230732660361628
14 0.232039914774224
15 0.232986307596444
16 0.243428384415251
17 0.244866172374416
18 0.235098738297976
19 0.230340413747092
20 0.241342821245029
21 0.232363512675009
22 0.248368061284424
23 0.234909998324127
24 0.245935487283286
25 0.232213084334317
26 0.243097161565942
27 0.240731755574198
28 0.233436096077904
29 0.23534527407593
30 0.231804523006008
31 0.24083286644917
32 0.242691441571492
33 0.244499054801256
34 0.237024666388322
35 0.159137383294756
36 0.152661676049506
37 0.146461099411688
38 0.154837595306246
39 0.144473705857982
40 0.141932411502979
41 0.137643131677187
42 0.145647506304701
43 0.130018758894784
44 0.137425285480804
45 0.138698405888312
46 0.145315020843243
47 0.137656356046725
48 0.143185819498902
49 0.133138896099239
};
\addplot [color0, opacity=0.1, dashed]
table {%
0 -0.486287802517305
1 -0.705800888470111
2 -0.819663768771053
3 -0.933488943292547
4 -0.987630918690329
5 -0.910828907954455
6 -0.898374158659205
7 -0.878224788056982
8 -2.36337016553126
9 -2.1834953762028
10 -2.46727470317338
11 -2.52085824556241
12 -2.53684962620846
13 -2.53836158062555
14 -2.5201889681667
15 -2.58517150623891
16 -2.50258622871143
17 -2.37184895956661
18 -2.36918254385069
19 -1.94324099975712
20 -1.95895588623005
21 -2.05661172553076
22 -2.10784084362068
23 -2.13692750699503
24 -2.05354488265694
25 -2.14035650855175
26 -2.16619358838602
27 -2.19160766754303
28 -2.1588624347101
29 -2.16863616318407
30 -2.15715354700721
31 -2.06529089645623
32 -2.0777862117123
33 -2.0721399156822
34 -2.09239743557959
35 -2.63675653788437
36 -2.62166684766581
37 -2.67955568201311
38 -2.58902070250389
39 -2.68118035576712
40 -2.62657553163998
41 -2.73408590879873
42 -2.73012430447069
43 -2.67976546648719
44 -2.70362447095195
45 -2.70919712439446
46 -2.64030238196138
47 -2.62230313661186
48 -2.75255771813034
49 -2.90083648490701
};
\addplot [color0]
table {%
0 0.234886472306625
1 0.224237636392897
2 0.220329657008943
3 0.223453397023265
4 0.221218632989867
5 0.222087755613056
6 0.220311714957376
7 0.220931755798501
8 0.217590055971017
9 0.216028616278509
10 0.212058771152326
11 0.211536779301046
12 0.208124238837924
13 0.206599294213011
14 0.203826951490841
15 0.200312311338647
16 0.203706540020818
17 0.197763777101209
18 0.196099472961846
19 0.19564239199829
20 0.196253508673287
21 0.190113508745712
22 0.193391221439761
23 0.191915914920108
24 0.190995985349526
25 0.190027915924238
26 0.191931245955733
27 0.189055448197234
28 0.191374407926929
29 0.190277284264666
30 0.1930712932461
31 0.190433954463228
32 0.192308265925701
33 0.191772690100424
34 0.185790300484565
35 0.181685085985857
36 0.178599355926314
37 0.17896221769638
38 0.179376101624193
39 0.176316212380373
40 0.174213250491248
41 0.173497178536319
42 0.171578567966007
43 0.172763853689448
44 0.172330249974421
45 0.16995089788036
46 0.17214731846068
47 0.170630975276696
48 0.169675719539226
49 0.168875467090082
};
\addplot [color0, dashed]
table {%
0 -0.524563794241722
1 -0.80209953685328
2 -0.95306124523301
3 -1.04042130413972
4 -1.11326746979118
5 -1.11846439998509
6 -1.19036384673013
7 -1.21270210328598
8 -1.57257095334122
9 -1.63392002013575
10 -1.76822163947832
11 -1.76761000396611
12 -1.79048227316404
13 -1.91794795806531
14 -2.00632030964425
15 -1.99575910498694
16 -1.95483134730489
17 -2.01332492942333
18 -2.04729285241073
19 -2.04007546733796
20 -2.02546042137061
21 -2.08179224584423
22 -2.12217217850938
23 -2.146484754538
24 -2.12793590495408
25 -2.16394953170476
26 -2.15218850230721
27 -2.12979700235921
28 -2.10064002662055
29 -2.17761068749713
30 -2.21657066305735
31 -2.20377623408215
32 -2.20869993991772
33 -2.20032061282993
34 -2.19292800224327
35 -2.24930563402746
36 -2.28674693825006
37 -2.29162698961489
38 -2.27545841827122
39 -2.32145633459348
40 -2.32328223505378
41 -2.41021692350957
42 -2.45458778123485
43 -2.46080032000775
44 -2.51622596394561
45 -2.51494141699048
46 -2.49613061214605
47 -2.52091730830273
48 -2.59129570310356
49 -2.56722892683008
};
\addplot [color1, opacity=0.1]
table {%
0 0.237976255336227
1 0.244768145771572
2 0.200356548194073
3 0.222756878616534
4 0.226821003598933
5 0.225775726408919
6 0.223166353174408
7 0.23444654391987
8 0.22723805533024
9 0.225141838945362
10 0.174314520878175
11 0.166308433628814
12 0.176488008611527
13 0.14609632854828
14 0.134944106216751
15 0.136007249771779
16 0.133259883257315
17 0.127617481933937
18 0.143051758941336
19 0.131410351724667
20 0.13359922021083
21 0.137384201694774
22 0.140193503625907
23 0.146038820019527
24 0.142453667250572
25 0.1218787293466
26 0.122379516262567
27 0.120344288888895
28 0.128410388883952
29 0.140627684225941
30 0.140486499919085
31 0.124147583088421
32 0.129345413066178
33 0.125374745105223
34 0.128416597153832
35 0.126453676900266
36 0.126576748972824
37 0.118113770697047
38 0.125134117105243
39 0.130033333480005
40 0.114309486064223
41 0.12263787793069
42 0.116768439285127
43 0.124824611623875
44 0.127253949387269
45 0.141287644362548
46 0.139846661317749
47 0.151584773693467
48 0.152111385251939
49 0.153540746868482
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.350390544543731
1 -0.60546329368152
2 -1.06566685270776
3 -1.30218832051189
4 -1.3319768302121
5 -1.34101750645351
6 -1.36846014223804
7 -1.37347865165826
8 -1.41396212337232
9 -1.41301342807599
10 -2.48308335722795
11 -2.39092155425164
12 -2.54012193216843
13 -3.12336162361185
14 -3.13612386580924
15 -3.11693677632633
16 -3.19152026162623
17 -3.2265406651052
18 -3.30725485555758
19 -3.44022674250412
20 -3.54983835519935
21 -3.50480665572518
22 -3.51090342826693
23 -3.49922905362045
24 -3.54582503496228
25 -3.59026938670933
26 -3.72363278536326
27 -3.61806144709197
28 -3.54144344745963
29 -3.76083697179537
30 -3.93689890456695
31 -3.9308282749644
32 -3.70338558995228
33 -3.94894412996831
34 -3.80670519069496
35 -3.84297541090174
36 -3.82368705020442
37 -3.87856814654981
38 -3.8131913579487
39 -3.90683061135213
40 -3.93549454987078
41 -3.74407457746043
42 -3.86150657971508
43 -3.7998559138336
44 -3.92292480079691
45 -3.85745158295241
46 -3.92765847427584
47 -3.92527487031222
48 -3.85902006446399
49 -3.98276890383835
};
\addplot [color1, opacity=0.1]
table {%
0 0.191689035429877
1 0.219559666521172
2 0.231048092124273
3 0.202592374919793
4 0.205785626707036
5 0.206393588583534
6 0.192396323123167
7 0.199426586405373
8 0.189495686484025
9 0.190020778153479
10 0.197535004362388
11 0.182108439393098
12 0.195682743556435
13 0.188870565248672
14 0.177599295188996
15 0.181336778621933
16 0.179006842968484
17 0.177027226898256
18 0.186521971130214
19 0.180842426406586
20 0.172340243889001
21 0.174535575529653
22 0.152162893126376
23 0.14701092330399
24 0.145486548903617
25 0.14056068864601
26 0.135215221184633
27 0.12921928723508
28 0.137536519724046
29 0.131992594546309
30 0.136398643947221
31 0.13683162456789
32 0.133537239997017
33 0.142696505286905
34 0.125065087996802
35 0.136770546393471
36 0.13068897664961
37 0.130741519109278
38 0.133439360077763
39 0.133807377255956
40 0.148861641095225
41 0.142262054072101
42 0.1595593178979
43 0.152876461812251
44 0.15505682051136
45 0.147977058231258
46 0.158192008833668
47 0.147694933626386
48 0.159221555878179
49 0.162116432787199
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.625757908772805
1 -1.43247918216438
2 -1.57668482347529
3 -1.64057916273262
4 -1.96765495331301
5 -2.24698305443648
6 -2.15213574638548
7 -2.31042188900451
8 -2.26245913408247
9 -2.0524302722002
10 -2.32579676726058
11 -2.20664670190802
12 -2.24855958854253
13 -2.31681626519447
14 -2.38820547732474
15 -2.42509029406191
16 -2.51045618682187
17 -2.60130137798133
18 -2.65261574721147
19 -2.66310086859116
20 -2.54032588565352
21 -2.54676785389144
22 -2.63488741462886
23 -2.68082377106437
24 -2.76415155574365
25 -2.83963893277947
26 -2.83082567995291
27 -3.05959879683527
28 -3.07682131342253
29 -3.08133918430265
30 -3.21290959555244
31 -3.50380061092614
32 -3.56439388098617
33 -3.65606072496227
34 -3.71314014732709
35 -3.57554630789984
36 -3.66145731517791
37 -3.87280434958981
38 -3.8920512994963
39 -3.88721046197218
40 -3.95782123775744
41 -3.89223375082221
42 -3.92639514040104
43 -3.97192372744374
44 -4.01536239999142
45 -3.97633532098334
46 -4.0027691017471
47 -3.8107046999656
48 -3.94030979687491
49 -3.99813531023185
};
\addplot [color1, opacity=0.1]
table {%
0 0.260579797209785
1 0.238530195352811
2 0.24652769273934
3 0.224446503763844
4 0.184529265106349
5 0.145715071857279
6 0.134533897783716
7 0.17004359294568
8 0.177147344226946
9 0.190586139836684
10 0.195223406452085
11 0.188527919851325
12 0.200622607507031
13 0.202547004266076
14 0.18742831046856
15 0.107254750713698
16 0.110380810627279
17 0.1025136296816
18 0.101219215020674
19 0.110067498818927
20 0.0965778173973533
21 0.0948913368970688
22 0.101254702058608
23 0.0853418110334652
24 0.11750022970728
25 0.123193329348705
26 0.129768978346106
27 0.132481651864865
28 0.12607418103485
29 0.133405748006193
30 0.128822841038325
31 0.130541280840394
32 0.123843599576038
33 0.111763634052793
34 0.103726403112903
35 0.102668594811437
36 0.122547498632937
37 0.115392312780864
38 0.111231626134975
39 0.111345446569756
40 0.113638928126826
41 0.118409909337023
42 0.104116381582961
43 0.105102176565947
44 0.117970971716486
45 0.19065435945795
46 0.121558762864333
47 0.0694775078503601
48 0.0726645432127206
49 0.072332206526439
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.162900905921136
1 -0.181150462370899
2 -0.299730008177552
3 -0.966030587563255
4 -1.332043437333
5 -1.64096523620533
6 -2.06371317536194
7 -2.55100440856328
8 -2.48375715460628
9 -2.65960452815011
10 -2.61701060943011
11 -2.86573856563416
12 -2.96582071638216
13 -2.8922661659743
14 -2.89446995713156
15 -3.20713204197381
16 -3.31027367541992
17 -3.33794733601082
18 -3.34804392353591
19 -3.20043981322391
20 -3.19170857787573
21 -3.16338677808178
22 -3.34461602557195
23 -3.37245641124859
24 -3.29188252500019
25 -3.41153241521595
26 -3.61386777232957
27 -3.67726228680236
28 -3.64722186812464
29 -3.6759660902417
30 -3.76819983965634
31 -3.69796206107537
32 -3.79192656624732
33 -3.88390664723059
34 -3.91697083123728
35 -3.89095252390642
36 -4.03805047201005
37 -3.90020086136857
38 -3.8884611872308
39 -3.8858028421789
40 -3.96023913484068
41 -3.86399482021019
42 -3.9707983475381
43 -4.01083190276181
44 -4.0138923687971
45 -3.97413720306902
46 -3.95535170537129
47 -3.95451136018416
48 -3.87902825046838
49 -3.96555486773222
};
\addplot [color1, opacity=0.1]
table {%
0 0.232293020394269
1 0.259880386639461
2 0.250824256197066
3 0.251826414259536
4 0.190785085798841
5 0.174954114140141
6 0.161229217807658
7 0.15889020665569
8 0.171991385013433
9 0.158960154219624
10 0.185465606002502
11 0.171962223575955
12 0.173522786042055
13 0.179951281854742
14 0.158913641491561
15 0.186218618646847
16 0.172771460398031
17 0.171307691981675
18 0.159978816652185
19 0.163290588522694
20 0.173197091398925
21 0.181851665767148
22 0.17930736265919
23 0.174090958888626
24 0.166816766925784
25 0.171053509310289
26 0.177633308308844
27 0.169581231000717
28 0.17602837025485
29 0.168000585407033
30 0.163773794697626
31 0.16477529658942
32 0.162177491066643
33 0.163799736671535
34 0.157691022332335
35 0.151408287289677
36 0.16303564061778
37 0.151959222522021
38 0.158449776998134
39 0.145643652556262
40 0.157391919766179
41 0.142572212890863
42 0.143353035476808
43 0.150526608751376
44 0.148383302710837
45 0.146313076824537
46 0.155521011038099
47 0.154798717987576
48 0.153861921878377
49 0.161318685281406
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.587086907923335
1 -0.838519995201886
2 -1.2180657597615
3 -1.50935533423085
4 -1.31296283938871
5 -1.40802544381552
6 -1.69808996776161
7 -1.76310245882321
8 -1.66679318565943
9 -1.63749368932801
10 -1.57514876229561
11 -1.53159919147961
12 -2.37037633867839
13 -2.4143149970674
14 -2.68496758321724
15 -2.36177623320728
16 -2.52706903866645
17 -2.68558324093646
18 -2.89702764396931
19 -3.19224896864307
20 -3.17230132011351
21 -3.18558887154647
22 -3.21769061385685
23 -3.27821891755924
24 -3.32035092546576
25 -3.456729665224
26 -3.4042410096797
27 -3.43038573472788
28 -3.42099849398586
29 -3.44256525709033
30 -3.40556752066287
31 -3.39070584445884
32 -3.44000650580576
33 -3.42704917669799
34 -3.45901419860617
35 -3.46906600653673
36 -3.55274641214337
37 -3.72526039479323
38 -3.72189349668285
39 -3.8986211646359
40 -3.9100946016606
41 -3.83631389539961
42 -3.91869537275278
43 -3.98959035454008
44 -3.7308276954742
45 -3.76692932598484
46 -3.69441726437974
47 -3.63517165459774
48 -3.70457510766072
49 -3.70611668529038
};
\addplot [color1, opacity=0.1]
table {%
0 0.235730556023705
1 0.262075886976154
2 0.259254558363501
3 0.261977280634356
4 0.218154804096449
5 0.219248855241596
6 0.171034660831449
7 0.184253463265532
8 0.184281989246614
9 0.178537065427567
10 0.176207917144243
11 0.156341768114805
12 0.151358735061505
13 0.119929291488196
14 0.13135774107322
15 0.116483499296515
16 0.11769529609447
17 0.119079218110224
18 0.104421736812769
19 0.117848828011201
20 0.129977891353918
21 0.121187760278762
22 0.114128348886719
23 0.135071629858871
24 0.130738795169361
25 0.125108824645029
26 0.119863660087091
27 0.125612981970673
28 0.136225138170394
29 0.133791675226076
30 0.128890976014358
31 0.121646276746802
32 0.131421781503588
33 0.127676758742047
34 0.140155537110935
35 0.143514277340597
36 0.133127898211171
37 0.134512967155717
38 0.13511787686562
39 0.135586210731902
40 0.133726296240401
41 0.125345484539816
42 0.135225913908085
43 0.128079115694519
44 0.128781774285262
45 0.132830247060502
46 0.12083423978427
47 0.128555918947286
48 0.130337004857667
49 0.126162903553447
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.544205032936896
1 -1.00641903965551
2 -1.05474628487893
3 -1.56350954591185
4 -1.60252009055907
5 -1.77130680987885
6 -1.99903468404536
7 -2.08722163069188
8 -2.0588084433462
9 -1.97836577629821
10 -2.01537905401002
11 -1.99552038015219
12 -1.91109714075332
13 -2.21784882321431
14 -2.24462325675909
15 -2.23616475977503
16 -2.21738600840729
17 -2.18306787698308
18 -2.45752174812978
19 -2.38548529838481
20 -2.41809832593686
21 -2.46307432555499
22 -2.49618465046119
23 -2.5790515191142
24 -2.3692269577739
25 -2.44468676369314
26 -2.42366999448341
27 -2.38247581483215
28 -2.43292179701868
29 -2.67573349337322
30 -2.67883237159775
31 -2.74182727687207
32 -2.70354161512182
33 -2.58543645539392
34 -2.5852246654002
35 -2.58349270178744
36 -2.77776927940563
37 -2.80052651137799
38 -2.86079685444558
39 -2.95489844435588
40 -2.79693842425669
41 -2.90961493906171
42 -2.81742819153444
43 -2.81180794040065
44 -2.80958900010529
45 -2.81660431079539
46 -2.80096537493604
47 -2.71735975069438
48 -2.76996009829778
49 -2.80806998546747
};
\addplot [color1, opacity=0.1]
table {%
0 0.271726034309077
1 0.245951695727971
2 0.245603180700251
3 0.205586425403366
4 0.210095920569027
5 0.180655438050358
6 0.176140990534468
7 0.173253468143664
8 0.170329879562994
9 0.118493345846934
10 0.113266445870098
11 0.127861556049245
12 0.114018030476894
13 0.117728458546993
14 0.126027713425185
15 0.113436622568326
16 0.141778257334924
17 0.146404418281467
18 0.138865761532734
19 0.132618084900103
20 0.142797262474818
21 0.144699807557431
22 0.150891344561344
23 0.143408626695242
24 0.146814335806566
25 0.147707465711029
26 0.150805546776257
27 0.14824022535233
28 0.146832067631949
29 0.144785460134473
30 0.141820937814911
31 0.1439607551828
32 0.145008924979817
33 0.136823663581054
34 0.159754415965408
35 0.155240016170331
36 0.1595454428906
37 0.162309098316279
38 0.152803469456107
39 0.153311417070056
40 0.172177136412503
41 0.159844023564064
42 0.124059711277445
43 0.12735164155529
44 0.114553641865572
45 0.134710974342536
46 0.150750579843871
47 0.151218210563474
48 0.152596901509233
49 0.158092565150248
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.238880541810365
1 -0.61911667376112
2 -1.35459106922612
3 -1.45335531312094
4 -1.75976278641837
5 -1.8940905665028
6 -2.50715476638887
7 -2.72453270030292
8 -3.02250620833461
9 -2.80689272155014
10 -2.93327793702352
11 -3.00178028609444
12 -3.149640533584
13 -3.16753700392214
14 -3.2028508108702
15 -3.19270142970468
16 -3.28937010171927
17 -3.68311807561861
18 -3.48574759415627
19 -3.51640127732753
20 -3.59394473611425
21 -3.4513310335232
22 -3.28683523298868
23 -3.20582864218277
24 -3.31930473161892
25 -3.26873490657702
26 -3.18821861050821
27 -3.58313014324337
28 -3.67871201846385
29 -3.58695548872357
30 -3.6622080811484
31 -3.77547440578771
32 -3.68038770173892
33 -3.62187744291192
34 -3.57015919189388
35 -3.56145069180486
36 -3.56940459055822
37 -3.69582223895693
38 -3.76386450006747
39 -3.65801653772205
40 -3.5012341513759
41 -3.50968692297549
42 -3.68383092177911
43 -3.61539608331889
44 -3.49161563139858
45 -3.38032954501163
46 -3.36930250218177
47 -3.47286710983833
48 -3.57082050449087
49 -3.54918262663509
};
\addplot [color1, opacity=0.1]
table {%
0 0.197343636232885
1 0.218609291217572
2 0.223467801387337
3 0.220726769092081
4 0.143670912336634
5 0.151795712370215
6 0.16177746809387
7 0.152056232907466
8 0.148074214501954
9 0.155509379863276
10 0.172805614467572
11 0.17514807595581
12 0.193240811494231
13 0.198708397699438
14 0.199183088038699
15 0.205042570476177
16 0.198102286635631
17 0.207989971793858
18 0.189575599145629
19 0.187455714926409
20 0.194243315953593
21 0.193098829089158
22 0.187399805505466
23 0.175625283764589
24 0.165400200368522
25 0.17327314203028
26 0.175182981802188
27 0.174047205829571
28 0.17674006553115
29 0.178911007113544
30 0.17561892108598
31 0.175277917669098
32 0.169360034022944
33 0.169637479060078
34 0.180404612286893
35 0.176676271105073
36 0.173494286509282
37 0.169621395339892
38 0.180307233702746
39 0.162173025663931
40 0.145862451992276
41 0.156305041949061
42 0.203863750187083
43 0.196571967600853
44 0.205807279148212
45 0.206442095055671
46 0.199864471055595
47 0.201008508332377
48 0.214337587237935
49 0.194433561172849
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.645811615827688
1 -0.662797540804606
2 -0.631751242435966
3 -1.76641225501937
4 -1.94905182412002
5 -2.18477426121888
6 -2.13980279711453
7 -2.10597414240425
8 -1.94794132519908
9 -1.92055315202448
10 -1.90521029947835
11 -1.98464414194059
12 -2.3257828792681
13 -2.44378841600605
14 -2.49255888022001
15 -2.63722414151767
16 -2.64483777605252
17 -2.73681321501175
18 -2.97977715553745
19 -2.93381636812713
20 -2.91893070798659
21 -3.0362474936527
22 -3.06382626836122
23 -3.39770425609772
24 -3.40816768617516
25 -3.35340164098472
26 -3.53955060067995
27 -3.56003687250221
28 -3.51141106006849
29 -3.58781031083459
30 -3.60612975320881
31 -3.63963364082946
32 -3.65595421299596
33 -3.63202448140636
34 -3.7358522285527
35 -3.75375333211342
36 -3.69972420855311
37 -3.63521867787414
38 -3.65226250174371
39 -3.77736543677854
40 -3.65331994583515
41 -3.70188687296436
42 -3.76512392899633
43 -3.72050995738048
44 -3.82859792574633
45 -3.82551235715387
46 -3.58047118046203
47 -3.68865659809415
48 -3.7167120863171
49 -3.7043411363379
};
\addplot [color1, opacity=0.1]
table {%
0 0.25577829688114
1 0.242994167807626
2 0.246408061305945
3 0.242589769461096
4 0.221011037779135
5 0.208789524943289
6 0.213626457321252
7 0.213968924983131
8 0.209151943395995
9 0.215890382536067
10 0.215205272586911
11 0.209025491925443
12 0.195629877211047
13 0.194706224207108
14 0.198321967555592
15 0.20022392062643
16 0.178675125778325
17 0.190847393765892
18 0.188528169952995
19 0.182951189768272
20 0.187543149105643
21 0.177286324099808
22 0.175320604670418
23 0.185951527106286
24 0.164540163996299
25 0.200148659531748
26 0.20100327647185
27 0.199667987208791
28 0.208860427276095
29 0.207909560350753
30 0.206297681892201
31 0.196038000914183
32 0.198115653325274
33 0.201276261123882
34 0.11621930546793
35 0.120538446177544
36 0.124062048306443
37 0.125989448125166
38 0.118552990508097
39 0.125128995018704
40 0.128859466708026
41 0.123201365135649
42 0.13527508468362
43 0.130633207347721
44 0.161495677589384
45 0.193486097297967
46 0.180833452158615
47 0.182984501640904
48 0.169217464543305
49 0.185663568250501
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.298532179617946
1 -0.429283933674814
2 -0.304117752487568
3 -0.36979621561156
4 -1.35067135671304
5 -1.56967312004469
6 -1.8882680620301
7 -1.91961504764063
8 -2.61976251152675
9 -2.49551867793235
10 -2.63901499646422
11 -2.6569319316495
12 -2.81027549686488
13 -2.88263733586366
14 -2.91471508281581
15 -2.81149321116362
16 -3.10565696230035
17 -3.10987832176396
18 -3.14653497441142
19 -3.1895809376697
20 -3.19405665788778
21 -2.64956040597087
22 -3.00065471841175
23 -2.96746771321518
24 -3.20948759752989
25 -3.02219012304824
26 -2.80307215384917
27 -2.86652967668849
28 -2.84095779301579
29 -2.73768516602453
30 -3.25991363290265
31 -3.54676867733645
32 -3.82532162622734
33 -3.95955636989087
34 -3.95437952311774
35 -3.92786481606911
36 -3.96605197042031
37 -3.95463648975379
38 -3.78019156860084
39 -4.15808399633386
40 -4.23861934699653
41 -4.2015195751175
42 -4.01641314197274
43 -4.00913569422133
44 -4.10771098581596
45 -4.33185720482497
46 -4.26156377914042
47 -4.05832076588607
48 -4.03290894060721
49 -4.05595241380978
};
\addplot [color1, opacity=0.1]
table {%
0 0.218923721023944
1 0.250167250973095
2 0.212848531691922
3 0.204252734324248
4 0.187510478790201
5 0.182508911119855
6 0.193266740431434
7 0.189582668693834
8 0.185821201097491
9 0.192543810243521
10 0.185776135873208
11 0.221737501792523
12 0.215437645746403
13 0.21163410369729
14 0.21100365659914
15 0.210701690620567
16 0.212674619540105
17 0.216856284720225
18 0.214615762613351
19 0.21191751893285
20 0.221588109108479
21 0.2143541538172
22 0.197236580881935
23 0.183217702016658
24 0.187143180925504
25 0.180891053236955
26 0.187275370287058
27 0.188484565987472
28 0.188532807071251
29 0.18399764554199
30 0.194260405723326
31 0.187082477378826
32 0.180089271143498
33 0.192708060525713
34 0.204076072500329
35 0.200232493159884
36 0.197160716287178
37 0.192668877575089
38 0.206005090624383
39 0.200153224371964
40 0.200852319405867
41 0.201215784919906
42 0.199636498844797
43 0.194799007819841
44 0.201337123749096
45 0.193093303027889
46 0.197553206874424
47 0.20180716815837
48 0.202006650365181
49 0.192850197759925
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.701631141181482
1 -0.887335456506088
2 -1.28654056882208
3 -1.33478585553576
4 -1.40328565319504
5 -1.40206898547239
6 -1.50905111406531
7 -1.48382422065264
8 -1.5034141505152
9 -1.63981381787119
10 -1.59335817187319
11 -1.65164266998457
12 -1.57565026957781
13 -1.56418505498901
14 -1.64985848021144
15 -1.83488243439358
16 -2.68307623368453
17 -2.84237860947115
18 -2.79032260630402
19 -2.91286367080082
20 -2.91113184891862
21 -2.97231012301104
22 -3.12711615063949
23 -3.09907513770961
24 -3.22451992102583
25 -3.36561478901756
26 -3.29966210660574
27 -3.49056031482404
28 -3.62327146205821
29 -3.60350306173984
30 -3.70060758746278
31 -3.56106973227478
32 -3.54569383937306
33 -3.73553116420715
34 -3.86876120401503
35 -3.82941631960132
36 -3.89460682697399
37 -3.98191142167419
38 -4.2076520977234
39 -4.27201521890664
40 -4.26381209203463
41 -4.29898313991773
42 -4.25346321752284
43 -4.21232734193491
44 -4.17366752663597
45 -4.31268607237368
46 -4.28386618139326
47 -4.23665512691867
48 -4.25492595481842
49 -4.33885875963665
};
\addplot [color1, opacity=0.1]
table {%
0 0.239999737641428
1 0.218399792444415
2 0.238434846033541
3 0.248083043266221
4 0.229761753701577
5 0.213278516943961
6 0.202280948060673
7 0.215926310048702
8 0.223622977928715
9 0.206359774057197
10 0.21763111273813
11 0.201012169722038
12 0.206706907337788
13 0.221230042087346
14 0.22168461719095
15 0.224681393671569
16 0.218671815407064
17 0.211098268080008
18 0.205871852858789
19 0.21428172506114
20 0.211327457452563
21 0.224335032513246
22 0.20878379993617
23 0.211085895975486
24 0.20268960050279
25 0.209702985546047
26 0.214651855400336
27 0.221528707784438
28 0.200335275917737
29 0.210364096813558
30 0.208165095995848
31 0.216515906277076
32 0.212554562255869
33 0.212155047375875
34 0.214635486044611
35 0.200043944499323
36 0.197637565179603
37 0.194477096395912
38 0.199648283260152
39 0.196447370902963
40 0.202064690674466
41 0.186799522895426
42 0.203268082012517
43 0.191397838137828
44 0.195770806439688
45 0.20374640041294
46 0.198540286144514
47 0.203271830172475
48 0.195426592968335
49 0.201431881604268
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.494953849615746
1 -1.00492313987194
2 -0.97944325888196
3 -1.04393986371363
4 -0.8830914521355
5 -0.814667363357597
6 -0.930076037161818
7 -0.93387644569777
8 -1.07762225661235
9 -2.02521827443354
10 -2.09674623058224
11 -2.59019345366848
12 -2.70284267946417
13 -2.61071780102354
14 -3.04895552446394
15 -2.90821319175417
16 -2.86733352287464
17 -2.92294092398171
18 -2.96042686129822
19 -3.06443046506643
20 -3.04030510975533
21 -3.02551209506476
22 -3.20664460894325
23 -3.19862691112858
24 -3.27826953348895
25 -3.34710506663637
26 -3.29858010380302
27 -3.44140037876125
28 -3.46248970221801
29 -3.45459144982258
30 -3.58522933729892
31 -3.62461788186132
32 -3.48673894719428
33 -3.42158657288123
34 -3.46869922665081
35 -3.4119569411622
36 -3.4252232616482
37 -3.59074616553871
38 -3.66058057091825
39 -3.47800385500507
40 -3.58938365517347
41 -3.68511194538173
42 -3.85030592360313
43 -3.94829414893202
44 -3.95808928153234
45 -4.01103207961207
46 -3.96234060930794
47 -3.92618531070935
48 -4.00032360653665
49 -4.04929933558621
};
\addplot [color1, opacity=0.1]
table {%
0 0.254944590893815
1 0.238465331109595
2 0.230180419268944
3 0.227844688628373
4 0.206528909778095
5 0.201599793839215
6 0.19917371063686
7 0.206299810158775
8 0.208261008778074
9 0.154899743859844
10 0.150440970531508
11 0.154818073514974
12 0.156299421970699
13 0.156194305403727
14 0.155159960546304
15 0.16403673165255
16 0.175241571042874
17 0.161766967843329
18 0.158688474945786
19 0.164461547381312
20 0.15238533284541
21 0.159610751680044
22 0.168096484093033
23 0.160211905040404
24 0.169611387989243
25 0.16150931417348
26 0.170678857536056
27 0.146052099144837
28 0.156854780531682
29 0.155568519015819
30 0.156908211971727
31 0.156988200388075
32 0.170926203709926
33 0.161138643763305
34 0.167667594764518
35 0.163371097943205
36 0.163146151999882
37 0.158679534130201
38 0.165670179067395
39 0.15473457066248
40 0.171445302160525
41 0.165113016405002
42 0.164145565401814
43 0.160914476462814
44 0.15931019995645
45 0.17187379286814
46 0.138759958201791
47 0.128824147167798
48 0.123853426454642
49 0.127987823936877
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.580724465261742
1 -0.528103474822745
2 -0.532089015380024
3 -0.65112987840774
4 -0.855840104323456
5 -1.08654232478034
6 -1.74589133789357
7 -1.7555436896911
8 -1.76179429484432
9 -2.0861951414635
10 -2.01089706121437
11 -2.08134577421599
12 -1.88509811938988
13 -2.10790408555716
14 -2.29224550970956
15 -2.47659987311637
16 -2.46590931000837
17 -2.56412329951044
18 -2.98709390424157
19 -2.77684262536467
20 -2.87466662444683
21 -2.99308010542886
22 -3.035507055513
23 -3.01607115451505
24 -3.0838599749068
25 -3.08887760355189
26 -3.390154377079
27 -3.40867789583894
28 -3.50587188567775
29 -3.62429973151257
30 -3.56231732851867
31 -3.4992200076987
32 -3.51173880819133
33 -3.5329944401085
34 -3.54717015484959
35 -3.4875904643907
36 -3.51504641581969
37 -3.61373388550498
38 -3.7315473960549
39 -3.68121674295456
40 -3.72387686228733
41 -3.79755274847787
42 -3.76322600959227
43 -3.72501079309193
44 -3.59206621825347
45 -3.49440577370143
46 -3.48032875102347
47 -3.44181354940537
48 -3.64252111980803
49 -3.48135950177922
};
\addplot [color1, opacity=0.1]
table {%
0 0.200214141237438
1 0.204183027768461
2 0.185191344320783
3 0.187474143840884
4 0.18036249617271
5 0.245886507779691
6 0.236291740190123
7 0.234746786040464
8 0.235655641945785
9 0.239060206349531
10 0.235685287686901
11 0.236639124403258
12 0.237816833493823
13 0.241277074098019
14 0.244124449038987
15 0.215394854579018
16 0.207175768119361
17 0.110352003791089
18 0.110305614686669
19 0.115199614576384
20 0.110096551189869
21 0.12673023500316
22 0.154630112311481
23 0.148108803630165
24 0.152465878938991
25 0.139267879475078
26 0.126429773235484
27 0.106400673225476
28 0.121021262903518
29 0.122793875682477
30 0.0890047584777913
31 0.0943496766959547
32 0.0803497836928813
33 0.084849260442909
34 0.0832147075391626
35 0.0819332631383502
36 0.0794387226777399
37 0.0821185574480785
38 0.0842290720426365
39 0.0882676117774067
40 0.0989797881400951
41 0.09215875075416
42 0.0784706741284736
43 0.0955014266592239
44 0.0943081204288374
45 0.0888190893262666
46 0.0819714860500422
47 0.093447442134624
48 0.0820774715563924
49 0.0866553068455019
};
\addplot [color1, opacity=0.1, dashed]
table {%
0 -0.652436930383278
1 -0.652676295648107
2 -0.84385567547747
3 -0.795138791689682
4 -0.856968668441332
5 -2.71237567439336
6 -2.55689756707901
7 -2.63865641876884
8 -2.90654534429099
9 -2.60801290231714
10 -2.68548252798857
11 -2.73351759739021
12 -2.4163087456689
13 -2.40666510338851
14 -2.45348531396157
15 -3.08384836198329
16 -3.19277896784437
17 -3.20279476825243
18 -3.15041739276856
19 -3.22893870446166
20 -3.11376506175015
21 -3.22572152733123
22 -2.93301242216232
23 -2.97295289154815
24 -2.82962462295767
25 -3.26327814669029
26 -3.27264263582563
27 -3.37748444757408
28 -3.37779193797113
29 -3.49193329028656
30 -3.24521232442024
31 -3.32998704681043
32 -3.42404764338703
33 -3.65040020405805
34 -3.63629844097454
35 -3.83059568840248
36 -3.89092458014386
37 -3.90425667039429
38 -3.93615157569995
39 -3.98614290147299
40 -4.18774612306956
41 -4.03745882922603
42 -4.2462827901892
43 -4.04084637738383
44 -3.97424436099767
45 -4.0895115637151
46 -4.12100620522546
47 -3.95547365731161
48 -4.03890615488635
49 -4.16138956946998
};
\addplot [color1]
table {%
0 0.233415521757516
1 0.237113929344085
2 0.231067659597118
3 0.225249777849129
4 0.200690811103047
5 0.196793276340611
6 0.189129559840378
7 0.194760624099453
8 0.194579755068514
9 0.186039054586521
10 0.185438802886569
11 0.183058678682019
12 0.185229137968344
13 0.182268636283981
14 0.179476680379505
15 0.17258001804513
16 0.171074723674167
17 0.162660498130185
18 0.159185496585224
19 0.159996980565141
20 0.161186890642278
21 0.163192476229654
22 0.161252874890994
23 0.1583937397443
24 0.157892654649625
25 0.158265472443465
26 0.159734668392913
27 0.155718066739543
28 0.159049957004423
29 0.159765087248462
30 0.156451661468142
31 0.154588459534555
32 0.153667018829884
33 0.153157210680852
34 0.149144572914126
35 0.147166932112474
36 0.148079669962693
37 0.145218410063139
38 0.148162303961743
39 0.145192652431263
40 0.149524513718085
41 0.145095365490585
42 0.148057772799915
43 0.147085478033339
44 0.151438586040303
45 0.163200118605188
46 0.154287830085626
47 0.152043751218441
48 0.151514985027916
49 0.152672418910082
};
\addplot [color1, dashed]
table {%
0 -0.474749960821756
1 -0.691528069019798
2 -0.849232867653323
3 -1.108484371793
4 -1.31542863100496
5 -1.55292699676477
6 -1.77470383429118
7 -1.83048773094029
8 -1.89689796856561
9 -2.02258151978086
10 -2.15125412989102
11 -2.20389283642938
12 -2.30843141793929
13 -2.41203618198466
14 -2.51655598785623
15 -2.60019660709171
16 -2.77003963813877
17 -2.84949489651477
18 -2.97271208747976
19 -2.99144062109368
20 -2.98700637315413
21 -2.96751075569082
22 -3.03174810715084
23 -3.06823662842545
24 -3.08148281583625
25 -3.15322239066232
26 -3.16174446055654
27 -3.24724622401745
28 -3.26738713567063
29 -3.32579961828742
30 -3.41208357122438
31 -3.47454912252863
32 -3.48112185096846
33 -3.51349600852202
34 -3.52978243057882
35 -3.52055934317571
36 -3.59080283518732
37 -3.6550946860578
38 -3.68757500939287
39 -3.73533599912528
40 -3.72198268404302
41 -3.72481239560715
42 -3.76303312464595
43 -3.74719800031608
44 -3.72432545539392
45 -3.72548751472273
46 -3.69245363280564
47 -3.64931278585833
48 -3.70584592942321
49 -3.72846487739471
};
\addplot [color2, opacity=0.1]
table {%
0 0.206929323826445
1 0.247577815994178
2 0.220988223565434
3 0.230459852923829
4 0.241299943542196
5 0.191161804000005
6 0.193699736865274
7 0.198174758887739
8 0.215870051937299
9 0.255828329958594
10 0.256135759578249
11 0.254234930269286
12 0.246800978804808
13 0.25257132096831
14 0.13332076035661
15 0.128497598026913
16 0.133591604925235
17 0.121743643315944
18 0.121200262248784
19 0.121266594778391
20 0.119530846299851
21 0.116622092135205
22 0.133497131763972
23 0.133635308647507
24 0.0440045051639234
25 0.0384364435305932
26 -0.0856457063562258
27 -0.093277147743418
28 -0.233721665581681
29 -0.226090189913276
30 -0.253230093535672
31 -0.235113516604023
32 -0.249336635860908
33 -0.245207127202386
34 -0.239392182315674
35 -0.248182542439242
36 -0.861358027427919
37 -0.885517761466792
38 -0.899663625434981
39 -0.908109841485275
40 -0.848073174780028
41 -1.0203591199526
42 -1.00211808109754
43 -0.961254668068381
44 -1.03901410644204
45 -0.994365078464057
46 -0.987336119230349
47 -1.03770526079795
48 -1.00982567531628
49 -0.95995747491845
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.46539857942228
1 -0.525164443480911
2 -1.13723079588385
3 -1.19620971756449
4 -1.5738823321706
5 -1.94726624189238
6 -2.0365180890701
7 -2.25375885569657
8 -2.34957198610917
9 -2.20124265036618
10 -2.29545902297212
11 -2.31479281337611
12 -2.50678816675668
13 -2.47180293145177
14 -2.58328268476529
15 -2.54951258051464
16 -2.73434556915956
17 -2.81216902960199
18 -2.86236704640904
19 -2.91927864375783
20 -3.03035236085167
21 -3.03235728010846
22 -3.25249420214981
23 -3.34259760648149
24 -3.30821608776894
25 -3.31393843250955
26 -3.43021628621826
27 -3.40267509544878
28 -3.45320037143942
29 -3.5043578876635
30 -3.43133401342428
31 -3.34627834362954
32 -3.32838099941649
33 -3.32458691749149
34 -3.34210111874846
35 -3.36256975831467
36 -3.62289639943199
37 -3.63025501583883
38 -3.63602065023569
39 -3.86010442071839
40 -3.89232207729021
41 -4.13215122715108
42 -4.06801875435579
43 -4.05759252937707
44 -4.07764256484854
45 -3.98820321233396
46 -3.91072731295688
47 -3.93308914418554
48 -3.96366552003306
49 -3.917117453909
};
\addplot [color2, opacity=0.1]
table {%
0 0.250755015052437
1 0.200213502534061
2 0.216915074278396
3 0.219737485468303
4 0.247788626274212
5 0.216752930367928
6 0.213490251186906
7 0.195251350318664
8 0.198519937766944
9 0.204059101628724
10 0.196736696740907
11 0.182189216552063
12 0.172268959488882
13 0.176975053106876
14 0.159895478441435
15 0.148283282812348
16 0.172127697695442
17 0.174877141386758
18 0.182106291156763
19 0.194375093183034
20 0.188057867562792
21 0.186232483125078
22 0.178019025858487
23 0.186172230342252
24 0.111226112688819
25 0.119299854487495
26 0.102498672703754
27 0.0966562500941307
28 -0.213358563517308
29 -0.421370428664127
30 -0.428220110377228
31 -0.438135190924369
32 -0.646793442569415
33 -0.697786199441849
34 -0.634133630442215
35 -0.648995843196538
36 -0.641680784964302
37 -0.595646724161029
38 -0.619111641545192
39 -0.656171273915341
40 -0.602613969130711
41 -0.660445665938878
42 -0.98078073355038
43 -0.991671463014719
44 -1.14989783396808
45 -1.16120601142392
46 -1.12960318156079
47 -1.14680038725809
48 -1.13090616439655
49 -1.15025115547864
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.426474277253854
1 -0.546161650947148
2 -0.821754879067162
3 -0.873302769970352
4 -0.935462983743902
5 -1.05058098205328
6 -0.863391166538675
7 -1.13034502626412
8 -1.06110302257114
9 -0.969386947373217
10 -1.02348588800567
11 -2.09778836622162
12 -2.18764110759827
13 -2.26813159828625
14 -2.37933346177634
15 -2.2084677326872
16 -2.14480773306456
17 -2.11478510464149
18 -2.39113717541764
19 -2.46792896904493
20 -2.65386554863276
21 -3.30224477554785
22 -3.3805844290612
23 -3.34299714885792
24 -3.23556541733408
25 -3.23800870979519
26 -3.15747440374335
27 -3.0791411528573
28 -3.15905443786498
29 -3.14510996042224
30 -3.09896602079915
31 -3.07842935966394
32 -2.95694314564159
33 -3.14670618816848
34 -3.21054983323477
35 -3.16665360297043
36 -3.16748134619471
37 -3.18255661714855
38 -3.49064956339454
39 -3.62484074641686
40 -3.6569125749042
41 -3.65702711347766
42 -3.68647702082355
43 -3.70657004656662
44 -3.71546146757236
45 -3.65215444393616
46 -3.6766433888453
47 -3.66970451133947
48 -3.89378405488447
49 -3.79035809715146
};
\addplot [color2, opacity=0.1]
table {%
0 0.248708818540759
1 0.217385672779384
2 0.218191815009102
3 0.214370664934577
4 0.219383301129605
5 0.209273112866144
6 0.21475893959258
7 0.205974965319247
8 0.203772457227211
9 0.210472215643627
10 0.209498254661618
11 0.212705140058709
12 0.126342013767516
13 0.133308051838077
14 0.130505273337021
15 0.00693112728101022
16 -0.0863195871185103
17 -0.0994223412240543
18 -0.107141132896362
19 -0.0908299369172846
20 -0.0891569199377533
21 -0.120748658863358
22 -0.0983093151087727
23 -0.114323170261073
24 -0.103140945163027
25 -0.112012025757262
26 -0.105863413590742
27 -0.113377351865292
28 -0.1173017939908
29 -0.113695728113378
30 -0.128509909748878
31 -0.104215888196377
32 -0.10077331197251
33 -0.144996658928996
34 -0.122980325217938
35 -0.119695212107725
36 -0.123413028034596
37 -0.137961903981693
38 -0.121057604707039
39 -0.13564283049457
40 -1.10502324839367
41 -1.11172025782374
42 -1.10242089385989
43 -1.1333599416311
44 -1.24832160080374
45 -1.21967537385758
46 -1.2311315584606
47 -1.2169094606555
48 -1.25454653466056
49 -1.23547379399708
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.433811660586716
1 -0.622660297161754
2 -0.647000053048182
3 -0.628855887351559
4 -1.53367597861552
5 -1.62048818904447
6 -1.67811304321703
7 -1.8165817008974
8 -2.10129177076748
9 -2.12849807879464
10 -2.12261245841616
11 -2.1529641540893
12 -2.17472086416631
13 -2.29345225032538
14 -2.80134331200167
15 -2.46093828444574
16 -2.53719380336653
17 -2.55074314148409
18 -2.45744384379822
19 -2.42382257213431
20 -2.42696170059258
21 -2.51012452212301
22 -2.750351908777
23 -2.82323284431458
24 -2.84911453902836
25 -3.24698661631493
26 -3.29640955805275
27 -3.40410763387353
28 -3.4585848920825
29 -3.48904559706387
30 -3.52535052672843
31 -3.46899987233372
32 -3.48508226719618
33 -3.67651387617809
34 -3.88480317358252
35 -3.79219993911842
36 -3.77388039120512
37 -3.64996524929525
38 -3.74519950742343
39 -3.81672931919368
40 -3.77941830522488
41 -3.78363240728683
42 -4.11319308628898
43 -4.30436664673379
44 -4.49040309607109
45 -4.44492739623993
46 -4.50932715390276
47 -4.48130346929646
48 -4.68148543104165
49 -4.57278779850451
};
\addplot [color2, opacity=0.1]
table {%
0 0.263227190051356
1 0.245417967123166
2 0.241029736497116
3 0.195174276457018
4 0.196049875111035
5 0.120835645507048
6 0.10305900057443
7 0.165983110923924
8 0.161730296010183
9 0.164757464567875
10 0.168258682030696
11 0.155015485829522
12 0.159954828142656
13 0.148735889047464
14 0.158845318007612
15 0.198283616945068
16 0.204715144929709
17 0.20307109044808
18 0.201077010751019
19 0.189638287007201
20 0.185942230034236
21 0.204862358800622
22 0.190269951353189
23 0.157566467309493
24 0.159704229813523
25 0.150131642008723
26 0.171172399796724
27 -0.337005976223978
28 -0.392571416016629
29 -0.371082695500323
30 -0.400062737936551
31 -0.492677605498482
32 -0.498598481990818
33 -0.491049652245815
34 -0.516225926958461
35 -0.56269492436646
36 -0.617807314678604
37 -0.555751714795739
38 -0.544416323470895
39 -0.573957430922354
40 -0.537474933451996
41 -0.53585154128417
42 -0.604881288186363
43 -0.62898465347742
44 -0.590506874042485
45 -0.557501990344129
46 -0.549535681234141
47 -0.585521009818096
48 -0.690672607671575
49 -0.700778489684502
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.458107617563231
1 -1.1399638030744
2 -1.23217800489161
3 -1.44478797119307
4 -2.73395540256433
5 -2.82228855000376
6 -2.91099039246144
7 -2.71565835579957
8 -2.81828740817853
9 -2.8143890590452
10 -2.78934257769835
11 -2.829953129348
12 -2.83135739799072
13 -2.87807892009071
14 -3.02123129699335
15 -3.11740928225087
16 -3.35727326949061
17 -3.3948107463113
18 -3.55696250112207
19 -3.50991037946204
20 -3.49554688253865
21 -3.53181034718953
22 -3.5516061725044
23 -3.73297376521554
24 -3.94337550042953
25 -4.15548275758885
26 -4.38909407562466
27 -4.38036363839868
28 -4.38193609233962
29 -4.27388130561526
30 -4.25680496786209
31 -4.04747512344526
32 -4.03289870722173
33 -3.99514389920577
34 -4.04120378539201
35 -4.03085354017609
36 -4.07364170736228
37 -4.17394527255544
38 -4.22339125889031
39 -4.29179805428117
40 -4.40856834194144
41 -4.30927604334513
42 -4.30631378604739
43 -4.36165159693588
44 -4.24083558113568
45 -4.37094040718364
46 -4.37262624556779
47 -4.52483373186073
48 -4.47915451933125
49 -4.43794847595755
};
\addplot [color2, opacity=0.1]
table {%
0 0.2550094073389
1 0.267063668079966
2 0.192905912378716
3 0.13964834177647
4 0.148135226073013
5 0.141634613851233
6 0.120484667836518
7 0.0509076468158922
8 0.0620237563860783
9 0.0941885597982591
10 0.142314908296174
11 0.134961453230372
12 0.117718624288104
13 0.115442816046377
14 0.125025373371318
15 0.0721101269460228
16 0.0851395892612098
17 0.0507452493570033
18 0.0927860786644368
19 0.0267681596794418
20 -0.301598157495374
21 -0.324039626085624
22 -0.293755169911767
23 -0.311978399761775
24 -0.30231051380586
25 -0.306803134859825
26 -0.292767452489739
27 -0.297160654286219
28 -0.313616610105643
29 -0.292931302482419
30 -0.292833855211979
31 -0.301349291676608
32 -0.294671960654237
33 -0.290518264191044
34 -0.277605624418231
35 -0.255742553393653
36 -0.367198924066664
37 -0.381922253084753
38 -0.362049217182195
39 -0.373144844682801
40 -0.740942357291065
41 -0.757260985834478
42 -0.745824182543246
43 -0.702341084904351
44 -0.705921086715633
45 -0.756065553908212
46 -0.668568830940461
47 -0.865604484731455
48 -0.779822105815878
49 -0.833774807126612
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.576982652449694
1 -0.820193004962447
2 -1.38953164607595
3 -1.8471006688719
4 -1.99226467509759
5 -2.12471715354499
6 -2.31616935797872
7 -2.26767022093619
8 -2.46756577073819
9 -2.77422905443939
10 -2.71921651718737
11 -2.62870604892277
12 -2.60484059935922
13 -2.6775640968583
14 -2.52555795435364
15 -2.75380886449481
16 -2.82966165262287
17 -3.0188939248114
18 -3.18629303620569
19 -3.15083323763491
20 -3.22019385723364
21 -3.37141566408338
22 -3.6626665590803
23 -3.55009367333269
24 -3.78681057413347
25 -3.52165941636356
26 -3.61618245980561
27 -3.82499850196437
28 -3.94741963180556
29 -4.00858633946248
30 -4.09797833391504
31 -3.99023295284252
32 -3.99722712763663
33 -3.98794653970121
34 -4.08862097562668
35 -3.93947278957501
36 -4.21858668350048
37 -4.19189058524776
38 -4.21930147713423
39 -4.22392802262534
40 -4.2760049138932
41 -4.39398172995498
42 -4.3338932026596
43 -4.29073788203432
44 -4.17909007787473
45 -4.14232841499177
46 -4.10491712621927
47 -4.12907702678391
48 -4.2795271617732
49 -4.21384118825863
};
\addplot [color2, opacity=0.1]
table {%
0 0.218069689697579
1 0.205928223342699
2 0.219216630886239
3 0.22476896283447
4 0.159278147323526
5 0.121443543859468
6 0.120329185355527
7 0.228840031705217
8 0.228884730436751
9 0.239360233160588
10 0.243835530658041
11 0.235461984542085
12 0.232398351097433
13 0.0733934677478871
14 0.0823258005950872
15 0.0782996687047982
16 0.0830091330659768
17 0.0908230715884313
18 0.0910331209692744
19 0.0341023705831776
20 0.0211669332493515
21 -0.429962698394261
22 -0.404232622805935
23 -0.372512859180771
24 -0.393295398110399
25 -0.417405957349771
26 -0.397098311645623
27 -0.383083223947812
28 -0.494809482870988
29 -0.476582907370513
30 -0.755008038577842
31 -0.75654850543363
32 -0.784774217055151
33 -0.811627497408095
34 -0.777597973959774
35 -0.772543504903089
36 -0.788106622459821
37 -0.769226967836128
38 -0.755490698294404
39 -0.767019666826441
40 -0.769890646777332
41 -0.796920195561533
42 -0.796631974189868
43 -0.774362802090981
44 -0.728656161876457
45 -0.768567786925659
46 -0.758751008342264
47 -0.728197014903988
48 -0.757333945186455
49 -0.7618680773912
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -1.10254184346092
1 -1.10163255069056
2 -1.32051199767217
3 -1.3023711441686
4 -2.12484266916556
5 -2.06303357040274
6 -2.05306085498791
7 -2.14996648340624
8 -2.16404229741465
9 -2.31178534069097
10 -2.20049632554844
11 -2.5084752028828
12 -2.41819624469323
13 -2.65820494503264
14 -2.70812895033801
15 -2.72928576763295
16 -2.79935848266011
17 -2.87483386342646
18 -2.85003676231044
19 -2.97337148901799
20 -3.08907930519752
21 -3.10741866746727
22 -3.24032307389734
23 -3.27955534581227
24 -3.47061185520259
25 -3.52580573978868
26 -3.60723558195898
27 -3.72806245819387
28 -3.92788423767156
29 -3.91328730235893
30 -4.04905415825744
31 -3.95916171777873
32 -4.3100987970839
33 -4.25706208851305
34 -4.52387048091888
35 -4.44176322687611
36 -4.49541050627004
37 -4.38954569692409
38 -4.40650470331198
39 -4.62448402188945
40 -4.68794372285799
41 -4.56754731060596
42 -4.5305009942804
43 -4.55477394061263
44 -4.59379279812794
45 -4.56687978191352
46 -4.40452105948547
47 -4.33049748480485
48 -4.38877696188548
49 -4.36369873266064
};
\addplot [color2, opacity=0.1]
table {%
0 0.161144834180639
1 0.25100306458213
2 0.257990581645807
3 0.241750825457225
4 0.224870884078677
5 0.224734152436246
6 0.234060834070269
7 0.229636259499231
8 0.216108076701452
9 0.226175814218064
10 0.229109504538445
11 0.226738524934236
12 0.23773149890646
13 0.223508104494062
14 0.231039139542313
15 0.230656160041479
16 0.195575655121505
17 0.181027788557727
18 0.187369038388761
19 0.0420406732872278
20 0.0444597390416984
21 0.0402129379132334
22 0.0211890261636647
23 0.00103432060202797
24 -0.0058924840040878
25 -0.0079862078004183
26 -0.004717672986417
27 0.011157227842167
28 -0.00214279644573096
29 -0.2495793235923
30 -0.258114894084491
31 -0.258386194424489
32 -0.254302758406465
33 -0.227650687919198
34 -0.239983299635422
35 -0.265845565254188
36 -0.25624731589346
37 -0.483102322161818
38 -0.447929083310624
39 -0.456646952506529
40 -0.472638528043163
41 -0.447211136761316
42 -0.448635266615914
43 -0.471748539843693
44 -1.4087269280449
45 -1.44352978606166
46 -1.46315103756871
47 -1.3875710142819
48 -1.61982976457926
49 -1.54432696426033
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.954939643941264
1 -1.19050079035322
2 -1.22753753219094
3 -1.255021808185
4 -1.52798611606867
5 -1.83098899507181
6 -2.13291922978701
7 -2.40460194757497
8 -2.57952832514755
9 -2.72521780242775
10 -3.25006565241505
11 -3.63304798166176
12 -3.46576912139938
13 -3.30765556161738
14 -3.15250843877222
15 -3.08499395299549
16 -3.11608332683901
17 -3.10083486195758
18 -3.37182233614969
19 -3.38016836886618
20 -3.44683908890089
21 -3.7143359908709
22 -3.69212760465973
23 -3.70026471954769
24 -3.71537589469933
25 -3.78265344829707
26 -3.84795927468972
27 -3.872320827413
28 -4.27389722930076
29 -4.20418640411108
30 -4.13022057704952
31 -3.94578494947023
32 -3.95911375814232
33 -3.9715662742677
34 -3.96681170716493
35 -4.03733055106463
36 -4.15739095898035
37 -4.18750695559387
38 -4.20287935463486
39 -4.24784917073924
40 -4.23359526313219
41 -4.22736532880354
42 -4.22006799119977
43 -4.26809263719748
44 -4.13216998675248
45 -4.09660888397733
46 -4.36206547764042
47 -4.37644735188421
48 -4.42941761356313
49 -4.38559860340613
};
\addplot [color2, opacity=0.1]
table {%
0 0.194425271961261
1 0.261985169036247
2 0.247974517929885
3 0.148954864617594
4 0.154428724875841
5 0.219627881532796
6 0.210422798421581
7 0.224959497206825
8 0.218920884408197
9 0.210522387681548
10 0.21275223930825
11 0.155374862456351
12 0.131687201576743
13 0.0682409818099918
14 0.0720823837687376
15 0.0672330169481121
16 0.0519007379006259
17 -0.0684129564187579
18 -0.058754495277257
19 -0.0737549757258738
20 -0.0761581349604018
21 -0.0806344014859548
22 -0.0915982887718615
23 -0.0934737190149993
24 -0.0910456294257352
25 -0.0821248035613228
26 -0.0896467688163933
27 -0.10225368309083
28 -0.0965980023230505
29 -0.109277705796371
30 -0.102737138461128
31 -0.107524924967096
32 -0.105479944279165
33 -0.113034910139505
34 -0.111141379770123
35 -0.0932414545174943
36 -0.102889083713681
37 -0.0866223667570457
38 -0.318708747501297
39 -0.358839950802574
40 -0.359709821472331
41 -0.353176367787096
42 -0.325142351445083
43 -0.336059270068644
44 -0.358830019807973
45 -0.673932448494691
46 -0.642582776427968
47 -0.650993996111426
48 -0.651841085455464
49 -0.67900151635618
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.72941164879991
1 -0.750572524600992
2 -0.873017111366482
3 -1.07303894796313
4 -1.35339656830455
5 -1.36880800817118
6 -1.42387190819317
7 -1.21371630192269
8 -1.32002538592539
9 -1.32542076058642
10 -1.509163732102
11 -1.75728724847185
12 -1.83379827414287
13 -1.93017737044069
14 -1.90138159845314
15 -1.96401379743329
16 -2.67539495398589
17 -3.24592724032175
18 -3.36584451784781
19 -3.32145622104202
20 -3.43686995355273
21 -3.46104873190379
22 -3.45312589328003
23 -3.44783796774722
24 -3.54227661720219
25 -3.61154477360372
26 -3.59292085534247
27 -3.71557299180296
28 -3.44242476667646
29 -3.529255859665
30 -3.90593136572413
31 -3.89201723960727
32 -3.83269491750915
33 -3.80227486616325
34 -3.85105973826207
35 -3.8799289268054
36 -3.99233562551926
37 -3.89479846101215
38 -4.08244147374763
39 -4.09809885616761
40 -3.85614183280032
41 -3.89453438976174
42 -3.84697738052212
43 -4.01724639589735
44 -4.09723410248799
45 -4.20010522234682
46 -4.30415022309393
47 -4.30958994614115
48 -4.37334334919931
49 -4.37680202838804
};
\addplot [color2, opacity=0.1]
table {%
0 0.262284546925172
1 0.209859894202811
2 0.213504980611217
3 0.195007941030502
4 0.212378534069406
5 0.215437693762645
6 0.19037002490413
7 0.163628668912082
8 0.149224060763631
9 0.147693586693254
10 0.131967408773373
11 0.130970266681476
12 0.134336236182219
13 0.104706334014433
14 0.0889680833788388
15 0.0488785038186551
16 0.0514033550327398
17 -0.0100390010942776
18 0.00373185581796347
19 0.00236973739225436
20 -0.0577914103132712
21 -0.0370003958862617
22 -0.0826494368136219
23 -0.123624970294041
24 -0.121895702104185
25 -0.181372196928289
26 -0.182548746335333
27 -0.191671062830594
28 -0.170252999308603
29 -0.185727944295506
30 -0.186922766252404
31 -0.182689650022013
32 -0.180042592050419
33 -0.188224476253605
34 -0.1585260212363
35 -0.200613053588224
36 -0.196328583512536
37 -0.174112437842124
38 -0.167650512118433
39 -0.166695058214128
40 -0.169096607153251
41 -0.773590367595709
42 -0.757722443999723
43 -0.802786229150884
44 -0.743135267780518
45 -0.780454100848744
46 -0.775719078006908
47 -0.733078878087509
48 -0.737387786345744
49 -0.883734038766762
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.400560827685684
1 -0.318491913893405
2 -0.351309589721119
3 -0.375875103272174
4 -0.356636321691784
5 -1.78074660633102
6 -1.83739656399982
7 -2.08424224988319
8 -1.77040197956086
9 -1.80638099967505
10 -1.85888941824039
11 -2.69639881039822
12 -2.9019031858315
13 -2.83995953369821
14 -3.08542324402277
15 -3.23006789387298
16 -3.28593538749388
17 -3.28222817017803
18 -3.39087425283704
19 -3.60854908256132
20 -3.55141442120354
21 -3.61357182505387
22 -3.6275835168839
23 -3.65654665838336
24 -3.62063692022881
25 -3.48746924439802
26 -3.85916928217014
27 -3.85591166462406
28 -3.84119221922685
29 -3.94704776174313
30 -4.13710290273262
31 -4.14781517441831
32 -4.11774755409322
33 -4.1315008405173
34 -4.05727291838325
35 -4.10662815645913
36 -4.18987652371618
37 -3.87899947874619
38 -4.07319435546664
39 -3.99628279020678
40 -4.00028844696138
41 -4.25252929588392
42 -4.15349779531044
43 -4.21597309787922
44 -4.2301012885895
45 -4.12610746735661
46 -4.14605573560414
47 -4.30445433042352
48 -4.52611484421876
49 -4.52894050248428
};
\addplot [color2, opacity=0.1]
table {%
0 0.27301684338206
1 0.245672856316075
2 0.244567347213241
3 0.228676850846391
4 0.225086463896086
5 0.203920693504343
6 0.182668975243259
7 0.163912761353259
8 0.161359999129664
9 0.189881390174751
10 0.187159606397251
11 0.205772872175482
12 0.204743338225663
13 0.205406197484185
14 0.19777320716979
15 0.0474661562924878
16 0.0469099489593359
17 0.0340717265860012
18 0.0364840845274043
19 -0.0259960860606609
20 -0.0227820426115155
21 -0.0430281024822373
22 -0.159952007886295
23 -0.142440840808113
24 -0.618100897738887
25 -0.584173398560659
26 -0.676132524360922
27 -0.550180106517231
28 -0.813547406853292
29 -0.850177487271043
30 -0.846266526419086
31 -0.830986544613272
32 -0.857882469271181
33 -0.90633952395979
34 -0.894415457050265
35 -0.911266722506338
36 -0.932206587963596
37 -0.925435035838889
38 -0.884680971033543
39 -0.89926015387819
40 -0.891995528378374
41 -0.91964387210989
42 -0.836627213477122
43 -0.806741308104128
44 -0.828614976960062
45 -0.810745618307612
46 -0.795694235762042
47 -0.88960987290012
48 -0.88517890924233
49 -0.861830234110473
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.0355196254470231
1 -0.212374221063135
2 -0.248061571666919
3 -0.21711835904999
4 -0.598018490343491
5 -0.672925623238118
6 -1.42294735198934
7 -1.44858941656111
8 -1.99314210707217
9 -1.9386820121656
10 -2.05507173484167
11 -2.07394613544496
12 -2.60311192111132
13 -2.81135837782911
14 -2.52287432999757
15 -2.82936465313321
16 -2.79278048786106
17 -2.8294799143594
18 -2.92486427158491
19 -3.03271616994919
20 -3.06099146739936
21 -3.04504703993463
22 -2.97799105633865
23 -3.08584489502651
24 -3.2282857249298
25 -3.16633780144811
26 -3.21687516508411
27 -3.37221862859436
28 -3.39053288601745
29 -3.40030659782353
30 -3.40244755047786
31 -3.45631386782581
32 -3.63482076890803
33 -3.75265327872386
34 -3.73723530789409
35 -3.73727082257885
36 -3.7520779080467
37 -3.68966144809042
38 -3.62113174591029
39 -3.59209441013072
40 -3.58002155656098
41 -3.68767285524008
42 -3.58401261981745
43 -3.6739979832812
44 -3.69574129849028
45 -3.72399249196027
46 -3.7697322640333
47 -3.79049882486407
48 -3.87364849316526
49 -3.91246560590592
};
\addplot [color2, opacity=0.1]
table {%
0 0.245319377115052
1 0.247202918249228
2 0.222248511060671
3 0.179692762031618
4 0.188606963981074
5 0.155642983598342
6 0.145000897064709
7 0.124133221162002
8 0.136119411670008
9 0.13055233951993
10 0.14101318226136
11 0.141205291225859
12 0.140141238425085
13 0.139623869173868
14 0.153694950844971
15 0.144060125886348
16 0.0498928785495287
17 0.0585813112010713
18 0.0800388766169742
19 0.0816813230232298
20 0.0864103352982649
21 0.0863078889632734
22 0.0852778069196356
23 0.0839087243386618
24 0.0866372056260706
25 0.0962280307364624
26 0.0771700166029636
27 0.0860897443386323
28 0.0758377993745679
29 0.0664011996023885
30 0.0683442963157699
31 0.0646144959768355
32 0.071634506889821
33 -0.586746410875264
34 -0.546548183670043
35 -0.514920932071744
36 -0.513118528401593
37 -0.532105956341189
38 -0.517244592243094
39 -0.554633919946971
40 -0.546544020432996
41 -0.562113603618951
42 -0.527658691262973
43 -0.565166605621336
44 -0.630008196428487
45 -0.617600775202828
46 -0.629191895348688
47 -0.639543243379726
48 -0.586096854839736
49 -0.622523953721924
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.627448977904201
1 -1.11918901930807
2 -1.69475114404978
3 -1.6983966025886
4 -1.73986115800887
5 -1.82376528881208
6 -1.88189085907201
7 -2.80051222754729
8 -2.9532245435465
9 -2.81360850966318
10 -3.13843614841666
11 -3.03739169354528
12 -3.12811440647839
13 -3.09786291830629
14 -3.36054385300645
15 -3.67879590688204
16 -3.56225867151741
17 -3.85960134310105
18 -4.04344412178561
19 -4.05575508992658
20 -4.00198681010468
21 -4.10733051425854
22 -4.18071764087981
23 -4.07152425402354
24 -3.93478813996547
25 -3.9795748054598
26 -3.87843735748205
27 -3.92634085022584
28 -3.87885664561947
29 -3.84769377987918
30 -3.29213630812016
31 -3.29266165806054
32 -3.38863637630866
33 -3.24503600682735
34 -3.30224079873763
35 -3.03688406995682
36 -3.07221033834997
37 -3.0448174246735
38 -3.14844167438011
39 -3.10117796692207
40 -3.10472384871001
41 -3.00883661859645
42 -2.9850538374285
43 -3.01417448042748
44 -2.92597942455713
45 -2.91644110856442
46 -2.88825927553062
47 -2.95781276906579
48 -3.06974446334474
49 -3.17703775932691
};
\addplot [color2, opacity=0.1]
table {%
0 0.267748071323746
1 0.221892523459564
2 0.227651313028131
3 0.229625009109358
4 0.217541181546478
5 0.206938907060828
6 0.21412019476737
7 0.195136545007018
8 0.189467838952891
9 0.16993729352936
10 0.185945739385152
11 0.16556247082983
12 0.155015115930993
13 0.159946444391137
14 0.1135881890615
15 0.116244126516195
16 0.0463690752645451
17 0.0457232539384573
18 0.0356963105817501
19 0.0428932980367342
20 0.0235825912868355
21 -0.0644527973083913
22 -0.0606573844061049
23 -0.0881530064440643
24 -0.0900425160755583
25 -0.0974098839808871
26 -0.100281114724136
27 -0.100583490385561
28 -0.107161107193513
29 -0.107848284304449
30 -0.108996733900478
31 -0.0899184256845368
32 -0.0993157770429694
33 -0.0927107234015503
34 -0.100213698632044
35 -0.101184566110508
36 -0.105552775992738
37 -0.107201224596646
38 -0.0832924320420333
39 -0.0938341957969198
40 -0.0943971558999877
41 -0.855898063265393
42 -0.867119392011736
43 -0.834834319072268
44 -0.929256274927035
45 -1.00791416270431
46 -0.991402084339479
47 -0.972055512057563
48 -0.929757502078411
49 -0.956410245761639
};
\addplot [color2, opacity=0.1, dashed]
table {%
0 -0.187776395600281
1 -0.218103424890866
2 -0.275791029573258
3 -0.561266848071635
4 -0.519945753506862
5 -0.643982694750458
6 -0.696873364714209
7 -1.41777388021669
8 -1.66854386593087
9 -1.71781898029604
10 -1.77535294051876
11 -1.88969034916424
12 -1.92971452006524
13 -2.2609815676351
14 -2.22675060578185
15 -2.37557991434623
16 -2.42076876716878
17 -2.74325766410871
18 -2.63375226862423
19 -2.53796184707648
20 -2.523996811997
21 -2.51682464676094
22 -2.61525159513729
23 -2.59295885304278
24 -2.67365286624915
25 -2.64716920830374
26 -2.58269546017276
27 -2.62230070012868
28 -2.56511993271736
29 -2.55057103085151
30 -2.65148457800025
31 -2.64901318121589
32 -2.66424298649482
33 -2.69536998330715
34 -2.70026273374388
35 -2.69756514170756
36 -2.68546768341562
37 -2.62316783776086
38 -2.70736353420392
39 -2.67882262655381
40 -2.69288521805528
41 -2.71754204183176
42 -2.7587743196856
43 -2.95353623906825
44 -2.94033243947861
45 -2.97941444066221
46 -2.9152601656701
47 -2.93992600053067
48 -2.89111914264163
49 -3.01517990278646
};
\addplot [color2]
table {%
0 0.237760407178194
1 0.235337821328007
2 0.227079984160491
3 0.204488462922053
4 0.203423967568514
5 0.186321863061396
6 0.179442554306381
7 0.180053744736238
8 0.179520399517732
9 0.187968307376272
10 0.192819933207905
11 0.18417546681277
12 0.17260917837928
13 0.151662001026252
14 0.13826530930519
15 0.10925355748755
16 0.0891800033072735
17 0.0693957241395752
18 0.0763296802554748
19 0.0491684360054279
20 0.0182921040733782
21 -0.0228754435242674
22 -0.0336025531243282
23 -0.0428092775724427
24 -0.0881540171326127
25 -0.0934365055807089
26 -0.108453991812902
27 -0.14748737491481
28 -0.215438654774049
29 -0.254553380419498
30 -0.277220069930865
31 -0.279207882568802
32 -0.295499159980821
33 -0.363988581698508
34 -0.351575600353092
35 -0.357280218897584
36 -0.416848166238001
37 -0.429429792244353
38 -0.441338970431401
39 -0.459200712580972
40 -0.554090083917133
41 -0.708650881071127
42 -0.72386709574118
43 -0.727054794502099
44 -0.822805763124412
45 -0.86810575287075
46 -0.851994763213573
47 -0.876120292728854
48 -0.883090860325593
49 -0.902917141280131
};
\addplot [color2, dashed]
table {%
0 -0.494344176050853
1 -0.653556951442495
2 -0.83064383350082
3 -0.918270097444286
4 -1.19524920273286
5 -1.46382035302104
6 -1.59689239759824
7 -1.82923513635931
8 -1.94648345326867
9 -1.94886406249714
10 -2.03098170673985
11 -2.3526544366257
12 -2.44733515011751
13 -2.55364421613579
14 -2.60716056692772
15 -2.64812058366826
16 -2.77938329092179
17 -2.8950518047772
18 -2.98320873193211
19 -3.00758692998753
20 -3.06336913977267
21 -3.17395297740917
22 -3.27769289058983
23 -3.30526905741122
24 -3.36390752062669
25 -3.39816264058097
26 -3.44042578848239
27 -3.49586953920947
28 -3.5184821728793
29 -3.5289740844099
30 -3.5396647884353
31 -3.49992313214848
32 -3.52108160606641
33 -3.55621241678783
34 -3.60352828701589
35 -3.5570860314982
36 -3.61841385713019
37 -3.56885445937913
38 -3.66500031881621
39 -3.69452030184928
40 -3.69329059729853
41 -3.72152850385625
42 -3.72511790947364
43 -3.81023514422114
44 -3.79114484144578
45 -3.78694747177145
46 -3.78435092867536
47 -3.81904667341118
48 -3.8941936992365
49 -3.91742913329771
};
\addplot [color3, opacity=0.1]
table {%
0 0.257391323364609
1 0.240600101728689
2 0.222462691238695
3 0.20323412136642
4 0.188043209298023
5 0.200085096415557
6 0.152624424075206
7 0.128082980446615
8 0.168861988533612
9 0.170190861131149
10 0.17347931957632
11 0.172421477597514
12 0.121017501342529
13 0.117589040115907
14 0.123204884542451
15 0.122511873241854
16 0.127914927567369
17 0.136462386142356
18 0.131978642009783
19 0.141078560480567
20 0.113321295621233
21 0.101635276933102
22 0.0984229828891868
23 0.110544292198158
24 0.0144995079076714
25 -0.00348676384830094
26 0.0028794252236981
27 -0.00385255950112776
28 -0.00202742535908279
29 -0.0130235869112744
30 0.00264241836811302
31 -0.0192859047204365
32 -0.450144854499788
33 -0.191754927008002
34 -0.191594248387241
35 -0.20809416461918
36 -0.211701159812811
37 -0.181972334694283
38 -0.837107939503106
39 -0.876789172586679
40 -0.801055488188134
41 -0.786460378853165
42 -0.778413322179264
43 -0.794748589855287
44 -0.909677366387216
45 -1.10578779570522
46 -1.16821961705288
47 -1.1241021248623
48 -1.13055398691163
49 -1.07915834945872
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.251347737123966
1 -0.350710003674253
2 -0.356890469830827
3 -0.505727408215772
4 -1.10531745944144
5 -1.15925369505217
6 -1.27647133961168
7 -1.30622895490626
8 -1.9723616044601
9 -2.48706043248996
10 -2.50531056370685
11 -2.46173283975916
12 -2.53155501387516
13 -2.58284236622538
14 -2.38576662256571
15 -2.75338643551088
16 -2.68757528732327
17 -2.6280875528876
18 -2.75700574514037
19 -2.66566362053442
20 -2.77382873858453
21 -2.95370235883687
22 -2.97255254279571
23 -3.14657874423147
24 -3.33978332878376
25 -3.393442767945
26 -3.46344815913638
27 -3.32419366267634
28 -3.44301236137836
29 -3.45801419066009
30 -3.69314553343208
31 -3.72006612623567
32 -3.79534096356089
33 -3.82030915795566
34 -3.73710175835633
35 -3.74925433797296
36 -3.73522883238842
37 -3.61885560800662
38 -3.65021985567383
39 -3.88178633333997
40 -4.12651624078379
41 -4.09476694653676
42 -4.21852379028841
43 -4.22868092994147
44 -4.32342837536092
45 -4.33667621356783
46 -4.2316434231517
47 -4.23797183584674
48 -4.19684134230891
49 -4.1437755158193
};
\addplot [color3, opacity=0.1]
table {%
0 0.260547566296473
1 0.224395705340598
2 0.247500550690649
3 0.21356159974507
4 0.197628912326847
5 0.167946756327163
6 0.184292458033836
7 0.202110898398515
8 0.197755060128539
9 0.221705403736424
10 0.221826306525499
11 0.216364187575772
12 0.213961596078781
13 0.20822546670916
14 0.0331419751926504
15 0.0439170200127032
16 -0.0480172832604355
17 -0.0386527352668718
18 -0.122291470849039
19 -0.14484964730978
20 -0.0880777621641431
21 -0.460232474410369
22 -0.440545259170719
23 -0.48277983796537
24 -0.862567221187796
25 -0.810672739575821
26 -0.871424451273128
27 -0.857024349239638
28 -0.721733452460519
29 -0.802028070122942
30 -0.783043980809647
31 -0.751325499266409
32 -0.792357416330169
33 -0.724401675501521
34 -0.879458747940633
35 -0.824287335852206
36 -0.77445096143958
37 -0.785972015840899
38 -0.828340388468634
39 -0.877980893429534
40 -0.85751560381685
41 -0.876788102390473
42 -0.90832237733883
43 -0.88977335126575
44 -0.874614264023911
45 -0.887901398042266
46 -0.860371231785947
47 -0.867889592371148
48 -0.863423275178827
49 -0.886208079745672
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.35335775542916
1 -0.397777511561828
2 -0.518348665130819
3 -0.453735114745632
4 -0.428855352703567
5 -1.96578153621434
6 -1.86724491968101
7 -2.03201806052605
8 -1.85862017015724
9 -2.0814007306246
10 -2.31112792732114
11 -2.38313798165661
12 -2.34829616659676
13 -2.29452469470546
14 -2.1145251047311
15 -2.10201017820747
16 -2.11878452464358
17 -2.2417313169583
18 -2.4084304590162
19 -2.59982542001428
20 -2.68651297121935
21 -2.74046394304539
22 -2.95449909684202
23 -3.08422755747729
24 -3.27836214164849
25 -3.26148224843419
26 -3.25444217825075
27 -3.28717760971505
28 -3.37926942182827
29 -3.35760186650117
30 -3.37215791823261
31 -3.30499870856895
32 -3.286127582151
33 -3.2484396494785
34 -3.22609155624507
35 -2.98564635130069
36 -2.9198225241941
37 -2.8848546297622
38 -2.93581391233126
39 -3.04254277957431
40 -3.02264041455022
41 -3.00213345839088
42 -3.05134328462274
43 -3.10010299149049
44 -3.09606917270428
45 -3.2445248713383
46 -3.34118364782569
47 -3.42011856938036
48 -3.430011163221
49 -3.42662095432773
};
\addplot [color3, opacity=0.1]
table {%
0 0.208207710141447
1 0.24270360731792
2 0.243767739762628
3 0.230592146258111
4 0.187531049363888
5 0.197083680064921
6 0.201437586228426
7 0.19111688522571
8 0.221330736879062
9 0.235056843811659
10 0.226606274356302
11 0.231818491854511
12 0.223146103820097
13 0.247758491550319
14 0.0317029467531184
15 0.018681625743918
16 0.00588696301235552
17 0.0124886227942776
18 0.0328246910752529
19 0.0261568905316052
20 -0.0483069854787264
21 -0.0662591838661317
22 -0.072413246717873
23 -0.482535807271653
24 -0.521071976590917
25 -0.510080270444117
26 -0.504514643028658
27 -0.520106446166482
28 -0.531323322068895
29 -0.513673599123612
30 -0.513099522639062
31 -0.516029092842346
32 -0.540037456283903
33 -0.542714624423023
34 -0.531312982950957
35 -0.544252115972631
36 -0.498243466905545
37 -0.528784364167829
38 -0.536684828821039
39 -0.503592977862564
40 -0.511882818248332
41 -0.530614009684385
42 -0.526493103059636
43 -0.532457074144623
44 -0.552432385931327
45 -0.536915319143987
46 -0.511298614308384
47 -0.549591111662446
48 -0.571084426882244
49 -0.522991762500052
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.715409045539012
1 -0.740806451862599
2 -0.716372420482877
3 -1.60492121641916
4 -1.74841683547725
5 -1.82893652182154
6 -1.8666252795299
7 -1.86446119121929
8 -2.0944951074934
9 -2.13581512114434
10 -2.60794793775611
11 -2.62499234688734
12 -2.80026216101874
13 -2.7384184560482
14 -2.59506505845447
15 -2.69729918987251
16 -2.81208198078366
17 -2.84684224339961
18 -3.02165533786746
19 -3.17916971095459
20 -3.27871578348405
21 -3.40357536760907
22 -3.37611173113482
23 -3.45167235777671
24 -3.49368096191093
25 -3.64609131504948
26 -3.77534849843031
27 -3.81756727199085
28 -3.78174126940777
29 -3.92856779681956
30 -4.03394359488441
31 -4.13141123316539
32 -3.98314896908431
33 -3.89199785103497
34 -3.931965660306
35 -3.87157877391568
36 -3.85164882044115
37 -3.84204817751589
38 -4.01765723183006
39 -3.71885537109741
40 -3.82997263740166
41 -3.81790399229357
42 -3.87991376794411
43 -3.67800979087135
44 -3.64936432750117
45 -3.6421507797125
46 -3.6242966308016
47 -3.62997766691923
48 -3.6381682869655
49 -3.69273979023512
};
\addplot [color3, opacity=0.1]
table {%
0 0.209222858441797
1 0.225474649987725
2 0.186556784000583
3 0.141008904282636
4 0.186743122462162
5 0.162160313427253
6 0.171511581055909
7 0.167801577340668
8 0.170441904715428
9 0.180431509984928
10 0.188147574237765
11 0.171365751643344
12 0.162213944220415
13 0.166727471677105
14 0.16164730102381
15 0.150809103299223
16 0.0687898981182579
17 0.0268677538313428
18 0.0267939966779295
19 0.0215628346716465
20 0.0180932033562558
21 0.0139699332164088
22 -0.00500966167103973
23 0.00663381243821552
24 -0.0808976002861011
25 -0.0961783699373538
26 -0.128530778096657
27 -0.131590986025097
28 -0.136447519389356
29 -0.123088831769985
30 -0.139685178766253
31 -0.134565560032248
32 -0.131881670688649
33 -0.142407470392404
34 -0.119274346472573
35 -0.133705984554839
36 -0.899565141126727
37 -0.917498364793288
38 -0.948055224007071
39 -0.914580125529683
40 -0.928420706709005
41 -0.910516980991121
42 -0.842570655954479
43 -0.882972991194702
44 -0.875362238499841
45 -0.908772769142919
46 -0.850162676255458
47 -1.04476590168078
48 -0.995171581197904
49 -1.02541939038846
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.651008341292699
1 -0.873218414707127
2 -0.931347802667105
3 -1.0290386196769
4 -1.37789808815667
5 -1.41958178573813
6 -1.5709032610383
7 -1.4434887022594
8 -1.36386114238951
9 -1.33109038588207
10 -1.36836408547309
11 -1.69177789173429
12 -2.06581067123319
13 -1.9965958870371
14 -2.09626995850198
15 -2.3313606878855
16 -2.18064435374451
17 -2.07902883302507
18 -2.38230710549738
19 -2.67086741037242
20 -2.86631786509354
21 -2.72937266815254
22 -2.91822329352791
23 -3.31382280233212
24 -3.23732324814702
25 -3.26993500972541
26 -3.34289803169958
27 -3.37017501459442
28 -3.35173525760628
29 -3.35999005579913
30 -3.30946302954124
31 -3.50828265150727
32 -3.48611608105037
33 -3.39421102496563
34 -3.38108670137486
35 -3.39489729923093
36 -3.43266039947637
37 -3.3891800970943
38 -3.37330273838643
39 -3.05908332896169
40 -3.18738688938328
41 -3.16172612711042
42 -3.40625859654849
43 -3.41454728092589
44 -3.56968013334945
45 -3.5595979675102
46 -3.5813851685886
47 -3.39333487396131
48 -3.35528440833066
49 -3.54172908919584
};
\addplot [color3, opacity=0.1]
table {%
0 0.2099107817053
1 0.239111440743651
2 0.213932382556594
3 0.183901302360812
4 0.185720850140501
5 0.157306111986207
6 0.16647544208347
7 0.1631098253022
8 0.163772376473636
9 0.172702083280744
10 0.176183617840494
11 0.164949389132546
12 0.103772539171034
13 0.119583488595611
14 0.0705349160926408
15 0.0828308534247129
16 0.0186622220551064
17 0.0271569899357466
18 0.0268989704641839
19 -0.161282750621445
20 -0.380022709040426
21 -0.487725524989486
22 -0.44920148371866
23 -0.483488135690912
24 -0.462736247023609
25 -0.399934585834774
26 -0.451093359883919
27 -0.452981736782075
28 -0.460214413480792
29 -0.509904533895258
30 -0.489007617652701
31 -0.493234872706761
32 -0.456362132874027
33 -0.50175220214684
34 -0.495785686468403
35 -0.450149032592393
36 -0.505216860084613
37 -0.463860359826695
38 -0.425233455952944
39 -0.973374393084835
40 -0.892911685225606
41 -0.881754967506179
42 -0.879905051174134
43 -0.816288516492307
44 -0.838132207349322
45 -0.842645429080988
46 -0.878944575890661
47 -0.861297978236493
48 -0.855130541817447
49 -0.915316205377836
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.557578593917256
1 -0.566725102266481
2 -1.17703192583732
3 -1.06243639742035
4 -1.4234726021048
5 -1.97948877842745
6 -2.04751792188004
7 -2.3518229015398
8 -2.3664282745064
9 -2.44936251021994
10 -2.39688052311325
11 -2.57188652963013
12 -2.84692366820181
13 -3.03457403033995
14 -3.30025987835863
15 -3.33139830657491
16 -3.35730077329078
17 -3.54022085507485
18 -3.45287899903761
19 -3.60598996441032
20 -3.70698405720157
21 -3.84567502379011
22 -3.94522650835866
23 -4.18479522496597
24 -3.99271904478921
25 -3.87501504566286
26 -3.80633827530337
27 -3.89306057456574
28 -4.00930098902515
29 -4.00819458136944
30 -4.12377154219262
31 -4.15473751825822
32 -4.09633282150689
33 -4.18311836964582
34 -4.11397444861288
35 -4.00267638734321
36 -3.94587840682313
37 -3.99759875037091
38 -4.04680697932043
39 -4.01497154801355
40 -4.23770590109985
41 -4.45869453788538
42 -4.50555474945159
43 -4.415280211045
44 -4.6645088018522
45 -4.62596155507454
46 -4.70671027953233
47 -4.66146480814191
48 -4.62301895269564
49 -4.64498381020032
};
\addplot [color3, opacity=0.1]
table {%
0 0.259528204526795
1 0.243380714388139
2 0.255018121418178
3 0.198375467073478
4 0.148060368892602
5 0.135471364190404
6 0.162682885928954
7 0.149925233625229
8 0.153049339643986
9 0.158302139094539
10 0.146219980722721
11 0.173242760725584
12 0.171331545943093
13 0.171740334468063
14 0.142385512030698
15 0.0184815194534345
16 0.0323943378657442
17 0.0145168748918704
18 0.00650489034814747
19 -0.0971256613817311
20 -0.0911275633326538
21 -0.0769586646428286
22 -0.0975071054863667
23 -0.0881426361504654
24 -0.0887458806287436
25 -0.0897679896168815
26 -0.083526138631411
27 -0.114617433352346
28 -0.1262706606992
29 -0.126910674885958
30 -0.107821807222009
31 -0.121232370430595
32 -0.092331386923661
33 -0.0989135291295379
34 -0.0956598332908145
35 -0.110929541399568
36 -0.0880430601533526
37 -0.11402604047912
38 -0.153834032807739
39 -0.148616156791479
40 -0.16341094520496
41 -0.144798022964786
42 -0.164285532855471
43 -0.128852293437961
44 -0.15569393688665
45 -0.146657350819627
46 -0.806697231361078
47 -0.858599232384227
48 -0.866053560887825
49 -0.775815899041972
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.441159563516402
1 -0.558228865818342
2 -0.616104928219259
3 -0.599750022282726
4 -0.636021892304051
5 -0.959056524347947
6 -1.8061572439394
7 -1.93158343971398
8 -2.15886692511631
9 -2.14236717523456
10 -2.15258723696893
11 -2.12898180647314
12 -2.04232905482376
13 -2.56269632426189
14 -2.5363693351512
15 -2.58295082808277
16 -2.49697111727259
17 -2.56279869179741
18 -2.56390894179018
19 -2.53726539798915
20 -2.73474310109873
21 -2.86575709017259
22 -2.87369475782105
23 -2.93098175999212
24 -2.90420586718865
25 -2.93378028552302
26 -2.9323793545249
27 -2.9362052251469
28 -2.91674242351777
29 -3.00041298149619
30 -3.03053639543691
31 -2.98572575071359
32 -3.18326161962274
33 -3.13952986074439
34 -3.20880557104971
35 -3.21364990833413
36 -3.24874371392428
37 -3.24599888951164
38 -3.21634258282451
39 -3.25979909357301
40 -3.30701941718057
41 -3.28176330850059
42 -3.29184738095922
43 -3.30289045324972
44 -3.3163400323017
45 -3.32993018413568
46 -3.58746084155357
47 -3.61651022272514
48 -3.68497678519264
49 -3.63844127004101
};
\addplot [color3, opacity=0.1]
table {%
0 0.223588526625405
1 0.253097587538352
2 0.241336412105392
3 0.239991905423331
4 0.166666405183191
5 0.158588497194748
6 0.170299231389606
7 0.168526785216634
8 0.149668088641213
9 0.170953734267019
10 0.200785580170697
11 0.203994673937101
12 0.21944195570076
13 0.0465014982760457
14 0.0779304454317036
15 0.0791473339673648
16 0.0584718438652901
17 0.0487497606503482
18 0.0115487582013999
19 0.0082651449941109
20 0.00689890862492659
21 0.014174835765774
22 0.0975439099422305
23 0.0942818750578161
24 0.0793781300059371
25 0.0683274435862584
26 -0.235000244498196
27 -0.234349930431491
28 -0.278573070204809
29 -0.27279144547994
30 -0.315243814406105
31 -0.290383042054647
32 -0.291713346607362
33 -0.290761606003295
34 -0.274984861341026
35 -0.336845829370327
36 -0.316801899671976
37 -0.324585214470071
38 -0.329146316374773
39 -0.346396089803356
40 -0.323293733365726
41 -0.322630385907902
42 -0.329802175137904
43 -0.327983620448521
44 -0.304651821542603
45 -0.307319964862215
46 -0.310618358933439
47 -0.326774876519201
48 -0.319911906369424
49 -0.295708154624645
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.504335570341718
1 -0.681073845676802
2 -0.874237851217435
3 -0.918189759310925
4 -1.15066828913131
5 -1.76402587918842
6 -1.90670824135114
7 -1.83895335837411
8 -1.85139801739588
9 -2.0120565119952
10 -2.20110548228753
11 -2.41569288842366
12 -2.58529582518478
13 -2.58063841807841
14 -2.22862601527513
15 -2.20980004481743
16 -2.35812506121627
17 -2.55061863024537
18 -2.66177031850903
19 -2.68090244793614
20 -2.64258322781767
21 -2.59963571428324
22 -2.58622702097416
23 -2.97918457479422
24 -2.99461058751034
25 -2.98058118562363
26 -2.75981726805626
27 -2.72164476600163
28 -2.78652105829902
29 -2.92966513269446
30 -2.92995401254287
31 -2.90916403259501
32 -2.88511119291899
33 -2.91944891062084
34 -2.94516813875514
35 -3.55084367521168
36 -3.43328531225612
37 -3.42004445012471
38 -3.49880486999641
39 -3.2713291197183
40 -3.28911576789091
41 -3.26489161161679
42 -3.29378457916493
43 -3.51224125041945
44 -3.27842442022606
45 -3.19072262697202
46 -3.21487781158192
47 -3.11507993727629
48 -3.19493736457121
49 -3.17669433836222
};
\addplot [color3, opacity=0.1]
table {%
0 0.242456675668689
1 0.259537410734373
2 0.201081255441673
3 0.0988392492374901
4 0.0998572475235718
5 0.161202047988343
6 0.170552331393088
7 0.162274193919616
8 0.172936802625095
9 0.179785720687974
10 0.164839956668531
11 0.121900250580723
12 0.139906394506415
13 0.10564314771762
14 0.0927468549460916
15 0.0785461100816459
16 0.0930578947290102
17 0.106671748578688
18 0.103193800076483
19 0.104658383266697
20 0.112632404264523
21 0.0885993473716711
22 0.0808892705609199
23 0.072056859279294
24 -0.295406159806476
25 -0.673922444524117
26 -0.677922995037638
27 -0.67940208302695
28 -0.684488979895259
29 -0.681477308906823
30 -0.705480236119357
31 -0.672175872628771
32 -0.911616290215868
33 -0.920353542443765
34 -0.925147916707137
35 -0.873997557614511
36 -0.870226368610829
37 -0.865826705572154
38 -0.88575275764185
39 -0.845453293660756
40 -0.817577581874302
41 -0.896325671955898
42 -0.85083300240394
43 -0.880495756999117
44 -0.856625122230414
45 -0.842161164789088
46 -0.919899839991288
47 -0.910963082720711
48 -0.936012749411069
49 -0.907111713055415
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.362931708032213
1 -0.505595280273854
2 -0.828521022856056
3 -1.08547344979793
4 -1.2143420982323
5 -1.52644553087798
6 -1.55727984307791
7 -1.90317155666127
8 -2.25703495979346
9 -2.39792243501529
10 -2.61556626075629
11 -2.89437233566149
12 -2.80301806986777
13 -2.9667640350374
14 -3.01533137094189
15 -2.97634610167598
16 -3.10013768152611
17 -3.05271381511629
18 -3.18364857447361
19 -3.18890963916161
20 -3.38853724164496
21 -3.66821124999663
22 -3.69355990799374
23 -3.7511937803431
24 -3.63490555746599
25 -3.61454154437187
26 -3.65976155767131
27 -3.62765068574253
28 -3.63469058505954
29 -3.57553344263231
30 -3.59955196331538
31 -3.67485949287594
32 -3.73613726669021
33 -4.31612358575666
34 -4.2421302259328
35 -4.12166293391979
36 -4.28098756727724
37 -4.18641242982904
38 -4.48391185955342
39 -4.10639144344739
40 -3.94563318792519
41 -4.01326485755756
42 -3.99361212136969
43 -4.04063759661865
44 -4.04515508498958
45 -3.99344148890939
46 -4.04413649311716
47 -4.0689695683646
48 -4.0938222968783
49 -4.14992135003228
};
\addplot [color3, opacity=0.1]
table {%
0 0.235717910801723
1 0.249692465994544
2 0.213906076515074
3 0.185156410274351
4 0.20273870384439
5 0.124509236767538
6 0.166722116964089
7 0.183585540072764
8 0.141529617364088
9 0.129145052658817
10 0.133110263276808
11 0.130941243736969
12 0.165528879462379
13 0.134835526180187
14 0.147201017176268
15 0.0625995820709455
16 0.0586313698496177
17 0.0563263611046215
18 0.0611200586715615
19 0.0511173048990592
20 0.0415180819182984
21 0.0213104700928993
22 0.0194390708098664
23 -0.0124372289140885
24 -0.0169200797406051
25 -0.00983410238481042
26 0.00357142997603985
27 -0.00109167268403907
28 0.00116020932820766
29 -0.00642138369194445
30 -0.00893694268675322
31 0.0191724665518303
32 0.00479358471855319
33 0.0087895028387762
34 -0.6644323978271
35 -0.68881714136008
36 -0.708578876084679
37 -0.683781208047334
38 -0.669924711321312
39 -0.772529264896632
40 -0.757622560668632
41 -0.800416748523781
42 -0.76911740186715
43 -0.821457642802138
44 -0.814309519580067
45 -0.730434471340958
46 -0.764632431234912
47 -0.751169243926185
48 -0.70647406519979
49 -0.752906438073422
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.401717767196177
1 -0.923248764666734
2 -1.24408125489392
3 -1.91704958904037
4 -2.10291105249875
5 -2.2013089115083
6 -2.15916511260857
7 -2.2885760344506
8 -2.44691473236895
9 -2.92515824254591
10 -2.9631974852577
11 -2.97663540836441
12 -3.08506601096154
13 -3.3657292287652
14 -3.41761218844465
15 -3.21583069867977
16 -3.32152265878889
17 -3.25642817622084
18 -3.19403995084261
19 -3.1368199218512
20 -3.21016785477707
21 -3.27745988803689
22 -3.39347124840067
23 -3.44850010215408
24 -3.28477347384314
25 -3.26426469326309
26 -3.17812024228164
27 -3.21445585044022
28 -3.31234417033191
29 -3.37538383798728
30 -3.35120474349108
31 -3.27730481851469
32 -3.25742617007253
33 -3.25938836612789
34 -3.47330871756351
35 -3.49057833835674
36 -3.52204227003547
37 -3.65123572946826
38 -3.64145614784779
39 -3.76337431513968
40 -4.00836395632709
41 -4.01827606522947
42 -3.95857434797541
43 -4.02230135155503
44 -4.0149630791746
45 -4.12329206440198
46 -4.09490129258348
47 -4.00582587250287
48 -3.9710257504049
49 -4.10734269454069
};
\addplot [color3, opacity=0.1]
table {%
0 0.231652762015608
1 0.262416445942813
2 0.248037780622192
3 0.211318370544397
4 0.198222316604649
5 0.200543842579204
6 0.160973995410329
7 0.213310972301726
8 0.215148046875084
9 0.208730531176075
10 0.247703270079002
11 0.246666334216055
12 0.256002848343006
13 0.056331315703057
14 0.0542749413834416
15 0.0542733384989066
16 -0.00630852421652435
17 -0.00745783052042155
18 -0.0964602084950562
19 -0.0781224220761468
20 -0.0940286315532702
21 -0.309944379112636
22 -0.356172729210332
23 -0.365844648958632
24 -0.349739852751625
25 -0.413230044245381
26 -0.364222701421392
27 -0.214039308331948
28 -0.397773844429228
29 -0.448326781386589
30 -0.424234477173739
31 -0.421490155534475
32 -0.537691200537978
33 -0.513587610090696
34 -0.564336319511284
35 -0.579404447025872
36 -0.528382753606172
37 -0.495577673012277
38 -0.645784007080364
39 -0.663382896257031
40 -0.625171452899071
41 -0.657996550778545
42 -0.636874232143697
43 -0.686911158214801
44 -0.669808732271322
45 -0.66746106720984
46 -0.659512610974006
47 -0.665257485248095
48 -0.693662204069674
49 -0.736558314067258
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.377266450580835
1 -0.508698972699687
2 -0.797470888280785
3 -1.13436215204415
4 -1.17278175347047
5 -1.44120923419456
6 -1.52633218919324
7 -2.31610663003173
8 -2.59571689023324
9 -2.72842016639593
10 -2.70209077697961
11 -2.64455632821664
12 -2.6533154936359
13 -2.79753285729594
14 -2.98240454740033
15 -2.91057769037885
16 -3.10583609182973
17 -3.13222039031939
18 -2.96309874781103
19 -2.97461720188715
20 -3.04945729150083
21 -3.18462003948719
22 -3.37048867345096
23 -3.31201326004642
24 -3.21714467555343
25 -3.40955527414271
26 -3.45753671035247
27 -3.4332603003486
28 -3.49549916476778
29 -3.593923278202
30 -3.60923944180392
31 -3.61474894859014
32 -3.97738767505013
33 -3.94546498707624
34 -3.93014970028509
35 -3.85876859402287
36 -3.77221623574163
37 -3.76782794856441
38 -3.82569874315142
39 -3.77493335314333
40 -4.07712278900075
41 -4.1053879630479
42 -4.06714243662108
43 -4.13588637362164
44 -4.16703227016517
45 -4.26256178139715
46 -4.31156500892102
47 -4.28519325091596
48 -4.35285770260478
49 -4.2966633358287
};
\addplot [color3, opacity=0.1]
table {%
0 0.230252132342435
1 0.203470270941422
2 0.219347518232751
3 0.222376378931843
4 0.108885105956851
5 0.136394019727017
6 0.126653319151877
7 0.124518115561281
8 0.195564247819042
9 0.190557110202389
10 0.198145930041314
11 0.188151370286038
12 0.205468908197434
13 0.197055303419236
14 0.0767884656151526
15 0.0312378311647398
16 0.0492464776529504
17 0.0639172244401884
18 0.0256629024591663
19 -0.045239348804707
20 -0.048237367728742
21 -0.0339193879404981
22 -0.0264408726150538
23 -0.0764339535350107
24 -0.0286667793151293
25 -0.217833131193753
26 -0.218663498406507
27 -0.214886588656139
28 -0.207287802332179
29 -0.235363564193538
30 -0.232438403411241
31 -0.230633012871149
32 -0.236424049165315
33 -0.233122405380108
34 -0.259403920896405
35 -0.244346749551747
36 -0.275238182677341
37 -0.260112873771969
38 -0.290541441423738
39 -0.275890041563906
40 -0.274596303196831
41 -0.266801970184716
42 -0.275963969920968
43 -0.276671383689849
44 -0.281282588389766
45 -0.293887415367612
46 -0.293877392062931
47 -0.873739467894682
48 -0.891598326893918
49 -0.820757519229252
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.716096069206548
1 -0.942430380851322
2 -0.948172160731779
3 -1.74252509947423
4 -2.08310862500227
5 -2.11463218292691
6 -2.28346864250573
7 -2.62087763976564
8 -2.71452178246419
9 -2.80393906868529
10 -2.83281623286005
11 -2.95570984249587
12 -3.05262551078307
13 -3.10315359647144
14 -3.48028588987448
15 -3.45654561039573
16 -3.71728542229813
17 -3.66857693290388
18 -3.46482250244218
19 -3.4263788070125
20 -2.99121564770316
21 -2.99909266737694
22 -3.03621338309523
23 -2.86615978383318
24 -3.18932733471304
25 -3.2371598052839
26 -3.259269773542
27 -3.15420500032236
28 -3.13621945345629
29 -3.51259622662535
30 -3.52973292060597
31 -3.53179098003068
32 -3.49568644702394
33 -3.41509058984441
34 -3.38236179285971
35 -3.35078063761746
36 -3.48649854447439
37 -3.47376903519766
38 -3.71741742038257
39 -3.8554044103692
40 -3.88703863309494
41 -3.94619175725371
42 -3.90674185102822
43 -4.01878492594489
44 -3.9697801567553
45 -3.92319983706841
46 -4.06455797779931
47 -4.18211897623992
48 -4.0864131189072
49 -4.18784022462618
};
\addplot [color3, opacity=0.1]
table {%
0 0.221963112203174
1 0.253899565453577
2 0.205993644983449
3 0.162418756319149
4 0.155982703896727
5 0.166261700779164
6 0.172406822126955
7 0.184215792643587
8 0.175619616306182
9 0.180538797415468
10 0.146252111588679
11 0.144649197463476
12 0.143789149161638
13 0.0710555008854604
14 0.0758169055964994
15 0.0664369916525072
16 0.0636338499672229
17 0.0701443057072014
18 0.0650274083240208
19 0.0561867498150635
20 0.0469365866876314
21 -0.130281594653488
22 -0.146917813880841
23 -0.14071658304487
24 -0.149609021618005
25 -0.252353834539862
26 -0.283061014264379
27 -0.287104082067642
28 -0.305648184831592
29 -0.293310034419889
30 -0.303288376129112
31 -0.283870583182864
32 -0.277181898030549
33 -0.266953200845439
34 -0.263898013342971
35 -0.287631056308297
36 -0.295310266534866
37 -0.277135000763634
38 -0.281961422166769
39 -0.274810101927718
40 -0.297692955740678
41 -0.293511326212143
42 -0.27089199850831
43 -0.277528670457642
44 -0.271852876503632
45 -0.278233047548859
46 -0.283828382034646
47 -0.282724470318453
48 -0.284911000034751
49 -0.267247977701392
};
\addplot [color3, opacity=0.1, dashed]
table {%
0 -0.612066481201442
1 -0.530697559236708
2 -0.85555330643823
3 -0.917994359509018
4 -1.03232518372186
5 -1.06760479976698
6 -1.33542665228696
7 -1.48783640672219
8 -1.78036527678268
9 -1.86786874690565
10 -2.67890763195017
11 -2.82824801100887
12 -2.95760739190471
13 -2.89760110365324
14 -2.94782802776637
15 -2.96618200997142
16 -3.062625746403
17 -3.06634188516708
18 -3.14639922013377
19 -3.13702192397267
20 -3.39375780742568
21 -3.29780198331366
22 -3.31312639197703
23 -3.40293618673524
24 -3.38219398674651
25 -3.45176440145379
26 -3.45088703948869
27 -3.52445989781843
28 -3.5499611467968
29 -3.82709013414278
30 -3.8516425114806
31 -3.87159237178715
32 -3.91522695105814
33 -3.94813402522479
34 -3.88820253186
35 -3.77334968622623
36 -3.73002747790906
37 -3.81944322835155
38 -3.87082100914325
39 -3.86927570534809
40 -3.71923228911985
41 -3.65942635618479
42 -3.78093420763566
43 -3.72971878317913
44 -3.63879964626777
45 -3.69087327832373
46 -3.74505517504121
47 -3.69707462873623
48 -3.7706934948355
49 -3.78722553169199
};
\addplot [color3]
table {%
0 0.232707061038112
1 0.241611263049468
2 0.225130343319661
3 0.191637122570103
4 0.169380502732731
5 0.164253643698414
6 0.167362646054703
7 0.170217690252386
8 0.177435698565572
9 0.183545281221813
10 0.185849834423908
11 0.181228805053318
12 0.178120356892532
13 0.138748809819955
14 0.0914956965463747
15 0.0681839447152567
16 0.044532594006593
17 0.0441726742680905
18 0.0250882933745901
19 -0.00560300998115129
20 -0.0267476624631976
21 -0.0929868842724551
22 -0.0905212024095879
23 -0.129722612227149
24 -0.197921399718208
25 -0.24977530808381
26 -0.286034163499796
27 -0.278780831691589
28 -0.294337033036908
29 -0.306206639439175
30 -0.305756615321433
31 -0.298743986367284
32 -0.359059933594621
33 -0.335372433823529
34 -0.403862138293236
35 -0.409813212186513
36 -0.46514510616903
37 -0.458655394515196
38 -0.535709865622639
39 -0.581510224491741
40 -0.568287706606261
41 -0.575040236258638
42 -0.56696100204369
43 -0.57120150370785
44 -0.577769934797607
45 -0.584654710312516
46 -0.654734177040551
47 -0.726951688676579
48 -0.727292799178948
49 -0.715523194525513
};
\addplot [color3, dashed]
table {%
0 -0.484535054955011
1 -0.613791808268393
2 -0.792751124121069
3 -0.987253797831721
4 -1.17537362671287
5 -1.53788154602023
6 -1.72110722118527
7 -1.87522107347158
8 -2.05264753718347
9 -2.18288236720512
10 -2.3484514945861
11 -2.47760589275741
12 -2.58843750160895
13 -2.67753998367206
14 -2.64776637725126
15 -2.70795959198866
16 -2.74623911717842
17 -2.77635601543111
18 -2.86856863877923
19 -2.92960584451187
20 -3.01073478326595
21 -3.06606483766979
22 -3.13903741935337
23 -3.2654516722394
24 -3.29421166936612
25 -3.32907615986603
26 -3.31494150635537
27 -3.30561703579623
28 -3.34513143705603
29 -3.44370324682604
30 -3.4755710609903
31 -3.48529043961081
32 -3.52228001227208
33 -3.53325977158526
34 -3.54630131211509
35 -3.55956331201301
36 -3.55562110713955
37 -3.54893075329376
38 -3.61314859936066
39 -3.56794623818986
40 -3.63891281850638
41 -3.63810782472567
42 -3.69310199804235
43 -3.72299014501345
44 -3.71501597040239
45 -3.73357509692408
46 -3.79538379049895
47 -3.76828427662407
48 -3.78409030793086
49 -3.8185287368093
};
\end{axis}

\end{tikzpicture}

==> plots/exp3-true-losses.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color3}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
xlabel={Iteration number},
ylabel={True loss},
xmin=0, xmax=50,
ymin=0, ymax=12,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle,
legend entries={{Observe only},{Random intervention},{Sampling},{Dynamic programming}},
legend cell align={left}
]
\addplot [color0, opacity=0.2]
table {%
0 10.5195358059336
1 10.2476651468504
2 10.4337547115563
3 10.3357479556251
4 10.0357044585326
5 9.77298192535321
6 9.79665567872909
7 9.68776100337912
8 9.10360955044486
9 9.1104500016367
10 9.15726614190531
11 9.14757629966481
12 9.13677287396513
13 9.23482818429757
14 9.2639742180137
15 9.36956085212893
16 9.43913043692479
17 9.14287427526049
18 9.16277107393891
19 9.34695773459865
20 9.36719642347288
21 9.34184643254169
22 9.27004916953166
23 9.29589240217298
24 9.2925959419109
25 9.28386755529108
26 9.32467444561864
27 9.36433280506614
28 9.34194413380677
29 9.19031594752456
30 9.18667821362473
31 9.20095926657661
32 9.24558067103728
33 9.30116251746945
34 9.07455946777197
35 9.0912593293786
36 9.10407083210261
37 9.10387789059424
38 9.23192748852693
39 9.22687199814211
40 9.22614348718941
41 9.22351361511884
42 9.18342375518355
43 9.1823061233732
44 9.15122820735324
45 9.15601485066277
46 9.1525807898162
47 9.14859253122905
48 9.14143167091416
49 9.15688295989414
};
\addplot [color0, opacity=0.2]
table {%
0 10.4808659725894
1 10.4200125816562
2 10.4711064163815
3 10.3194992602075
4 10.3987735232814
5 10.2923857910255
6 10.1453109369872
7 10.2590581898889
8 9.45797288589742
9 9.44377872555772
10 9.17811687423232
11 9.13817971841659
12 9.16967407693941
13 9.15526185218071
14 9.16368076024267
15 9.20772270793385
16 9.22787118332715
17 9.25560117621241
18 9.2007615265937
19 9.0304522007072
20 9.04640079684283
21 9.00351947769992
22 9.03344167198594
23 9.03714268965508
24 8.84129399719852
25 8.94970934521983
26 8.96315845966857
27 9.14114719846813
28 9.20365020518048
29 9.42252640559924
30 9.36052848950447
31 9.40468269859283
32 9.50135631420218
33 9.31352508515204
34 9.27742378689206
35 9.26646789942696
36 9.25662181941761
37 9.17819672406294
38 9.21878645832297
39 9.24754410996814
40 9.27944664368849
41 9.29621421390881
42 9.28365263748018
43 9.30552553937824
44 9.28685103309591
45 9.31802578296442
46 9.28082677819264
47 9.30515802818942
48 9.29970154604452
49 9.27984038941116
};
\addplot [color0, opacity=0.2]
table {%
0 10.4844599286317
1 10.679867597921
2 10.5012168361986
3 10.4710746233438
4 10.5429654411906
5 10.5032090868631
6 10.4875780402333
7 10.4156692779387
8 9.94520856897046
9 10.0473315203452
10 9.49964683115478
11 9.45647848885876
12 9.39192271938477
13 9.30561206941476
14 9.2966425898942
15 9.28632362359913
16 9.33399585805174
17 9.35060215750784
18 9.35672906391228
19 9.39772258762301
20 9.38144311864051
21 9.38287639932501
22 9.39261482302238
23 9.40722635664075
24 9.41738589175729
25 9.38170395543998
26 9.37989660186057
27 9.34339913044074
28 9.3725785266856
29 9.36549558487373
30 9.33463068967
31 9.33331457714635
32 9.38435156735828
33 9.37653953692223
34 9.41151184721583
35 9.31336758497948
36 9.27341082614832
37 9.30755282084814
38 9.30623427257037
39 9.31162027400304
40 9.31707558011505
41 9.17727470068823
42 9.17195706944115
43 9.15838917156542
44 9.31306425802197
45 9.31134678473055
46 9.31789440742279
47 9.28378917886386
48 9.27017229047159
49 9.26648487019102
};
\addplot [color0, opacity=0.2]
table {%
0 10.1610805281722
1 9.9702009915326
2 9.68372457930388
3 9.51768317235192
4 9.57669680701544
5 9.33765900857032
6 9.32792356218998
7 9.34546005952326
8 9.30056987384805
9 9.19439784337793
10 9.18538453227605
11 9.22879054009485
12 9.23231296250679
13 8.9815869729456
14 8.97554432346693
15 8.97834938464496
16 8.95872997663412
17 9.06630226894203
18 9.04767671236706
19 9.02726462875178
20 9.01846212573288
21 9.08535936127383
22 9.07767057176781
23 9.04869078756925
24 9.05631991717811
25 9.030993589857
26 9.07442064272762
27 9.105386655222
28 9.09331181753413
29 9.15386582846846
30 9.19493448142926
31 9.20265228356467
32 9.20543865236925
33 9.19768446058158
34 9.24529792297191
35 9.28227252051511
36 9.30467673909347
37 9.33205699717758
38 9.3356607600014
39 9.39751528195647
40 9.43776433288717
41 9.45147806653411
42 9.43946205733448
43 9.46442650269129
44 9.45965949375612
45 9.43098732002686
46 9.49257793922169
47 9.50380312926553
48 9.51467386185823
49 9.47179208217992
};
\addplot [color0, opacity=0.2]
table {%
0 10.6928534827843
1 10.2334461810348
2 10.147514450581
3 9.96160867320677
4 9.48668159517405
5 9.46968576228446
6 9.43921755903914
7 9.37866403460302
8 9.36658020096683
9 9.34912611354715
10 9.31740898281503
11 9.30435337993866
12 9.26541090210742
13 9.04040936983976
14 9.24271453232846
15 9.27972080347884
16 9.34355996275879
17 9.26595384872884
18 9.26235601337796
19 9.36235725493427
20 9.40254758175744
21 9.3610628553098
22 9.37655778391596
23 9.36988675965237
24 9.37538201893689
25 9.37212119478593
26 9.37887196291067
27 9.3538793684337
28 9.35183654787171
29 9.38559691007399
30 9.39438630487207
31 9.3991262173491
32 9.39045770309008
33 9.38255583035961
34 9.3917877014427
35 9.3964758850804
36 9.26768488440898
37 9.25636059363824
38 9.23562378126403
39 9.39758125542202
40 9.38046453717638
41 9.42135855363852
42 9.49433815008754
43 9.49883360704929
44 9.51681457068132
45 9.53835718642876
46 9.52359218827889
47 9.50578540810547
48 9.47024991101397
49 9.47077927619525
};
\addplot [color0, opacity=0.2]
table {%
0 10.1970362388905
1 9.67116928581847
2 9.60516540761835
3 9.55872642578731
4 8.86001585350742
5 8.97312940553908
6 8.98661334906087
7 8.99095208062564
8 8.95660161242575
9 8.95213664524847
10 8.88452952736342
11 8.90279393210694
12 8.83702411282785
13 8.79706440059636
14 8.78404390149934
15 8.8556757967996
16 8.85361162839808
17 8.83911758845519
18 8.81334572074532
19 8.79060091189379
20 8.84281124286143
21 8.79620027386209
22 8.78174531017494
23 8.75713125253105
24 8.77579430305273
25 8.77527576903503
26 8.74499614504852
27 8.59269010295007
28 8.6119043713831
29 8.59710562330633
30 8.59178087259281
31 8.75081765866434
32 8.74900009487086
33 8.72276292895065
34 8.69832928749524
35 8.70792200638738
36 8.7061610059009
37 8.73228721019803
38 8.74027354726361
39 8.74018769167435
40 8.73769937974197
41 8.72520111116289
42 8.7225939857772
43 8.74326199832127
44 8.74990270048709
45 8.74625716682628
46 8.83117144377089
47 8.86303708164616
48 8.85196336536951
49 8.8530849702711
};
\addplot [color0, opacity=0.2]
table {%
0 10.3836701904571
1 10.0126382085213
2 9.94693663850688
3 9.9238785463595
4 9.93355109818949
5 9.86241671836585
6 9.48519192697018
7 9.5022575214407
8 9.75675219495854
9 9.83009085372286
10 9.5179683994111
11 9.52711103753645
12 9.47005754830289
13 9.49858798472943
14 9.45990780694799
15 9.57109985125031
16 9.56447294073383
17 9.47039542848509
18 9.30514229309871
19 9.2712705161088
20 9.26790843545696
21 9.30251465428841
22 9.32247176567721
23 9.30161144095371
24 9.32364670740334
25 9.33056899600625
26 9.30797804703664
27 9.31503801007578
28 9.39878292737825
29 9.40563048184102
30 9.43392594443796
31 9.46687081671995
32 9.462953380707
33 9.43427203834205
34 9.42822297444137
35 9.40770854583516
36 9.39905518510868
37 9.40935431209024
38 9.34168368617555
39 9.40798842269479
40 9.41094229756117
41 8.9852846426268
42 9.02583916065207
43 9.0246212687046
44 9.0385468524414
45 8.82848755016225
46 8.83396293567068
47 8.83133050568002
48 8.86541073363529
49 8.86121963472439
};
\addplot [color0, opacity=0.2]
table {%
0 11.2793215679634
1 11.3446535250266
2 10.3296919307056
3 9.94640793593475
4 9.84005569616967
5 9.67531006364729
6 9.63756043516652
7 9.71119024849307
8 9.48076685352393
9 9.35666386408171
10 9.39255886471813
11 9.38383349462549
12 9.41943399119248
13 9.40465673267859
14 9.38148012217332
15 9.40196220036888
16 9.3820385108899
17 9.43716201906232
18 9.49975186699074
19 9.49543951668414
20 9.46268564962047
21 9.4085599328135
22 9.4383777347878
23 9.38410430916369
24 9.36847249098011
25 9.32676875858438
26 9.34160783125113
27 9.36577937086498
28 9.40981930556082
29 9.40713731001396
30 9.42750057803589
31 9.41862534619868
32 9.41429510181494
33 9.37278724650178
34 9.35452870682873
35 9.17372147055759
36 9.17525322125148
37 9.17867012846837
38 9.17775434838809
39 9.19222775787613
40 9.11195971764248
41 9.13742472322904
42 9.06689148729109
43 9.08339953063198
44 9.05776529852229
45 9.06780255534139
46 9.06967706703388
47 9.06106255119353
48 9.04116619234932
49 9.03697853938137
};
\addplot [color0, opacity=0.2]
table {%
0 10.1988785926055
1 9.97197211110856
2 9.92386968393894
3 9.85275111572953
4 9.7435496384445
5 9.60834572115314
6 9.6799938428858
7 9.60210042883442
8 9.54557247839073
9 9.59230047279757
10 9.63754047089439
11 9.58440094739282
12 9.60995065392427
13 9.56989770404227
14 9.56345340749704
15 9.59783819480042
16 9.64436421061977
17 9.75758499359686
18 9.7443699110584
19 9.76968518572811
20 9.50040014548079
21 9.29797522330975
22 9.28591300604391
23 9.41584663653364
24 9.49323278494475
25 9.49400004492434
26 9.52035775618989
27 9.48836592050122
28 9.67731048186352
29 9.70308433672758
30 9.71438726223502
31 9.84912955906571
32 9.87463391653945
33 9.85244277650985
34 9.48595226338272
35 9.46036797922342
36 9.4922860016504
37 9.51204563562868
38 9.51946269888238
39 9.343390416291
40 9.34365790347411
41 9.03365732421461
42 9.01827656430704
43 9.02419175599528
44 9.03652449397544
45 9.01206312368356
46 9.01248891507422
47 9.02459540132249
48 9.01861657949362
49 9.02980988424693
};
\addplot [color0, opacity=0.2]
table {%
0 10.3503750212283
1 10.285766086067
2 10.297410886307
3 10.5544815482881
4 10.5878890370184
5 10.4420216657531
6 10.2431229657763
7 10.2552680214931
8 10.0919293275214
9 10.110258078045
10 9.80200002429914
11 9.79379052623647
12 9.21215130520644
13 9.2077735911609
14 9.1264300601357
15 9.15393854698789
16 9.17749682319819
17 9.17619703315153
18 9.18369142318958
19 9.18503007493438
20 9.01381263364129
21 9.02343109414912
22 8.94839428568293
23 8.99074066973755
24 8.96155069356393
25 8.99319382033761
26 8.9942575967675
27 9.05863417266259
28 9.02080982621126
29 9.02525407560643
30 8.83003716032566
31 8.80075966656944
32 8.82374146384508
33 8.80966731992462
34 8.79283747519984
35 8.77950647494804
36 8.68386852047751
37 8.66118156044737
38 8.66730868190179
39 8.67838073157276
40 8.68611160459934
41 8.67180327488737
42 8.6732138451236
43 8.65055414056137
44 8.66157271473993
45 8.65584812282287
46 8.66246296612596
47 8.66867324446675
48 8.67744589634922
49 8.68534169691688
};
\addplot [color0, opacity=0.2]
table {%
0 10.4699683519132
1 10.0710760187999
2 10.2926682056855
3 10.173948715502
4 10.1948053154618
5 10.190015858496
6 10.1562269900137
7 10.065843054502
8 9.88174077150565
9 9.76756329196409
10 9.81939855674343
11 9.8173459924449
12 9.70436992925392
13 9.74869445509474
14 9.4099429456866
15 9.54936823713031
16 9.58950853160117
17 9.57889143057443
18 9.58939593716408
19 9.62278482004277
20 9.59798536955015
21 9.58675809439996
22 9.58803551757635
23 9.5198696835014
24 9.67493077914599
25 9.59476223638583
26 9.57321273511629
27 9.54420919309984
28 9.56850455659342
29 9.50790064012929
30 9.54852696665
31 9.80749200910315
32 9.76643412494607
33 9.75376177299379
34 9.7143414950541
35 9.72553030203868
36 9.71102811282423
37 9.70526010478294
38 9.69296465439593
39 9.64299016245142
40 9.67759069687174
41 9.70550501241266
42 9.68231605598583
43 9.62519092202542
44 9.64964840998657
45 9.65029108522668
46 9.72655717732777
47 9.73084185149129
48 9.70484573641433
49 9.70562434850675
};
\addplot [color0, opacity=0.2]
table {%
0 11.2514832636084
1 10.7271998613531
2 10.3025841671035
3 10.1061073276436
4 10.1074390870404
5 10.0671810738538
6 10.044476323198
7 10.0239558467575
8 9.27433470651685
9 9.28140001710635
10 9.2867950634077
11 9.27420461205732
12 9.39128710627562
13 9.32845927255065
14 9.4069619934421
15 9.39002242651043
16 9.42037598383212
17 9.42572078503738
18 9.41748784197884
19 9.41598039178734
20 9.31504981085874
21 9.30038612797667
22 9.34183818132659
23 9.28767680952195
24 9.52939579715587
25 9.49385351773884
26 9.51210993911682
27 9.75073096116987
28 9.75213375532565
29 9.78303653163971
30 9.72609730611646
31 9.74797646897091
32 9.74165542572422
33 9.76462362373631
34 9.77455127606499
35 8.61585986316398
36 8.62117206116892
37 8.63772443067888
38 8.61602719028162
39 8.60754520682797
40 8.60169258295477
41 8.60088866373445
42 8.64026270105059
43 8.6007674278934
44 8.597706831414
45 8.61609247379101
46 8.6083532163824
47 8.58918297482573
48 8.60490873403667
49 8.58753700118432
};
\addplot [color0]
table {%
0 10.5391274120648
1 10.3029722996408
2 10.1613036594906
3 10.0601596083317
4 9.94234396258548
5 9.84952850674207
6 9.78582263418751
7 9.76984831395663
8 9.51346991874754
9 9.50295811895256
10 9.38988452243506
11 9.37990491411451
12 9.32003068182392
13 9.27273604912761
14 9.256231388444
15 9.30346521880279
16 9.3279296705808
17 9.31386691708454
18 9.29862328203463
19 9.30962881864952
20 9.2680586111597
21 9.24087416057915
22 9.23809248512446
23 9.23465164980279
24 9.2591667769357
25 9.25223489863384
26 9.2596285136094
27 9.28529940741292
28 9.31688220461623
29 9.32891247298369
30 9.31195118912453
31 9.36520054737681
32 9.37999153470872
33 9.35681542812033
34 9.30411201706345
35 9.18503832179457
36 9.16627410079609
37 9.16788070071797
38 9.17364229733122
39 9.18282027574002
40 9.18421239699184
41 9.11913365851303
42 9.11685228914286
43 9.11345566568257
44 9.12660707203961
45 9.11096450022229
46 9.1260121520265
47 9.12632099052328
48 9.12171554316254
49 9.1171146377586
};
\addplot [color1, opacity=0.2]
table {%
0 11.3964034229875
1 10.4617219441635
2 8.79103012195817
3 8.42957988477126
4 8.44662464573572
5 8.56139487930615
6 8.44539703549321
7 8.16861672244104
8 7.56145034048462
9 7.61411464038054
10 7.36995594098926
11 7.37268858863238
12 7.21229798074639
13 6.68248672479445
14 6.72810822098184
15 6.72974953117289
16 6.73319968906554
17 6.88090490772643
18 6.89483224409917
19 6.94897887847245
20 6.92625056376825
21 6.90803922840672
22 6.95016453719454
23 6.94380988349301
24 7.2268121920941
25 7.1806577697358
26 7.21674413534655
27 7.13614744471954
28 7.02043296406315
29 7.08353974725076
30 7.08129998925027
31 6.92162666580005
32 7.01430795628749
33 6.78850757919746
34 6.80408950015436
35 6.80669001683703
36 6.82763501641365
37 6.90462056186557
38 6.91386727571028
39 6.91775031693917
40 3.33127898129868
41 3.32540479786918
42 3.32257231416058
43 3.31856338343699
44 3.30953228950049
45 3.22574515862513
46 3.22418213924684
47 3.24999798531062
48 3.24560992984545
49 3.24528401446619
};
\addplot [color1, opacity=0.2]
table {%
0 10.7994248803326
1 10.1476175730147
2 10.0765667798017
3 9.37833779094873
4 9.05819202883401
5 6.94843775872995
6 7.09591938683209
7 6.99693127856646
8 7.01479433127814
9 6.84250730686254
10 6.87372080892847
11 6.53299317279462
12 6.54297801042857
13 6.57064417279593
14 6.56431853297233
15 6.67402869131793
16 6.71721161646819
17 6.69086214762084
18 6.68809401974986
19 6.69495576189179
20 6.73248754918267
21 6.8148731610508
22 5.31846648576913
23 5.04429091653515
24 5.04295303818875
25 2.87992089315328
26 2.8799460408718
27 2.85612937051333
28 2.92889860057744
29 2.98977285177184
30 2.67570332100583
31 2.6864969199382
32 2.67238175127728
33 2.66820404174017
34 2.66764766782559
35 2.66085148134551
36 2.64201200097801
37 2.6329172601401
38 2.61319272251372
39 2.61695862725057
40 1.98998700563917
41 1.13885627813204
42 1.13119306701491
43 1.12671981791021
44 1.22727168103071
45 1.20096568892117
46 1.20414356413388
47 1.20620640731674
48 1.18380886724556
49 1.09370242016905
};
\addplot [color1, opacity=0.2]
table {%
0 10.7850852461242
1 10.9513889231936
2 10.0320040066486
3 9.04813287241756
4 8.47262306325675
5 8.40237409303703
6 8.505635894202
7 6.63833991268062
8 6.65760572194641
9 5.83139252148824
10 5.8228934949331
11 5.77200398322859
12 6.03566168394785
13 6.01657747790775
14 3.45709630955195
15 3.06655916378423
16 3.06173559816186
17 3.06457857421501
18 3.05931632802435
19 3.06036340702613
20 3.00002317914136
21 2.91764408588455
22 2.91156080761116
23 2.94484067296958
24 2.95775077688789
25 2.96281508024286
26 2.81240088300709
27 2.82358378322424
28 2.83560857664135
29 2.83150069193203
30 2.84184526243455
31 2.80968625711278
32 2.7982609711869
33 2.78100665406597
34 2.77038956372204
35 2.75097015246233
36 2.5376312950611
37 2.5547164074126
38 2.55791556908751
39 2.56050264254654
40 2.53965003584553
41 2.57178790204516
42 2.51757663744783
43 2.46629597171228
44 2.47350115426593
45 2.22693387119502
46 1.46517560913112
47 1.08136625467671
48 1.04350341955309
49 1.04168845570829
};
\addplot [color1, opacity=0.2]
table {%
0 10.2047183239949
1 10.0891181986482
2 9.25017449638356
3 9.53813793234955
4 8.66635535589068
5 8.74311223702791
6 8.7307455406226
7 8.66445460997827
8 8.79225594421634
9 8.71412423726306
10 8.0321740503311
11 8.07895410950894
12 7.56563035757075
13 7.57885555695288
14 7.36469162139008
15 7.08501781110728
16 7.37299656103053
17 7.36247428346068
18 7.30940979995574
19 7.15607889823576
20 7.14688145044652
21 7.13665471157028
22 7.08943983961984
23 7.09278668385643
24 7.06485378173865
25 7.04322339913034
26 7.04434313184417
27 5.63654307662082
28 5.62797717873721
29 5.62840621180555
30 5.63152656420028
31 5.58514111506734
32 5.5808916553005
33 5.38299682121416
34 5.35200549639803
35 5.35335862179567
36 5.36158240026033
37 5.042140965242
38 5.05788489586968
39 5.05399833912834
40 3.91429239920244
41 3.46418983010673
42 3.44708690731188
43 3.44707715510205
44 3.45268043805079
45 3.44154967909986
46 3.4470369684183
47 3.45160782121775
48 3.4481616943423
49 3.47374998558394
};
\addplot [color1, opacity=0.2]
table {%
0 10.421134274775
1 9.8048050170614
2 9.89694075880134
3 9.17639418470338
4 8.87166324090807
5 8.74886472249356
6 8.69172301002269
7 8.20006089630409
8 7.91298830782266
9 7.84339075846292
10 7.60402569890049
11 6.57796193412363
12 6.53514477753218
13 6.36143417538693
14 6.35108845994844
15 5.96952617798166
16 5.85214779791608
17 5.8367472347372
18 5.82138600124512
19 5.81897901941087
20 5.8413934648836
21 5.82135428951827
22 5.63480170206681
23 5.60053459800195
24 5.62617516183098
25 5.60370230675587
26 5.59526093510422
27 5.57747076797843
28 5.48889186388762
29 5.64432251294038
30 5.65007787398983
31 5.63846156337947
32 5.62794105438449
33 5.66389014757797
34 5.616706605667
35 5.62313577692447
36 5.00511394219691
37 4.99554100701936
38 4.99032708217019
39 4.98473151750423
40 4.91226614791143
41 4.90274936018287
42 4.88592850341511
43 4.15276551386047
44 3.95931992258576
45 3.9627004646128
46 3.9556442386575
47 3.82342183796868
48 3.78687638712944
49 3.77216358253064
};
\addplot [color1, opacity=0.2]
table {%
0 11.0657759118869
1 10.1986254205258
2 9.77082388759044
3 8.45549077513115
4 8.24911349321745
5 6.18552848669581
6 5.68383200007713
7 5.65990908615142
8 5.48347149401298
9 5.31555159269901
10 5.2939544595106
11 5.27503375462314
12 5.25024839589301
13 5.24391152905884
14 5.2189063095039
15 5.22019776477037
16 5.09034209937377
17 5.15417118806527
18 5.24402514165381
19 5.24412732708359
20 5.23852336039475
21 5.2665921891906
22 5.29519775560972
23 5.29183557259779
24 5.27318544532339
25 5.36134319268847
26 5.3887689468159
27 5.30537050967751
28 4.95228609351782
29 4.97066035815635
30 4.95494551021317
31 4.94945119308762
32 4.93006181795212
33 4.93188071112107
34 4.93311606385518
35 4.92212490671096
36 4.77972374090297
37 4.75781355646209
38 4.78157468979303
39 4.81624558381334
40 4.83415354346408
41 4.85371400504989
42 4.61535322224232
43 4.6198644129193
44 4.62174997032783
45 4.61728136919282
46 4.51856662647796
47 4.47145269613547
48 4.47261461391828
49 4.47618344407637
};
\addplot [color1, opacity=0.2]
table {%
0 10.2717237562083
1 10.2964551563964
2 9.73878644226884
3 9.1139068287922
4 9.11529187498213
5 8.8128258487838
6 8.79420928863431
7 8.77778812189763
8 8.67145441508306
9 8.78427820910785
10 8.64269668544417
11 8.69186512740327
12 8.42412227911089
13 8.45011922981893
14 8.30445960711972
15 8.27109060253231
16 8.48269852381153
17 9.30855728238011
18 9.09826955991299
19 9.1081020225433
20 9.11379946378674
21 9.05914050835035
22 9.11043766477025
23 9.03840816344999
24 9.03617012620404
25 9.02380978402022
26 8.90627085762441
27 8.3366633353641
28 8.36268339042895
29 8.36427012581609
30 8.35907524866585
31 8.35973743162392
32 8.35788007561475
33 8.38578148986993
34 8.1282441925945
35 8.13693243350412
36 8.05147956683204
37 8.04229865466619
38 8.04235878598446
39 8.4281959614947
40 8.44725759443887
41 8.44477923288278
42 7.03479712059224
43 6.79058531881618
44 6.78149149671097
45 6.76642229095388
46 6.76356557484572
47 4.59828334221563
48 4.61125765659353
49 4.61582863229124
};
\addplot [color1, opacity=0.2]
table {%
0 10.8011251611417
1 9.24734597032634
2 9.30875189507931
3 8.59960976834098
4 7.92570704881164
5 7.38981681676737
6 7.4150688372027
7 7.60651029770061
8 7.58742163491063
9 7.56192535890276
10 7.4061877626666
11 7.32873060588976
12 7.24983146381774
13 7.10968942921438
14 7.17059239753327
15 7.17185016539618
16 7.18968774261568
17 7.1446785559403
18 7.00705346735025
19 7.0020351118346
20 6.88613890319674
21 6.904376818011
22 6.93407531022275
23 6.99758818072229
24 6.98387242289202
25 7.04952956811013
26 7.07442737798768
27 7.11772096203283
28 7.12898166022341
29 7.17827096786089
30 6.97623114495554
31 6.90379675230648
32 6.80631804490448
33 6.58961026442092
34 6.19303909763323
35 6.19129429559816
36 6.22935608183043
37 6.23610774693112
38 6.23292198656548
39 6.22467691169176
40 6.21898687641138
41 6.22083610045852
42 6.22320536511608
43 6.21354684216154
44 6.80457360129641
45 7.0980755960008
46 7.09492897722558
47 7.01829123537213
48 7.01699115816051
49 7.03902378681179
};
\addplot [color1, opacity=0.2]
table {%
0 10.8109464361916
1 10.7454944057979
2 10.0028935371676
3 9.95903635260673
4 9.84131026510016
5 9.60969364792661
6 9.42137364390568
7 8.99266596826961
8 8.89424571974093
9 8.51736824116301
10 8.55959754016575
11 7.78820419472799
12 7.78438074606378
13 7.85009412736366
14 7.88095675540865
15 7.66118468676666
16 7.73601103042392
17 7.67861274312296
18 7.67531547718733
19 7.64729276202246
20 7.68401352391351
21 7.72758248160022
22 7.38187608541206
23 7.29223487518541
24 7.26521250979858
25 7.01910508012079
26 6.90300394798616
27 6.92592947549776
28 6.84964461204172
29 6.83931813455994
30 6.65581105985234
31 6.6734969989425
32 6.24198305572469
33 6.24615122906534
34 6.27552650464165
35 6.27413873239468
36 6.25025843384109
37 6.26410848621635
38 6.23727906697218
39 6.16064267081996
40 6.16772615743832
41 6.14181102153146
42 6.15368773491076
43 5.9390403066519
44 5.93736502889655
45 5.93775039443255
46 5.95573986464006
47 5.14814842169133
48 5.09830827814281
49 5.06256490310218
};
\addplot [color1, opacity=0.2]
table {%
0 10.4268220335176
1 10.2142766073811
2 10.0313466854013
3 10.0405777147592
4 10.1557298919131
5 9.90446428573447
6 9.954739139587
7 9.93795541369863
8 9.73704674330569
9 9.26059206861245
10 9.24630981636171
11 8.29532842673111
12 8.16080917149891
13 8.18636180701426
14 8.03391876062787
15 7.95810832232278
16 7.92990480082357
17 4.60736364794182
18 4.59470877726988
19 4.5727284865873
20 4.57785681093331
21 4.58902731164295
22 4.31385102031744
23 4.30658638546673
24 4.34105518676244
25 4.32890434628588
26 4.33691925768611
27 4.29016871620545
28 3.52235735680562
29 3.52159672136438
30 3.46621346415312
31 3.27072498783
32 3.28512851466307
33 3.28515403133867
34 3.17879928720522
35 3.17249296297582
36 3.11093748950735
37 3.10718848323123
38 3.09073188462117
39 3.04921473089427
40 3.03376162132807
41 3.02972394844497
42 3.03213072093349
43 2.71592105697105
44 2.75239523550281
45 2.75454155585304
46 2.72613663965068
47 2.2078208195151
48 2.08052334209614
49 2.09295454209214
};
\addplot [color1, opacity=0.2]
table {%
0 10.4517957202199
1 10.3751590785068
2 10.1392974903454
3 9.6631648365342
4 9.51112900884877
5 9.39495043335046
6 8.63139140953228
7 8.5960203802803
8 8.59761111674219
9 8.48366136072839
10 8.54118466569585
11 8.43278813934128
12 7.5970366282766
13 7.77099573383671
14 7.75435555063206
15 7.75409411416388
16 7.77663142181715
17 7.6872114310282
18 7.27997535572594
19 7.30690543849723
20 7.27228934360772
21 5.4088624688114
22 5.40621721941236
23 5.38211656010248
24 5.37579593246392
25 4.9938409214502
26 4.94850453038
27 4.73499445151182
28 4.76044297698324
29 4.76929127983469
30 4.76423701434001
31 4.76851912518184
32 4.77244529146145
33 3.27586439422055
34 3.57856774997114
35 3.58288842655795
36 3.57182324751374
37 3.5668542435226
38 3.46623200993428
39 3.47478073811737
40 3.47063930224951
41 3.45322590861467
42 3.45312954383104
43 3.45655170916433
44 3.47683680794594
45 3.49336721188365
46 3.47716664483518
47 3.45663251296715
48 3.44258473022603
49 3.4071388912192
};
\addplot [color1, opacity=0.2]
table {%
0 10.4473237867386
1 10.3708324393914
2 10.3221757112949
3 10.0540177060886
4 10.015042479555
5 9.26898163960338
6 9.34086859505291
7 9.27623878802001
8 9.42045963253336
9 9.2102259204535
10 8.62182711681812
11 7.44337652073535
12 7.53247209102374
13 7.60092059226019
14 7.61075868071521
15 7.07728294203491
16 6.76097329405769
17 6.44013916989453
18 6.44261178010142
19 6.48791203204962
20 6.49763581362649
21 6.48808599720712
22 5.85828035328082
23 5.84637029124726
24 5.86189405324005
25 5.84143375872045
26 5.81430737426737
27 2.91578807425024
28 2.87788706116626
29 2.85702657685435
30 2.89255228366975
31 2.69400705037294
32 2.68359775982756
33 2.58363765963769
34 2.3031322347698
35 2.24447904361723
36 2.22968734568977
37 2.23240036571189
38 2.1910278680738
39 2.20087198524478
40 2.19730646264249
41 2.20562437053121
42 2.19860594846694
43 2.20507823230574
44 2.20585048012816
45 2.18931888663753
46 2.15471118142636
47 2.16276948067306
48 2.09751834849937
49 2.08765118411378
};
\addplot [color1]
table {%
0 10.6568565795099
1 10.2419033945339
2 9.7800659843951
3 9.2880322206203
4 9.02739853308779
5 8.49753707078804
6 8.39257531509705
7 8.12629095633239
8 8.02756711683975
9 7.83159435134369
10 7.66787733672877
11 7.299160713145
12 7.1575511321592
13 7.11850754636708
14 6.86993760053211
15 6.71989083111259
16 6.72529501463046
17 6.48802509717778
18 6.42624982935632
19 6.42070492880459
20 6.40977445224014
21 6.25351943760369
22 6.01703073177391
23 5.98178356530234
24 6.00464421895207
25 5.77402384170119
26 5.74340811824345
27 5.30470916396634
28 5.19634102792282
29 5.22316468167894
30 5.16245989472754
31 5.1050955050536
32 5.0642664957154
33 4.88189041862249
34 4.81677199703648
35 4.80994640422699
36 4.71643671341895
37 4.69472564486843
38 4.68127615310798
39 4.70738083545375
40 4.25477551065583
41 4.14605856298746
42 4.00127225712026
43 3.87100081008434
44 3.91688067552019
45 3.90955434728402
46 3.8322498357241
47 3.4896665679217
48 3.46064653547937
49 3.45066115351373
};
\addplot [color2, opacity=0.2]
table {%
0 10.4738731284437
1 8.69831419368026
2 7.97702494827844
3 7.20872541784068
4 7.03469804331773
5 6.05352031514614
6 6.08146381229177
7 5.26593933537026
8 4.96342789095913
9 5.09495410153705
10 4.98722755211472
11 4.98725737786386
12 4.97494344531179
13 4.76823675776817
14 4.03808404766077
15 3.9143087243857
16 3.76295373522821
17 3.57322435539374
18 3.57128142567248
19 2.58637010713375
20 2.5951900975845
21 2.52303371233837
22 2.44395876096944
23 1.61392542075319
24 0.946715029516755
25 0.864954837640496
26 0.804661674373227
27 0.804211570868084
28 0.783533772326323
29 0.690026995835502
30 0.416610863526839
31 0.351766773432103
32 0.323731293921885
33 0.319990003134304
34 0.305387084832178
35 0.300459158953571
36 0.229658104377478
37 0.210748064170884
38 0.213006679405367
39 0.218500866454122
40 0.222797832563324
41 0.212958449659715
42 0.210897128155075
43 0.228556248939488
44 0.228483583708046
45 0.233709919970217
46 0.236512386111775
47 0.237563814945151
48 0.239575100862448
49 0.243614480659327
};
\addplot [color2, opacity=0.2]
table {%
0 10.4124907653771
1 8.56606911579387
2 8.04359222867831
3 7.71268394381172
4 7.51392605906247
5 7.38094148698746
6 6.63459038262256
7 6.35389747557452
8 6.47570316885459
9 5.89587166841358
10 5.81022843693099
11 4.75639167426623
12 3.97791973738284
13 3.65801677976828
14 3.42688545651779
15 3.40106727142117
16 3.19198812947594
17 3.18853992337828
18 3.0739287247952
19 2.98327584313944
20 2.99236868021193
21 2.72316761557969
22 2.68022415461399
23 1.91508277946768
24 0.734511017770883
25 0.736649622489678
26 0.546309921389178
27 0.548272853513793
28 0.34014164303952
29 0.308134649940702
30 0.300711803076305
31 0.291315366570713
32 0.28036495942892
33 0.268244469709901
34 0.251081616051488
35 0.234016459715612
36 0.227137108097864
37 0.227197834572039
38 0.227574126667387
39 0.22858614282216
40 0.209754348672116
41 0.210354147227842
42 0.189231406578729
43 0.17357190082559
44 0.154771365244907
45 0.154890790881453
46 0.157246791110265
47 0.157769278422724
48 0.152782035730205
49 0.14843851760501
};
\addplot [color2, opacity=0.2]
table {%
0 10.3353738756247
1 8.4565061008447
2 8.06226886842299
3 8.0949180323989
4 7.63706387653892
5 7.55458449553385
6 7.54617353650048
7 7.43054198624329
8 4.16267630377919
9 3.76921448508356
10 3.75947522056202
11 3.05457687995776
12 1.53189036095955
13 1.52131009342901
14 1.20165491194751
15 0.815865578331108
16 0.637935730424699
17 0.624887503520581
18 0.623621650161659
19 0.614380247929683
20 0.583258924218045
21 0.602771069302395
22 0.558789748476457
23 0.522515658435499
24 0.494872424504894
25 0.481484061198359
26 0.43675050547797
27 0.409491343209398
28 0.395975304929617
29 0.380617069063315
30 0.369062377552461
31 0.356174761230147
32 0.355891740458712
33 0.360728305606577
34 0.321554441323232
35 0.325537306371618
36 0.314684070850098
37 0.33026720428557
38 0.321073041386168
39 0.317859242626668
40 0.232198650316189
41 0.232996521705957
42 0.228851373149725
43 0.202668401518284
44 0.166028313018338
45 0.162330983963503
46 0.162108796091435
47 0.163371146979688
48 0.163363770470828
49 0.165853440150623
};
\addplot [color2, opacity=0.2]
table {%
0 11.1535524746572
1 9.09474041705712
2 8.47295582728243
3 5.37642029188283
4 3.86312417564281
5 3.43632283680127
6 3.44637343200241
7 3.6180751811954
8 3.60102751718782
9 3.36741910019902
10 3.09195754078226
11 3.00903506615407
12 3.00289718946081
13 2.33393848599494
14 2.05134842716375
15 1.93582671299433
16 1.65064314452868
17 1.64629772577434
18 1.4662056529728
19 1.44618551842888
20 1.44506089370489
21 1.30962201951725
22 1.31575955765166
23 0.741595541184507
24 0.664363085960609
25 0.650756828287425
26 0.638123459431608
27 0.307515982126664
28 0.253529777079626
29 0.257055336070633
30 0.25985111538085
31 0.250540924895464
32 0.255922119849474
33 0.256571600884176
34 0.251605140588411
35 0.24277678671754
36 0.244622986952251
37 0.228156247004707
38 0.225713326530809
39 0.212315903827451
40 0.214548865834077
41 0.216413733463551
42 0.208225264927622
43 0.209785952598765
44 0.21307310411583
45 0.204933086360209
46 0.205560372990409
47 0.204445771043956
48 0.175537832169783
49 0.177209928025252
};
\addplot [color2, opacity=0.2]
table {%
0 10.7580038434423
1 10.032300121261
2 8.9734443426619
3 7.82746239977661
4 7.79829997638473
5 7.14024281221614
6 7.14606565663111
7 4.51859050873609
8 4.43659834139934
9 3.50926036036294
10 3.50730002855421
11 3.41164416192421
12 3.29874011993809
13 3.21885859639705
14 3.15997340029161
15 2.7071653166788
16 2.41342731433717
17 2.1253117461619
18 1.82587961707989
19 0.882173885566417
20 0.690924405123116
21 0.619600062222589
22 0.511533530384719
23 0.510810746808618
24 0.488886283630508
25 0.496913847835237
26 0.497834664916385
27 0.421056425807566
28 0.414571380700776
29 0.408172758455428
30 0.3965849120888
31 0.375105355531433
32 0.375787258383316
33 0.373237853527486
34 0.364048451940099
35 0.345974501772362
36 0.242470499210507
37 0.246655637642369
38 0.237966386116772
39 0.224746512585422
40 0.18463321977976
41 0.176798280872429
42 0.178373834218421
43 0.154261286653818
44 0.155454651535302
45 0.147710690887287
46 0.14473165210392
47 0.137644050776363
48 0.141265800769647
49 0.141762635398371
};
\addplot [color2, opacity=0.2]
table {%
0 10.1737334722888
1 8.70985976777835
2 7.75124860046574
3 7.41428142301969
4 4.57434686949431
5 4.17870591839926
6 4.23413750861471
7 4.24649667802163
8 3.9053401771595
9 3.3143468494446
10 3.31598800602183
11 3.3166835720031
12 3.32169145762914
13 2.61870431384641
14 2.28315131496466
15 2.28445021294392
16 2.14603755583252
17 1.96495475437397
18 1.80307210352455
19 0.687214007742725
20 0.656031718775888
21 0.643269216534692
22 0.633475938646135
23 0.532106633959812
24 0.469816755749441
25 0.437789169039399
26 0.417719265601997
27 0.379788178756149
28 0.356278829759305
29 0.353916732877487
30 0.30149271406
31 0.248687877986207
32 0.247848231044096
33 0.223308136733897
34 0.217766632636169
35 0.224204587450219
36 0.218093776405688
37 0.219445447307356
38 0.234150746254855
39 0.23084934880806
40 0.231422042420093
41 0.230271646041465
42 0.229986952901974
43 0.230042814606528
44 0.232086884176676
45 0.234312530102548
46 0.237915969464161
47 0.221560374542186
48 0.220339975221306
49 0.211376412498536
};
\addplot [color2, opacity=0.2]
table {%
0 10.2403628587655
1 9.71303828852855
2 9.26463444580911
3 9.23715098405862
4 6.59993551838627
5 6.40221255208572
6 6.43471188783208
7 6.42496539950251
8 5.4770850410634
9 4.64375244160375
10 4.24158455317168
11 2.92226057963988
12 2.92180695627668
13 2.55155390451768
14 2.55289108213181
15 2.57098234971022
16 2.18301547708684
17 2.16883733063629
18 2.09053446485101
19 1.65457897150422
20 1.65552393767
21 1.53120298365162
22 0.784334489310676
23 0.763401497325477
24 0.658462817097977
25 0.654193899086733
26 0.663725815970204
27 0.6557139861593
28 0.634325397738512
29 0.494708895875243
30 0.452358598852128
31 0.424528563767167
32 0.405877652630344
33 0.405261335067428
34 0.384147766771047
35 0.375378735583291
36 0.36007352352578
37 0.302389640617806
38 0.225543298611124
39 0.223870287952203
40 0.223899696437066
41 0.228794335581101
42 0.216521592168672
43 0.2123551670113
44 0.182964971225941
45 0.181195745252407
46 0.164679585668051
47 0.169933545533261
48 0.158942022576422
49 0.15032109979392
};
\addplot [color2, opacity=0.2]
table {%
0 10.2046543564434
1 9.73403352565304
2 7.93156523136752
3 5.47196510961959
4 4.82114864622132
5 4.61867639982587
6 4.52921187827651
7 4.41420669618618
8 3.73367086574816
9 2.59043439578704
10 2.64164006467848
11 1.90057539747916
12 1.74566677404612
13 1.58241442190448
14 1.48261996064481
15 1.36554170328649
16 1.1482250170414
17 0.86651809484842
18 0.862374514235439
19 0.687438156664007
20 0.687901324190158
21 0.694330720589397
22 0.67707824476776
23 0.668947601904454
24 0.617469694475523
25 0.609373743265742
26 0.611932452227347
27 0.589163313164085
28 0.597111124745428
29 0.595439160490261
30 0.549088297182733
31 0.517003157372464
32 0.526255249588015
33 0.444480992745948
34 0.427051325181675
35 0.42948467136628
36 0.427984837701531
37 0.438006098999621
38 0.311578194741271
39 0.310056345512955
40 0.307668358538214
41 0.319290346079324
42 0.315030341000649
43 0.31404552134738
44 0.306917439225534
45 0.250654423087492
46 0.252224126351648
47 0.246120320498098
48 0.243918928574007
49 0.22836325806014
};
\addplot [color2, opacity=0.2]
table {%
0 10.6946754007837
1 9.35963281314317
2 8.17171544630138
3 7.58102183223224
4 6.52668782931678
5 4.4225109720076
6 3.73069955142863
7 3.71743659259167
8 3.73416133693745
9 3.61125829741154
10 3.58393109877892
11 3.52531601258398
12 3.13384364922233
13 2.61231327297039
14 2.39651537329468
15 2.15782875782351
16 1.85107453609047
17 1.66824554648888
18 1.65814573421471
19 1.64406649706765
20 1.03956384801609
21 1.03239611773767
22 0.867352839058156
23 0.767304197707019
24 0.770268534680448
25 0.624071357599324
26 0.478306500803228
27 0.464263505535151
28 0.444207237779048
29 0.440073327727225
30 0.422820542305952
31 0.428672874272013
32 0.429783934910915
33 0.415178053366971
34 0.388738044688584
35 0.356485694683279
36 0.35654459696882
37 0.355805635951967
38 0.300354524755327
39 0.297257233951392
40 0.295423894643612
41 0.221738088233949
42 0.208165237443618
43 0.196876806810487
44 0.193651928150365
45 0.190256166882565
46 0.183804538740266
47 0.182883693824152
48 0.179598203516499
49 0.154962591893035
};
\addplot [color2, opacity=0.2]
table {%
0 11.2412930388769
1 10.1272482179208
2 9.22402794508993
3 7.81101300502568
4 7.43131376678502
5 6.82546311063235
6 5.47042864341785
7 5.32844916265448
8 5.05391844809843
9 5.09841231051366
10 3.36929537988129
11 2.89974612040938
12 1.97008353803827
13 1.95218827664476
14 1.99879460742153
15 1.18023760769525
16 0.976595175591659
17 0.763579207235662
18 0.615986931941756
19 0.521536774454294
20 0.512121931496175
21 0.509065517565957
22 0.376444567238
23 0.360678831860348
24 0.291188490921741
25 0.297306503174644
26 0.283395905175962
27 0.27784202877912
28 0.265234038353018
29 0.260180135735014
30 0.256329750184858
31 0.253979772766678
32 0.24959175807051
33 0.234674073433572
34 0.214331204714272
35 0.210009441904099
36 0.191575301088246
37 0.193143169394716
38 0.201164201231995
39 0.203683320098346
40 0.201446546068854
41 0.183529876749656
42 0.18284542425953
43 0.1782317173359
44 0.168118191307805
45 0.164730816662725
46 0.16365645325805
47 0.156041970067495
48 0.161060030430998
49 0.152640069890183
};
\addplot [color2, opacity=0.2]
table {%
0 10.417074624263
1 8.37124039304634
2 7.37876975238932
3 4.98929380302703
4 4.84968562440728
5 4.49425873403376
6 3.95310488349839
7 3.78017044818162
8 3.73747407552484
9 3.62142808918279
10 3.55334318339412
11 3.27023723583198
12 3.27588760709888
13 2.869652048376
14 2.49933043354975
15 2.30334359174236
16 1.06027235321464
17 0.912646319853
18 0.833078364237143
19 0.682145102294041
20 0.681842097732039
21 0.645018902321244
22 0.638692493064138
23 0.632677315777374
24 0.624334413547907
25 0.594636486620873
26 0.340191911678815
27 0.324213348555446
28 0.334319093374934
29 0.333554269986435
30 0.328005070191898
31 0.316971964184583
32 0.320178914063818
33 0.249649699013884
34 0.248085059407326
35 0.252976899614422
36 0.240444287269002
37 0.239257102984605
38 0.228074099914194
39 0.230775973529628
40 0.230380749254279
41 0.222337238782546
42 0.220894490903143
43 0.222125397844189
44 0.198477491154127
45 0.200252760504972
46 0.20400043202346
47 0.19586562871073
48 0.193223142818612
49 0.180212506467861
};
\addplot [color2, opacity=0.2]
table {%
0 10.6510294145531
1 9.48181127028517
2 8.72390869909293
3 7.90864114984692
4 7.37526213993606
5 7.54010463994803
6 7.26978117698494
7 6.25841976456424
8 6.172960656332
9 6.06099969437815
10 6.07623038559483
11 5.51713976716774
12 3.29823149249591
13 3.18035027921646
14 2.69713776399418
15 2.69265156607029
16 1.18982058329506
17 0.871715668509783
18 0.797928169967646
19 0.790645920678907
20 0.763248631016605
21 0.586390781508336
22 0.581723570563083
23 0.544398383897218
24 0.513658746763326
25 0.50988120941235
26 0.497741390487514
27 0.494882456063113
28 0.498355865876081
29 0.497844417215072
30 0.4919958836126
31 0.456004300765277
32 0.428748033851735
33 0.40616566118559
34 0.395709476204482
35 0.396593253571385
36 0.381339231972732
37 0.381882205369167
38 0.371160855122128
39 0.373261983758383
40 0.371391973286819
41 0.263260256928959
42 0.262467825687945
43 0.243559375157174
44 0.220710718942848
45 0.210108199322456
46 0.226510892033884
47 0.220335919279512
48 0.223005936520338
49 0.220858974074117
};
\addplot [color2]
table {%
0 10.5630097711266
1 9.19539951874936
2 8.33126302798667
3 7.21946478271171
4 6.33545771045781
5 5.83729535613479
6 5.53972852917512
7 5.11309910240182
8 4.62117031858699
9 4.21477931615981
10 3.99485012087211
11 3.54757198710678
12 3.03780019398837
13 2.7389614359028
14 2.48236556496524
15 2.27743911609026
16 1.85099906267894
17 1.69789651468124
18 1.60183644613786
19 1.26500091938367
20 1.19191970747829
21 1.1183223932391
22 1.00578065789535
23 0.797787050756767
24 0.606212274551667
25 0.579834297137522
26 0.518057788961119
27 0.473034582711489
28 0.443131955475182
29 0.41831031243936
30 0.378742660667952
31 0.355895974397854
32 0.349998428850145
33 0.329790848700811
34 0.31412552036158
35 0.307824791475307
36 0.286219027035
37 0.281079524025067
38 0.25811329006145
39 0.255980263493899
40 0.243797181484534
41 0.226561910110541
42 0.220957572616259
43 0.213840049220742
44 0.201728220150476
45 0.194590509489819
46 0.194912666328944
47 0.191127959551943
48 0.187717731638424
49 0.181301159543031
};
\addplot [color3, opacity=0.2]
table {%
0 11.3553106647682
1 10.001349971659
2 8.93831864783242
3 7.52781689428664
4 7.23519337702119
5 6.67903045033218
6 3.86189298696872
7 3.82280548420492
8 3.57079400353254
9 2.80949812421976
10 2.6917922703674
11 2.61808917635026
12 2.09812062958141
13 1.74617391304256
14 1.47530500700922
15 1.45320918986943
16 1.47009700237679
17 1.28304007813404
18 1.0801163160299
19 1.07541481644069
20 1.04946701407758
21 1.04721883366569
22 1.02555142357146
23 1.01743083217693
24 0.741097535103472
25 0.690314845473076
26 0.708705220258223
27 0.711871124489767
28 0.621526357844475
29 0.612280229148303
30 0.602464745208727
31 0.544952155794667
32 0.346669960626508
33 0.322074065582052
34 0.318465904307793
35 0.317729022119454
36 0.319212209530342
37 0.242518910540752
38 0.213670146426395
39 0.206431226323803
40 0.194871901968964
41 0.181941706287413
42 0.189401172729267
43 0.183490935497235
44 0.165153425083504
45 0.155089984262716
46 0.156159932408658
47 0.155133310960655
48 0.156557408648711
49 0.159191019897802
};
\addplot [color3, opacity=0.2]
table {%
0 10.3097507938782
1 9.42314294618203
2 8.92152656433145
3 6.60311469417832
4 6.10001251595645
5 4.86387435877704
6 4.4337098400428
7 2.9480617722201
8 2.96659140082608
9 2.29265988053073
10 2.24345716905233
11 2.11541387973457
12 2.11145544776399
13 2.0802638294383
14 1.32971872355892
15 1.11628325858675
16 0.89661545665799
17 0.691593121209877
18 0.52388179244354
19 0.513630384105157
20 0.43599325502814
21 0.364410499210328
22 0.339395859566972
23 0.370815806226358
24 0.299536872294956
25 0.298954988852869
26 0.288005207944409
27 0.294338965501326
28 0.299419499943592
29 0.30934058483089
30 0.304879695604397
31 0.308576564100642
32 0.296287183640933
33 0.280821580496125
34 0.273997398263957
35 0.265449808953366
36 0.274232278745223
37 0.275519482616559
38 0.278767212857929
39 0.278544214279919
40 0.246945762905984
41 0.248062387690741
42 0.245986552581477
43 0.242764311474935
44 0.246302878800928
45 0.240387709331244
46 0.232423660343582
47 0.233693708554476
48 0.226494294001293
49 0.238713190457735
};
\addplot [color3, opacity=0.2]
table {%
0 10.190668836335
1 9.48826785657899
2 9.13722482072258
3 6.13535060560186
4 5.54303331767078
5 5.55995115652301
6 5.55236202066607
7 3.86861582018513
8 3.33713801221182
9 2.91591287015875
10 2.09953273578592
11 1.89968850002678
12 1.84931044826391
13 1.87853518560142
14 1.31128763637588
15 1.30923381949059
16 1.29544395775263
17 1.17273321903918
18 0.919865235275946
19 0.889075630647234
20 0.679745078408726
21 0.564013090436281
22 0.560136451788653
23 0.478949647908777
24 0.474496015833356
25 0.424547983534178
26 0.427518193300057
27 0.443228925498984
28 0.440420914365802
29 0.43961327815413
30 0.436865578295529
31 0.431638036199417
32 0.426280612757975
33 0.432706061982891
34 0.377732073752927
35 0.338340146566301
36 0.3381535099939
37 0.341399998651028
38 0.335842526485382
39 0.33526151437656
40 0.325610483504619
41 0.318791169120031
42 0.317519578900398
43 0.320291761565095
44 0.319206090635361
45 0.3107955719776
46 0.305303447386672
47 0.28195921476891
48 0.282811717115273
49 0.27226558707677
};
\addplot [color3, opacity=0.2]
table {%
0 10.2392087584623
1 9.4609431690843
2 8.41848325280237
3 5.75192403209328
4 5.23441429489922
5 5.023821054973
6 5.09515842583441
7 4.02985223265197
8 3.82891335036214
9 2.92440798742119
10 2.41492998598214
11 2.40811992111162
12 2.12780145442395
13 2.03722805370795
14 2.04583435554712
15 1.89266020677396
16 1.3198386719121
17 1.11910437961594
18 1.03029431321897
19 1.02087202693575
20 0.898304754252641
21 0.695499116570241
22 0.682387645348223
23 0.734234499817644
24 0.654779903707512
25 0.62857810703426
26 0.479312051499714
27 0.462426064484396
28 0.4616330825237
29 0.458355563633973
30 0.445754198749158
31 0.446475852228982
32 0.446667120028311
33 0.451616083294729
34 0.431170627033513
35 0.419890370143974
36 0.339802031194851
37 0.339704284987607
38 0.332571419265565
39 0.331106488012549
40 0.331437293807579
41 0.341065098897432
42 0.308202756457179
43 0.293837166547907
44 0.298690835214257
45 0.297980721144873
46 0.29323032226273
47 0.291584946327955
48 0.291155693729148
49 0.289410778822017
};
\addplot [color3, opacity=0.2]
table {%
0 10.4585873317075
1 10.0590448771799
2 9.16118939327939
3 8.00162031672841
4 7.19369763592025
5 6.88609565696157
6 6.76593251961337
7 5.82840595591593
8 5.85759667921018
9 5.64069383626502
10 5.67739434541603
11 4.43801804451096
12 2.61215220330422
13 2.23622244240032
14 1.0794715404745
15 1.08523167966062
16 0.957074830871466
17 0.804841698038258
18 0.63078621963427
19 0.46794201311269
20 0.388818623097318
21 0.394367012467725
22 0.330379571544172
23 0.296905820293659
24 0.301007725216577
25 0.296216856814327
26 0.310810751319555
27 0.313301792220779
28 0.316057926577122
29 0.323416572336485
30 0.274847478029937
31 0.240786838847118
32 0.231215812597328
33 0.212680914590148
34 0.215273352657641
35 0.21663738708599
36 0.192227131206829
37 0.178050622443509
38 0.167029600465127
39 0.14929168513197
40 0.143324873055073
41 0.14589053945071
42 0.143364321502278
43 0.141154565040262
44 0.135428641791541
45 0.138429359753711
46 0.13780013090077
47 0.141088584733468
48 0.132483736890081
49 0.128832758716181
};
\addplot [color3, opacity=0.2]
table {%
0 10.3401403033958
1 9.18359346860793
2 8.60446517655872
3 6.05986457856657
4 5.78576917366798
5 4.63253645409736
6 4.48199597377898
7 4.33782042477696
8 4.3404228419186
9 3.99353406318496
10 2.70552482064407
11 2.13706472357866
12 2.16257007757148
13 2.12527629499868
14 1.76458701282396
15 1.27881813512052
16 1.09270370566674
17 1.07559878350824
18 0.793579363876372
19 0.692148695099497
20 0.689646538848412
21 0.609881580854329
22 0.53571489747246
23 0.52010136515196
24 0.526526225510168
25 0.495377354408719
26 0.484269369694769
27 0.40401455882261
28 0.397983729014612
29 0.373754513959207
30 0.34107018066554
31 0.345093761178944
32 0.31647961360021
33 0.316295170980469
34 0.304693609266892
35 0.306128206276217
36 0.293703204511269
37 0.297533022487955
38 0.286568457648169
39 0.29614206319574
40 0.297986581105998
41 0.298559402453897
42 0.289822685453826
43 0.284062290872891
44 0.297363362187386
45 0.282906568717463
46 0.208762583263722
47 0.202708099439838
48 0.200598646045808
49 0.194936897052436
};
\addplot [color3, opacity=0.2]
table {%
0 10.8355703601725
1 9.59030156534756
2 9.03535258998721
3 5.98456269872452
4 5.18879837725786
5 4.09399417758756
6 3.33159598106092
7 2.80583812840369
8 2.54767983746727
9 2.53277999541502
10 2.58051112685401
11 2.22722545141435
12 2.21915639091545
13 1.53979470654798
14 1.47592119966058
15 1.4382344610581
16 1.18614860148528
17 0.937316799822285
18 0.746344768337666
19 0.621184092867771
20 0.627928645320337
21 0.630242864730979
22 0.584597749230081
23 0.597587344686946
24 0.594330496117356
25 0.547678665929146
26 0.305586179594766
27 0.305196906835919
28 0.285765741590808
29 0.265670828794641
30 0.269725909517085
31 0.262598774261431
32 0.264659417851096
33 0.26197715989739
34 0.260424497096043
35 0.248112252988682
36 0.252073391580962
37 0.243216327292651
38 0.236651841713708
39 0.242132601851776
40 0.240515610639015
41 0.235577179063455
42 0.250726531850256
43 0.245952924067223
44 0.22210610088048
45 0.224998731315091
46 0.221399671578906
47 0.21956993438558
48 0.216088679065602
49 0.21800934091992
};
\addplot [color3, opacity=0.2]
table {%
0 11.4111182393322
1 10.4759830249831
2 8.97018311867105
3 4.8734350707756
4 4.52644701093821
5 3.9490474026284
6 3.64584007252975
7 3.53146037494019
8 3.25845228571693
9 2.62546749486358
10 2.56287992289004
11 2.15339765735458
12 2.15757641126678
13 1.70089531743712
14 1.6001225756669
15 1.59655953324295
16 1.45227902863237
17 1.45765686049831
18 1.27417969626673
19 1.25331704394291
20 1.24545073386974
21 1.0549798017868
22 0.949592299539509
23 0.967326430225068
24 0.44177282108964
25 0.423904850970751
26 0.341430805257649
27 0.32897825947123
28 0.328084002399732
29 0.287973894469091
30 0.281705214750069
31 0.280644996231643
32 0.277794371812099
33 0.263811530428561
34 0.263944423058748
35 0.259359468489515
36 0.236878810469612
37 0.248959676532783
38 0.250560654829743
39 0.278124491122493
40 0.279866956566483
41 0.262087329579375
42 0.255489788522157
43 0.252914598325569
44 0.248711166309989
45 0.225569787927526
46 0.21768903820833
47 0.215155092866118
48 0.185827997020309
49 0.183548373368206
};
\addplot [color3, opacity=0.2]
table {%
0 10.4853839068745
1 9.45831790108265
2 8.37277496173605
3 5.51671525825895
4 5.55303793474791
5 4.99753655078046
6 5.21591783421343
7 4.31365489788633
8 3.05125119599449
9 2.85512125448268
10 2.54456351788168
11 2.43894451681301
12 2.32410845115633
13 2.2126255487242
14 1.96418754434265
15 1.44315093477279
16 1.45669413678238
17 1.4831231044043
18 1.35194945667468
19 1.21947626160691
20 1.11929313110414
21 0.794312068192026
22 0.66082009509414
23 0.593081691121146
24 0.590835738336958
25 0.579353563047443
26 0.583595079484855
27 0.560949709750663
28 0.54209388779879
29 0.54746079638713
30 0.545489462574416
31 0.556494995004075
32 0.54741436684999
33 0.53309733129323
34 0.355826011192726
35 0.354697485088955
36 0.344190939491842
37 0.340404754643849
38 0.322473592353316
39 0.29005835748477
40 0.278459698828228
41 0.267895674463498
42 0.276615325649488
43 0.275094543563259
44 0.273960903792283
45 0.253746384411055
46 0.24856628849591
47 0.265892355171047
48 0.264724418738691
49 0.251381190294173
};
\addplot [color3, opacity=0.2]
table {%
0 10.5671811762331
1 9.76667191684956
2 8.90645569087492
3 6.71729636746189
4 5.98554746954009
5 5.99320465903873
6 6.27012639243434
7 4.56779415033215
8 2.52764349541583
9 2.03589289035525
10 2.1485880066472
11 1.96057892158317
12 2.02045119669767
13 1.16450507655901
14 1.03896176538776
15 1.04567644280097
16 0.922020235300824
17 0.919541481542827
18 0.819764631989061
19 0.614627247914094
20 0.576852124362915
21 0.476184635862341
22 0.459011289191574
23 0.456065967196737
24 0.427009934060647
25 0.396058069173044
26 0.389540957520049
27 0.393454316902403
28 0.347065986667446
29 0.345446373407834
30 0.276954106634007
31 0.274966371307318
32 0.269642260849364
33 0.267930253062699
34 0.26944323637522
35 0.27581529719862
36 0.280900188774224
37 0.280240718297787
38 0.27879161153949
39 0.274555944099462
40 0.247827891982924
41 0.243590610366276
42 0.240784118821791
43 0.239410160658058
44 0.232705903793999
45 0.204866110165412
46 0.197902608658195
47 0.192585150334716
48 0.179740972671746
49 0.177265978078637
};
\addplot [color3, opacity=0.2]
table {%
0 10.4540917172692
1 9.68759715511381
2 9.33951414769555
3 5.57558909588298
4 5.10762679053649
5 4.34054765890132
6 4.18027254383312
7 2.8740276803104
8 2.84894991529601
9 2.67245137287986
10 2.63621638796102
11 2.06516730850615
12 2.0338815440094
13 1.78379257458908
14 1.19208969682293
15 1.15773480909285
16 1.01043983512609
17 1.01967207795913
18 0.778277419963659
19 0.568827941827308
20 0.568696985603814
21 0.599946554967731
22 0.599497857157759
23 0.478560914694396
24 0.498376926396959
25 0.418083309767897
26 0.355733851506044
27 0.326726728420641
28 0.320234296680036
29 0.323539457686574
30 0.30785273807132
31 0.297586801049379
32 0.272197948055807
33 0.275122403882768
34 0.274890016284036
35 0.278235978766129
36 0.262557075464747
37 0.240035496556929
38 0.234348336692882
39 0.221848354507395
40 0.218718207991889
41 0.21779313088713
42 0.212921852532308
43 0.219665649634843
44 0.218883363018986
45 0.215872777163938
46 0.203522202072961
47 0.169064729757577
48 0.167849732888447
49 0.160824843103426
};
\addplot [color3, opacity=0.2]
table {%
0 10.2016832336864
1 9.65741703158484
2 8.30526341777172
3 6.37621820945062
4 5.77942174400659
5 5.81379833867565
6 5.35319505845486
7 5.22984159125832
8 4.27918328851762
9 2.82161454634428
10 2.61018732377132
11 2.11712050977562
12 2.06239053928962
13 1.58131670683807
14 1.24578751514022
15 0.909523403001147
16 0.892089050874829
17 0.890482159528907
18 0.727769751532138
19 0.549261026881814
20 0.543738758446191
21 0.434492132579577
22 0.443485936155077
23 0.375953469261519
24 0.374201782477761
25 0.321425791792373
26 0.328586208320468
27 0.3139983622304
28 0.322947208665005
29 0.313539350621068
30 0.317233970786765
31 0.295521389421832
32 0.289645518694758
33 0.297169875518605
34 0.290921325082613
35 0.291465246679731
36 0.292266103394795
37 0.2824354936336
38 0.282974685410079
39 0.282297332847529
40 0.283829030739882
41 0.286643839521234
42 0.274047188545781
43 0.274104138810503
44 0.277014692096545
45 0.263508770688913
46 0.264938145901732
47 0.264145310748812
48 0.26091346450739
49 0.258841139267695
};
\addplot [color3]
table {%
0 10.5707246101762
1 9.68771924035447
2 8.84256264852195
3 6.2602923185008
4 5.76941663684692
5 5.23611982660636
6 4.8489999707859
7 4.01318154275717
8 3.53455135887246
9 3.01000285967676
10 2.74296480110443
11 2.38156905089664
12 2.14824789952035
13 1.84055247082372
14 1.46027288106755
15 1.31052632278922
16 1.16262037611996
17 1.07122531360844
18 0.889734080436911
19 0.790481431781819
20 0.735327970201662
21 0.638795682610337
22 0.59754758963834
23 0.573917815730095
24 0.493664331345447
25 0.46004119889984
26 0.416924489641713
27 0.404873809552426
28 0.390269386172593
29 0.38336595361911
30 0.367070273240579
31 0.357111377968787
32 0.332079515613698
33 0.326275202584139
34 0.303065206197676
35 0.297655055863078
36 0.28551640619655
37 0.275834899057084
38 0.268354173807315
39 0.26548285610283
40 0.25744952442472
41 0.253991505648433
42 0.250406822795517
43 0.247728587171482
44 0.244627280300438
45 0.234512706404962
46 0.223974835956847
47 0.219381703170763
48 0.213770563443542
49 0.211101758087917
};
\end{axis}

\end{tikzpicture}

==> plots/exp4-graph-vert.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=1.0cm,
		thick,main node/.style={circle,draw,font=\sffamily\bfseries}]
		\node[main node] (0) {$X_0$};
		\node[main node] (1) [right of=0, xshift=-0.2cm, yshift=-0.5cm]{$X_1$};
		\node[main node] (2) [below of=0, xshift=0.2cm, yshift=-0.5cm] {$X_2$};
		\node[main node] (3) [below of=1, xshift=-0.05cm, yshift=-1.0cm] {$X_3$};
		\node[main node] (4) [below of=0, xshift=0.1cm, yshift=-2.4cm] {$X_4$};

%		\node (f1)  at ($(0)!0.5!(1)$) [xshift=0.5cm] {$f_1$};
%		\node (f2)  at ($(1)!0.5!(2)$) [xshift=0.5cm] {$f_2$};
%		\node (f3)  at ($(2)!0.5!(3)$) [xshift=0.5cm] {$f_3$};
%		\node (f4)  at ($(3)!0.5!(4)$) [xshift=0.5cm] {$f_4$};

		\draw [->] (0) to (2);		
		\draw [->] (1) to (2);
		\draw [->] (1) to (3);
		\draw [->] (2) to (3);
		\draw [->] (2) to (4);
		\draw [->] (3) to (4);
\end{tikzpicture}

==> plots/exp4-kl-divergences.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
xmin=0, xmax=50,
ymin=0.5, ymax=4,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
ylabel={$\log(\text{KL}[\mathbb{P}_X^{\doop(i)}||\widehat{\mathbb{P}}_X^{\doop(i)}])$},
xlabel={Iterations},
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 3.37832248769331
1 3.39080907488828
2 3.41638776714051
3 3.35059008409102
4 3.27611535833516
5 3.27127963818548
6 3.27678449803827
7 3.27723429083992
8 3.27285650125661
9 3.27440165491472
10 3.26205879501964
11 3.25994876102788
12 3.26058199687564
13 3.2583217902541
14 3.25837842895562
15 3.25654351709634
16 3.25660759380093
17 3.25478253559427
18 3.25595345183506
19 3.25731666840833
20 3.26158261175554
21 3.25954937685489
22 3.25932041201951
23 3.25973945466252
24 3.26117051613506
25 3.25662243886938
26 3.25620404157088
27 3.25547338183522
28 3.2571087122915
29 3.25658187665233
30 3.25586567450431
31 3.25525015308879
32 3.25433552065076
33 3.25496773028461
34 3.25551120609296
35 3.25513108125227
36 3.25516640431557
37 3.2543272446308
38 3.254864330614
39 3.25404059409571
40 3.25431153342189
41 3.25281932326602
42 3.25405004207935
43 3.25433926679532
44 3.25480855636835
45 3.25448831127558
46 3.25705237810447
47 3.2571213627818
48 3.25961768404337
49 3.25792596694616
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.74147433986055
1 2.64352576506717
2 2.44926102416586
3 2.3922999876415
4 2.35387437862624
5 2.25802611146463
6 2.26552514996914
7 2.16415136458436
8 2.15624959856629
9 2.15014331389933
10 2.09850521944547
11 2.07929230308586
12 2.07661215272137
13 2.05728567121102
14 2.05852861205358
15 2.05476800275287
16 2.05177993763484
17 2.04832686221411
18 2.06524149004437
19 2.02165577356492
20 2.00982005990557
21 2.02940141744924
22 2.04014348730993
23 2.04663863936636
24 2.05281370675558
25 2.0466555817997
26 2.04731388966105
27 2.04197093165395
28 2.05111344383829
29 2.05579634291129
30 2.0575107596999
31 2.06189303187443
32 2.05024510195635
33 2.04194310170974
34 2.04186928883446
35 2.05627203568642
36 2.0594850290213
37 2.04198467917352
38 2.024653606894
39 2.03955750749175
40 2.04429012037192
41 2.04669161716842
42 2.03335082949152
43 2.03990726110108
44 2.04849943817411
45 2.00641776293559
46 2.0123178438569
47 2.01782391855429
48 2.02347204840991
49 2.02680985837488
};
\addplot [color0, opacity=0.2]
table {%
0 3.32900987440619
1 3.36061514349357
2 3.36333362520471
3 3.36465685665121
4 3.3593269917651
5 3.36935503819929
6 3.36102896673008
7 3.38547343054895
8 3.39123633621841
9 3.39521478184283
10 3.42401274655114
11 3.41564851868285
12 3.4138834685757
13 3.43727053616052
14 3.4828598531952
15 3.50314517197094
16 3.48612909634689
17 3.48486184397202
18 3.49190375273229
19 3.47579463790797
20 3.47457993777361
21 3.46892473116646
22 3.46607572789289
23 3.46106879625811
24 3.45028120518058
25 3.45034188268491
26 3.44236025213784
27 3.45598973399875
28 3.46161501842576
29 3.43691788702721
30 3.44816478931968
31 3.44117171230622
32 3.44441321650848
33 3.441568034792
34 3.4461013208497
35 3.44641711722165
36 3.5005116712612
37 3.50079410151706
38 3.50280813552519
39 3.51027488587607
40 3.50228663391005
41 3.51025179040066
42 3.52543641324427
43 3.52619616560126
44 3.51954327795209
45 3.52108700045287
46 3.51446676813123
47 3.51937638530296
48 3.51781162664606
49 3.52067855668612
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.77085894904996
1 2.45367539816479
2 2.36829990663494
3 2.36317909522215
4 2.38148737321265
5 2.1460514632492
6 2.11641800588371
7 2.11018998212649
8 2.10684568647714
9 2.11478485037421
10 2.10982210477407
11 2.11307935078069
12 2.11539036786177
13 2.11442688021037
14 2.09837150161292
15 2.10741173021774
16 2.10475623321448
17 2.11076972884894
18 2.10950807046621
19 2.10725593641578
20 2.11572987538727
21 2.11190879172997
22 2.11095956229232
23 2.10306925601898
24 2.0910278978009
25 2.08853273483169
26 2.08657888499106
27 2.09064460391904
28 2.09741567092666
29 2.07236534224173
30 2.07083716500494
31 2.03020765247781
32 2.03914840865128
33 2.0456066237116
34 2.05293647705499
35 2.04998223931822
36 2.0802293444765
37 2.07348410488969
38 2.08527210033864
39 2.08409716154029
40 2.08178032038683
41 2.08120960627382
42 2.08315923096638
43 2.08394880821201
44 2.07785547909793
45 2.07085425196655
46 2.07332528913158
47 2.07922360231969
48 2.08011788393272
49 2.07392217426907
};
\addplot [color0, opacity=0.2]
table {%
0 3.5158974564994
1 3.45958384487945
2 3.33783205525576
3 3.38702818694783
4 3.33047904226046
5 3.32307193940666
6 3.34621441596004
7 3.36349019565776
8 3.36927859653281
9 3.3201899365187
10 3.29939541194264
11 3.29828531760357
12 3.30122153541135
13 3.36518213333666
14 3.38953094687817
15 3.28159372806465
16 3.28755603025317
17 3.26815753401802
18 3.26830195722136
19 3.26815393220624
20 3.26320839355406
21 3.26287583762281
22 3.26245084968887
23 3.26182587929882
24 3.26183835288588
25 3.26242786464873
26 3.26354561248852
27 3.26210391409947
28 3.26568127700559
29 3.26461200768446
30 3.2639161620288
31 3.2649050783034
32 3.26499147462916
33 3.26527204553176
34 3.26455994311866
35 3.26331309649315
36 3.26564015833172
37 3.26368454121803
38 3.25741404033133
39 3.25876427099084
40 3.25835718877342
41 3.25815547255229
42 3.2579673378776
43 3.25825648302848
44 3.25768571044985
45 3.25714858996769
46 3.25605456467428
47 3.25651464319843
48 3.25694170071794
49 3.25739285501064
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.49917785628451
1 2.47713178395539
2 2.41238365779027
3 2.45115947697433
4 2.049541959497
5 2.039556262979
6 2.03809267683157
7 2.01994215130728
8 1.99876618121902
9 1.99320195901444
10 1.99283249059614
11 2.00586418729079
12 2.00569773531388
13 2.02318023836474
14 1.99636830308159
15 2.00388853333152
16 1.99038618569868
17 1.96395729936276
18 1.99638608973657
19 1.9934104428665
20 1.98551003718944
21 2.00161018038354
22 1.9926674929096
23 1.9903316929619
24 1.98506088619611
25 1.99293155118135
26 1.98088015461006
27 1.9833829742049
28 1.97751381881834
29 1.97419999356096
30 1.96562929512651
31 1.9662014392931
32 1.96907677918659
33 1.96128433780371
34 1.9552228186121
35 1.95747020634866
36 1.96317475428557
37 1.96174691878317
38 1.97473355722888
39 1.97848209274408
40 1.97702303437224
41 1.98583136249832
42 1.98770623700261
43 1.98756879425943
44 1.97408829331616
45 1.9583431244621
46 1.96475402145617
47 1.96552772082516
48 1.96617893849019
49 1.96045797690904
};
\addplot [color0, opacity=0.2]
table {%
0 3.51215194026228
1 3.35796332899812
2 3.33479735856219
3 3.40749215721575
4 3.42060332569404
5 3.4285851238259
6 3.28702202303771
7 3.29697578349839
8 3.27338780003976
9 3.27397606046313
10 3.27617928092741
11 3.27634063027878
12 3.29257634538773
13 3.28584670800247
14 3.28080475265217
15 3.28032277952763
16 3.27950502068299
17 3.27649555540548
18 3.27321974598725
19 3.27472903903346
20 3.27470652624087
21 3.27474140655636
22 3.27536496272354
23 3.27517933634948
24 3.27299775845326
25 3.27181812200255
26 3.27197656210738
27 3.27286210197228
28 3.27240500842793
29 3.27184922229094
30 3.27227344202178
31 3.27244382349298
32 3.2722660496837
33 3.27270478169132
34 3.27052455753321
35 3.28300921087833
36 3.28905055539727
37 3.28724561641024
38 3.28920747136982
39 3.29654931055312
40 3.31634007369751
41 3.32383689732061
42 3.33148443950241
43 3.32984362676302
44 3.32632182767351
45 3.32991122324417
46 3.3269076316107
47 3.32846303946331
48 3.33515960607043
49 3.3297896051407
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.48619030730794
1 2.3716368047406
2 2.18995159197307
3 2.14492540160541
4 2.13240262844407
5 2.16609681732872
6 2.12059069261306
7 2.1513368582893
8 2.12485671527848
9 2.1261391425019
10 2.15015371830011
11 2.13828148538218
12 2.22206046177583
13 2.2283929087176
14 2.21563712698367
15 2.2244811862193
16 2.22720762285638
17 2.20975338840277
18 2.19633758147146
19 2.19999742722189
20 2.19123405426149
21 2.19822307688074
22 2.19861543918718
23 2.19736428667572
24 2.19949210226145
25 2.19695569722051
26 2.19927500146808
27 2.20027209289021
28 2.18549897930775
29 2.17674450856427
30 2.18276177221674
31 2.17905083928574
32 2.17610141760652
33 2.17925994366176
34 2.16987728133479
35 2.1383665918308
36 2.13603323929139
37 2.10258675532069
38 2.10326620366546
39 2.15305096043085
40 2.1769994722871
41 2.16966935287818
42 2.1691471888549
43 2.16047469559907
44 2.16010214342312
45 2.16223362590933
46 2.17000076820148
47 2.17166316227345
48 2.18501528830232
49 2.18932940692957
};
\addplot [color0, opacity=0.2]
table {%
0 3.42727579647656
1 3.32445575051977
2 3.30215522355531
3 3.28405676941832
4 3.28242552842987
5 3.28662922979158
6 3.29411464240743
7 3.29097851275654
8 3.28293625257025
9 3.28295679743375
10 3.28230116329664
11 3.28052639488301
12 3.28195942961936
13 3.27367347101289
14 3.27120343684389
15 3.2695488269022
16 3.27402678102676
17 3.27342847354279
18 3.27408317211705
19 3.27426958368651
20 3.27338831161821
21 3.27470729380549
22 3.27393194852415
23 3.27236428041807
24 3.27164354483144
25 3.27005637867847
26 3.27039086818651
27 3.26996217126148
28 3.26882044326415
29 3.26774902806671
30 3.26901841321902
31 3.26838213267674
32 3.26826183609403
33 3.26915392705499
34 3.2686768437329
35 3.26828620675133
36 3.26787299215882
37 3.26632366907627
38 3.26652912884036
39 3.2659488851987
40 3.26631460232937
41 3.26649948547264
42 3.26618866136539
43 3.26763909984705
44 3.26813534720049
45 3.26785733451701
46 3.26750766945227
47 3.26703882408781
48 3.26766912831014
49 3.2667966829736
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.64559653542774
1 2.67114202274801
2 2.40710292688286
3 2.25126587395408
4 2.23065979109097
5 2.16271669814803
6 2.16985984447708
7 2.16652642970358
8 2.14892070399073
9 2.14736636794258
10 2.13998379014142
11 2.12926667741752
12 2.13113598579959
13 2.12150130221309
14 2.11854491982746
15 2.11140033332266
16 2.12035854146398
17 2.1203212235939
18 2.12795386138611
19 2.11322372639866
20 2.10553835091172
21 2.10664786735596
22 2.10360014655402
23 2.10417100786318
24 2.08837792910132
25 2.1027712746282
26 2.10070302472964
27 2.08882705717926
28 2.106522640413
29 2.09936593829409
30 2.09861092532909
31 2.09037078646306
32 2.09088429419089
33 2.0824535854608
34 2.07968564525719
35 2.08807352468045
36 2.0779665291657
37 2.06472920543295
38 2.08467365139006
39 2.08701283653459
40 2.0860213765324
41 2.08656001478588
42 2.07594221009848
43 2.10117939996932
44 2.11531432228018
45 2.13045634151308
46 2.12757379026518
47 2.12163022440274
48 2.12187584348728
49 2.08906038366309
};
\addplot [color0, opacity=0.2]
table {%
0 3.47578043555284
1 3.51453277011407
2 3.52797020941955
3 3.46337461348382
4 3.45393367156751
5 3.40013191912903
6 3.44588213502718
7 3.43752779363655
8 3.42853493435098
9 3.40002922951224
10 3.41832620772711
11 3.27381788345108
12 3.29286191878787
13 3.28101461378609
14 3.30768519500484
15 3.31250612303885
16 3.30914602483743
17 3.29941099765673
18 3.29515311186152
19 3.30359162239317
20 3.30138167386319
21 3.29361292322211
22 3.29141149887426
23 3.33065337353833
24 3.33386055861291
25 3.33851711208752
26 3.31383467556712
27 3.31733789893201
28 3.30488373122494
29 3.33287613458927
30 3.34232343857991
31 3.33368381435094
32 3.33763540947522
33 3.37296031099848
34 3.37606879343879
35 3.37743055050109
36 3.35826537238842
37 3.33826013695664
38 3.33766576113755
39 3.31601621289136
40 3.30991139775675
41 3.30599224086777
42 3.31046097746649
43 3.31891149498705
44 3.31273626832999
45 3.30538068806415
46 3.3160747961021
47 3.30515215457425
48 3.29944446733993
49 3.29770322735795
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.54929640050479
1 2.52771213682099
2 2.45717712010748
3 2.37222718119018
4 2.04326279501759
5 2.05439211585819
6 2.0885168449113
7 2.07929210247355
8 2.08751163523896
9 2.09212734435935
10 2.08487036701378
11 2.07202850839223
12 2.04426281344595
13 2.04855947424406
14 2.04983388239625
15 2.04244501395579
16 2.04049762833382
17 1.99526042184311
18 1.99162905787016
19 2.03236001496744
20 2.04222222006147
21 2.03857566862312
22 2.03840192270903
23 2.0336122378142
24 2.0311422764255
25 2.03800239675892
26 2.03113846374072
27 2.02979399105657
28 2.02549163662941
29 2.02384620480584
30 2.05265322557174
31 2.04742833211352
32 2.04998381692493
33 2.05070430232086
34 2.09105711156631
35 2.09266209578863
36 2.09476160125136
37 2.10176289188317
38 2.09470425958485
39 2.11245179179542
40 2.09858521827804
41 2.10090637271007
42 2.09714279757117
43 2.09905716947345
44 2.09816743252893
45 2.10016783178822
46 2.09622477139362
47 2.10019868016619
48 2.10674352289052
49 2.0999879519934
};
\addplot [color0, opacity=0.2]
table {%
0 3.67935024423291
1 3.62599929385897
2 3.57673150020608
3 3.65152441203409
4 3.34843095368662
5 3.35043352466616
6 3.37067445549971
7 3.36056930492389
8 3.35389211121376
9 3.3685271860247
10 3.38299475687796
11 3.37732566040636
12 3.39993438297185
13 3.31982431907646
14 3.32507717062805
15 3.27103086055603
16 3.26856285990043
17 3.26793731381603
18 3.27583378505007
19 3.27440909816001
20 3.2656571228932
21 3.26578340483815
22 3.26489861622506
23 3.26457006026936
24 3.26519145526071
25 3.2639884960508
26 3.26328910618105
27 3.26334006552398
28 3.26223539326322
29 3.26363629601591
30 3.26198946069833
31 3.26208520266975
32 3.26113313004398
33 3.26025256725919
34 3.25988393762803
35 3.26025771882429
36 3.26050744572464
37 3.26096700075088
38 3.26073702938913
39 3.26269783070962
40 3.26034811287845
41 3.26239629951338
42 3.26269687611408
43 3.26183270365263
44 3.26223595709802
45 3.26248497913656
46 3.26194082311005
47 3.26202929331629
48 3.26429736386042
49 3.26257242145769
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.79867440247688
1 2.53976223119175
2 2.38207190764536
3 2.43354380212934
4 2.2753692919369
5 2.26507801789905
6 2.27158908735682
7 2.18842826638354
8 2.19366408067619
9 2.14299905348302
10 2.16627655508
11 2.19096772155805
12 2.17920441760102
13 2.13140069010419
14 2.12318267055806
15 2.07283619528354
16 2.07502211708877
17 2.06889758270026
18 2.06846189336689
19 2.06906722408261
20 2.05526630911244
21 2.04348392907328
22 2.03913995929986
23 2.05155254990424
24 2.05562894166217
25 2.05198361236627
26 2.06511366821716
27 2.0533652938974
28 2.04989987226644
29 2.05050271393695
30 2.03990596124215
31 2.03025334764079
32 2.00465507297132
33 2.00464744632691
34 1.99562451423225
35 1.9934604391005
36 2.00794892330741
37 2.02604271293865
38 2.01543351829747
39 2.01603020334159
40 2.01913290421811
41 2.03088194917943
42 2.02453218482665
43 2.03358067123021
44 2.01853432854991
45 2.0257165026413
46 2.0172965545081
47 2.0275148149215
48 2.01936903695035
49 2.01550971777571
};
\addplot [color0, opacity=0.2]
table {%
0 3.31648476681833
1 3.30017838562665
2 3.2863639513381
3 3.28605902578645
4 3.27593377426702
5 3.2719527474037
6 3.27344744311629
7 3.2771769645853
8 3.27652937763065
9 3.27506703208118
10 3.27312519086928
11 3.2809530871372
12 3.30594294012865
13 3.31508468818745
14 3.32127590756445
15 3.3233397833317
16 3.26998109413026
17 3.27038747689976
18 3.26995862721066
19 3.26873976262709
20 3.26827203285257
21 3.27042449825216
22 3.26920496126336
23 3.27006879622349
24 3.26783942928806
25 3.2728253382666
26 3.27158639246382
27 3.26945281368805
28 3.27002184394231
29 3.26949749856962
30 3.26788060982611
31 3.26739085136043
32 3.26828424798349
33 3.26718528282486
34 3.26665418491535
35 3.26717573615813
36 3.26707910980369
37 3.2665328904877
38 3.26777833333086
39 3.26708995406259
40 3.26684454234697
41 3.26805076865442
42 3.26792010367783
43 3.26741702997069
44 3.26583045609012
45 3.26691532084508
46 3.26671614362575
47 3.26760097040157
48 3.26839604271319
49 3.26660563357279
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.71064136378666
1 2.7177199115763
2 2.62574197708607
3 2.64433456595876
4 2.45066033163139
5 2.44763725635131
6 2.11688838958608
7 2.12857603037148
8 2.13880895286794
9 2.1391874993904
10 2.14176487066239
11 2.18373278760269
12 2.10494749731262
13 2.09074464131284
14 2.0999240843882
15 2.10130667166041
16 2.0134335557136
17 2.03412122663615
18 2.02091103149401
19 2.02279425748589
20 2.02822830527398
21 2.04468141666583
22 2.07383033093426
23 2.07678941739405
24 2.06531621945558
25 2.1036296696493
26 2.09094345787515
27 2.07861886291651
28 2.07344387317947
29 2.06440656368503
30 2.06844800441811
31 2.07008513445349
32 2.06165510302998
33 2.05569018415141
34 2.05765852371641
35 2.0614375855666
36 2.06546219433269
37 2.06587595559645
38 2.06456596917169
39 2.05546624490004
40 2.06186015672054
41 2.06603635679711
42 2.0620381355442
43 2.05645091852873
44 2.05487019549569
45 2.05487913556815
46 2.05019441095965
47 2.03223599193697
48 2.0361813082967
49 2.02774496864328
};
\addplot [color0, opacity=0.2]
table {%
0 3.45875833733706
1 3.29592416455514
2 3.29446658054498
3 3.28688666921723
4 3.28300958505696
5 3.29965779252946
6 3.30312844710509
7 3.30442980594949
8 3.2987787006121
9 3.29445434710029
10 3.28597789431127
11 3.29445900843366
12 3.29549645613159
13 3.31120513578168
14 3.31260435333725
15 3.31826049170978
16 3.31738647860304
17 3.31187303411702
18 3.27752034165909
19 3.26873902048682
20 3.27420362950003
21 3.2816715108596
22 3.28167692946124
23 3.27086066381695
24 3.26787556166554
25 3.26714005561334
26 3.26608647020015
27 3.29123817656678
28 3.28458371004756
29 3.30330228450669
30 3.30317291989886
31 3.29583238486035
32 3.29225083908123
33 3.30334405188904
34 3.29986007512447
35 3.29163435575329
36 3.30836204938586
37 3.31330254040888
38 3.30499140744292
39 3.30220084122052
40 3.30890648331326
41 3.30332083931172
42 3.30589316258692
43 3.30261366954795
44 3.30610142910172
45 3.31190392918558
46 3.31370071599658
47 3.32304955242731
48 3.35099104968902
49 3.35136155601499
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.59372281302687
1 2.57384129010078
2 2.61966284045048
3 2.21198846966033
4 2.20931223382586
5 2.073575284269
6 2.079768698215
7 2.07804192573956
8 2.07055683504777
9 2.09161807419849
10 2.09060576877803
11 2.08141843494029
12 2.09029389298423
13 2.11144670224496
14 2.10477187947004
15 2.10444760081847
16 2.11076968235487
17 2.07432565944259
18 2.09896870990947
19 2.07650172103667
20 2.06471778312771
21 2.0927903122969
22 2.10165936525788
23 2.09366556281331
24 2.03669731435819
25 2.03497897714259
26 2.03996081901559
27 2.08299828264498
28 2.08692794405581
29 2.09497860088888
30 2.09757345002126
31 2.09280117734268
32 2.04365206412187
33 2.03485526781807
34 2.01492312846978
35 2.01902387752149
36 2.05408452513321
37 2.05958853708341
38 2.00563945570102
39 1.98780055783983
40 1.98513564142087
41 1.98397356126397
42 1.98927733159551
43 1.98455568416299
44 1.98572060885835
45 1.98392149783268
46 1.98546094366301
47 1.9842923099751
48 2.02767280002196
49 2.02336450388905
};
\addplot [color0, opacity=0.2]
table {%
0 3.40618931077686
1 3.42061379348062
2 3.27245756309103
3 3.27440348322945
4 3.27109658560257
5 3.27382827706076
6 3.27433203822386
7 3.27752742393112
8 3.2760262233866
9 3.32431797100618
10 3.33434762099381
11 3.33035667611032
12 3.33051539885379
13 3.32800214932466
14 3.32605403451418
15 3.33620534925723
16 3.3317788321881
17 3.33671490071496
18 3.3318809023384
19 3.30009992502162
20 3.30467859679227
21 3.33906043536289
22 3.34649563169854
23 3.34033942844432
24 3.26734179158818
25 3.26827816744129
26 3.26687302873972
27 3.26855520563064
28 3.28041534342506
29 3.28524898671807
30 3.29275547380183
31 3.29541097154931
32 3.28998037561687
33 3.28872108079759
34 3.28933563779208
35 3.28704839989792
36 3.28531752952017
37 3.28149056189676
38 3.27385593341467
39 3.27108283085588
40 3.27196460076531
41 3.26853434092557
42 3.26755070860604
43 3.26742571248615
44 3.2692543291664
45 3.26752401891755
46 3.26731614367958
47 3.26640170995759
48 3.26686555081723
49 3.27002267706384
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.67763896310001
1 2.54973548777701
2 2.5540911856271
3 2.25254629640256
4 2.24316160693608
5 2.29379990907659
6 2.25929232359797
7 2.16764532281738
8 2.22621927858305
9 2.18302094150993
10 2.19149834685294
11 2.18477660973938
12 2.17855149818586
13 2.17008980051588
14 2.1651130993796
15 2.1841139382963
16 2.16678740736765
17 2.16478159547854
18 2.15536052484536
19 2.13389466787826
20 2.14702781417546
21 2.13995256126711
22 2.15608681168361
23 2.15667906277536
24 2.04988339210494
25 2.05229617651511
26 2.05057621042646
27 2.03844752546632
28 2.05678971432834
29 2.05617153007123
30 2.05334160489012
31 2.04112385922332
32 2.02870694055102
33 2.0313130896972
34 2.05395340840261
35 2.02373424799005
36 2.05333716830725
37 2.04707981276495
38 2.02848942865308
39 2.01930900992516
40 2.02467563122366
41 2.0446173005976
42 2.03968295739056
43 1.9789573223712
44 1.97797988235548
45 1.99654058133884
46 1.98366816632601
47 1.97820964586498
48 1.97217719035278
49 1.976695351063
};
\addplot [color0, opacity=0.2]
table {%
0 3.2955433034081
1 3.29369987391819
2 3.28450404703153
3 3.28999934816249
4 3.36638439208911
5 3.33953374920528
6 3.33798176071563
7 3.28810928877371
8 3.2830436467981
9 3.27607704138708
10 3.29212106457822
11 3.29943637716482
12 3.31702164060216
13 3.30930886870945
14 3.30900960804481
15 3.30095499730321
16 3.30373646521447
17 3.32106133530815
18 3.33066033524082
19 3.33040432379879
20 3.31068653009407
21 3.30725084514359
22 3.32027631191863
23 3.33600304552631
24 3.32609434311131
25 3.32604927704907
26 3.30810942762313
27 3.30952691136908
28 3.30883233811176
29 3.30752948073678
30 3.30056886657087
31 3.30482100979402
32 3.30417866265472
33 3.30157445256422
34 3.29436866108609
35 3.29024979941859
36 3.29548453505757
37 3.29334567040365
38 3.29485952761936
39 3.2913862176654
40 3.29541324298632
41 3.30432099709732
42 3.2939268258908
43 3.29585085862641
44 3.29784600942995
45 3.34529790053551
46 3.34480096351606
47 3.32068489915939
48 3.31153580783508
49 3.31667329328522
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.68870937198456
1 2.64479039674107
2 2.13532130635856
3 2.16486546620844
4 2.1658358414298
5 2.11643585894953
6 2.13220524643522
7 2.10363288360441
8 2.08839340975955
9 2.08357032853106
10 2.03793294374101
11 2.07130889047595
12 2.10865899043516
13 2.07673644529935
14 2.07395778531461
15 2.07298771402897
16 2.06215627866997
17 2.0826714777281
18 2.08680391361457
19 2.0839886538555
20 2.09348204521508
21 2.05808063071807
22 2.07263909499548
23 2.06510375257375
24 2.06925708221642
25 2.05330286151913
26 2.04968918802615
27 2.06532849550914
28 2.04817971971012
29 2.07037354243535
30 2.07343070979975
31 2.0661288742297
32 2.06777115013647
33 2.06624008553414
34 2.06442816812847
35 2.07902982913967
36 2.06796263664236
37 2.05086271776718
38 2.05756262053139
39 2.05025747103594
40 2.06423725092823
41 2.06713864758251
42 2.05115374385403
43 2.0513793480056
44 2.04810471623538
45 2.04289913805555
46 2.04257977769248
47 2.02197267780843
48 2.02459657780763
49 2.01964857083724
};
\addplot [color0, opacity=0.2]
table {%
0 3.48550013366673
1 3.3559829496034
2 3.29025824925117
3 3.29181640684246
4 3.29974182964562
5 3.27209605464779
6 3.27140483173023
7 3.28526076882603
8 3.27688817625893
9 3.28173769056066
10 3.2718924623566
11 3.27945221216225
12 3.26826149523692
13 3.26879323675527
14 3.28718410395869
15 3.2773946691342
16 3.27862963360235
17 3.29828375262178
18 3.30157979601653
19 3.2831753894534
20 3.28986961292637
21 3.27617809005065
22 3.31114615883038
23 3.28893180681888
24 3.29586928705207
25 3.33371336022531
26 3.33481929085229
27 3.34349641527422
28 3.38675926072193
29 3.38265667651436
30 3.31809291613226
31 3.3208558481451
32 3.33001745744673
33 3.33381296254273
34 3.33127107104639
35 3.33270579178708
36 3.33030183516686
37 3.3327051359814
38 3.34837262607508
39 3.36160465811405
40 3.3599455210825
41 3.36266789586943
42 3.35251644542159
43 3.34081468662416
44 3.3398767364819
45 3.33403588191513
46 3.31946262762576
47 3.30096099139226
48 3.27848927412463
49 3.28626661672834
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 2.44912277887092
1 2.45245598197924
2 2.38660515323661
3 2.1961954640661
4 2.21206214830895
5 2.1182152450915
6 2.10645959320486
7 2.11858994841115
8 2.08040239276758
9 2.10116222110714
10 2.11784009700226
11 2.12140767863337
12 2.12364886337303
13 2.11755879695862
14 2.10853746752152
15 2.09855711167498
16 2.09779693093689
17 2.10621138498246
18 2.10447181394258
19 2.10201078324513
20 2.08634493689221
21 2.06794812112025
22 2.06870846482059
23 2.06459754954356
24 2.07688763008909
25 2.05609934736359
26 2.0720495884747
27 2.07212236295005
28 2.07932748317535
29 2.10007957016889
30 2.08978466551603
31 2.08729287237522
32 2.08313540495771
33 2.08307351940202
34 2.07665506439581
35 2.07738442013947
36 2.07190492495662
37 2.07353611214852
38 2.07029323641847
39 2.06760188290693
40 2.07487284125031
41 2.07618441576297
42 2.0782002136548
43 2.07819747352937
44 2.08066834880816
45 2.06070568903668
46 2.07212139895929
47 2.03485206602108
48 1.9821215684637
49 1.99070898649332
};
\addplot [color1, opacity=0.2]
table {%
0 3.53166139122978
1 3.55287018254512
2 3.55243226885504
3 3.5526200206459
4 3.30872425813529
5 3.30416446980156
6 3.41785086399493
7 3.4149434058349
8 3.41660759029859
9 3.4317241465416
10 3.42308409089368
11 3.42217535830531
12 3.42134861260908
13 3.42873754991837
14 3.4255512055453
15 3.40849485138436
16 3.40476834330128
17 3.40359807837865
18 3.40751217654526
19 3.40800521153777
20 3.39905109892446
21 3.39942458565522
22 3.39144273879299
23 3.49033073913145
24 3.49061396597736
25 3.3199815988869
26 3.31924107497597
27 3.32056339444948
28 3.31891808915905
29 3.32029955483309
30 3.32271820886483
31 3.31716701427466
32 3.31636301612088
33 3.31938868710808
34 3.31929733496152
35 3.29170465437376
36 3.2836473451525
37 3.28702213278071
38 3.27734383229131
39 3.27590848765892
40 3.27734669623815
41 3.27887240541719
42 3.27532137976852
43 2.35183485189281
44 2.36040489295474
45 2.35718200748537
46 2.35138870543438
47 2.37422110107538
48 2.38273240807697
49 2.37972112283196
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.43035646646302
1 2.42016435071928
2 2.41028511383608
3 2.32874031881522
4 2.15627595115397
5 2.06127788450203
6 1.77614014530445
7 1.84016617112194
8 1.74052539598048
9 1.75689529821887
10 1.7529120309
11 1.75914296357538
12 1.76189519778095
13 1.72566315130855
14 1.70185742062942
15 1.6904194610703
16 1.74136636708122
17 1.76819311596136
18 1.68091816688367
19 1.68048721525334
20 1.67993543381208
21 1.67672040100953
22 1.66847814108813
23 1.66197216373806
24 1.62338659294928
25 1.60897652115271
26 1.63374834424653
27 1.52701568598781
28 1.50499330073342
29 1.51776440828081
30 1.51321482169666
31 1.51989598526068
32 1.51296055969718
33 1.53000088141793
34 1.51165493873702
35 1.53825231755311
36 1.54701306664186
37 1.50520403860332
38 1.51611715982615
39 1.49445666628898
40 1.50750637823665
41 1.49495735032694
42 1.46347759056542
43 1.41534517321365
44 1.374090782241
45 1.37071523941065
46 1.34858246282093
47 1.36837983230247
48 1.35141997705691
49 1.36454827432397
};
\addplot [color1, opacity=0.2]
table {%
0 3.54615641235874
1 3.54343141172835
2 3.54431587652194
3 3.54390427275122
4 3.36598428933117
5 3.35637755136669
6 3.35971951844949
7 3.35426001090927
8 3.35257346993187
9 3.35453265929372
10 3.34788176173411
11 3.34894494514453
12 3.3484537876677
13 3.3472072165515
14 3.24797776682507
15 3.29372047061728
16 3.28611715109002
17 3.28713701496216
18 3.28633309783537
19 3.28656294097104
20 3.28544147658238
21 3.24527679975773
22 3.24483584888837
23 3.25145038279188
24 3.23958373063242
25 3.23616052647746
26 3.23719092350325
27 3.24122550037524
28 3.24474295097146
29 3.2421824437945
30 3.24283379968053
31 3.24166592179694
32 3.24380323077004
33 3.2441556429379
34 3.24070248652841
35 2.91455080356306
36 2.91341128271012
37 2.91555018332758
38 2.90650287264593
39 2.90530473495344
40 2.90861206904693
41 3.06157782182856
42 3.0626512417561
43 3.06217908853899
44 3.05857393225576
45 3.06136621944301
46 3.06070259377794
47 2.91061050957934
48 2.78420521770305
49 2.79333523065789
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.33399968811832
1 2.29829928302974
2 2.32340407133073
3 2.30352506224301
4 2.2516897932094
5 2.30102261278573
6 2.21470752197544
7 2.00874678404439
8 2.0182936819016
9 1.9309578311984
10 1.93309853543127
11 1.91207088027942
12 1.94504569110734
13 1.95392131756396
14 1.94777281351673
15 1.9332233854193
16 1.88293545562137
17 1.88120248087774
18 1.88426432033949
19 1.88506376900934
20 1.89137879342079
21 1.7093945762838
22 1.69455223183307
23 1.68700183670075
24 1.68509458682065
25 1.63816873060214
26 1.64955169092954
27 1.6144872458902
28 1.60922811480131
29 1.60059618850853
30 1.6063084023246
31 1.5956303776689
32 1.60756605245477
33 1.58640451665889
34 1.58796534076649
35 1.57996382191776
36 1.57308871347866
37 1.51567849191996
38 1.53980208304011
39 1.51043393503128
40 1.50323284829175
41 1.50389900912979
42 1.49583519409097
43 1.48568388227082
44 1.47144334579705
45 1.48078759749043
46 1.48065963579463
47 1.47032865645252
48 1.46110628022305
49 1.46537486401559
};
\addplot [color1, opacity=0.2]
table {%
0 3.48406125053435
1 3.48789845948993
2 3.50319352480626
3 3.26799020169305
4 3.26394682369498
5 3.16305887324905
6 3.16001951359342
7 3.15960930512203
8 3.16062845703908
9 3.35038157589708
10 3.34869657280517
11 3.34995386673393
12 3.34878616317713
13 3.34631558076598
14 3.34906974673485
15 3.34673699710237
16 3.34775874041209
17 3.34668796188379
18 3.35069289399404
19 3.3515426259419
20 3.35224174427067
21 3.34901992436539
22 3.34830825140016
23 3.34740892110151
24 3.34894361944038
25 3.34813230510341
26 3.34718931174527
27 3.35003033307603
28 3.35049901327509
29 3.34875508251865
30 3.36503485507731
31 3.36175181458556
32 3.36290182615293
33 3.36462695145503
34 3.36381115214595
35 3.36449410097456
36 3.36671156983793
37 3.37916102322323
38 3.37899858740321
39 3.37855200607484
40 3.3885496299813
41 3.39067697032895
42 3.38696863264898
43 3.38863133837209
44 3.39138045084468
45 3.38864548922078
46 3.41465404949624
47 3.41596052179555
48 3.41497692044778
49 3.41446817941748
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.48161681672683
1 2.28381200373574
2 2.25902520726669
3 2.23298544532729
4 2.18286310584733
5 2.06285478061588
6 2.01315517939802
7 2.00411112644202
8 1.85455218208218
9 1.75343188850536
10 1.74708941029377
11 1.71117299982935
12 1.75140197410358
13 1.75487269013461
14 1.79168582337244
15 1.75701740758563
16 1.76057712345399
17 1.73570846105275
18 1.71096271084763
19 1.76127187381108
20 1.75480675743536
21 1.74036171572138
22 1.74174149672693
23 1.73867744377253
24 1.73553092796723
25 1.73220131820659
26 1.71210777546524
27 1.72917884561709
28 1.59085502430047
29 1.62055259213367
30 1.63959486439306
31 1.63436576212496
32 1.59940495901946
33 1.48795343957119
34 1.4547641195733
35 1.46048468469476
36 1.44978440986864
37 1.44541980370146
38 1.45159434618427
39 1.43951848494435
40 1.39540758330803
41 1.40516018877458
42 1.41738613766232
43 1.4182407583483
44 1.41346563099143
45 1.37385189773128
46 1.36365385860965
47 1.35556023829047
48 1.36091305053465
49 1.35768976495529
};
\addplot [color1, opacity=0.2]
table {%
0 3.30568540896654
1 3.27587653904477
2 3.25882811574077
3 3.26602232991438
4 3.26885780787108
5 3.2680093039318
6 3.11964471838299
7 3.18364984379285
8 3.03539410032759
9 3.0373052839634
10 3.03823778815576
11 3.11009501658303
12 3.10811595010182
13 3.10678586909656
14 3.10800137060988
15 3.10674398416695
16 3.10749585812452
17 3.10855336108684
18 3.09975351398833
19 3.09745387061395
20 3.04320707281048
21 3.11687242911023
22 3.03874572588897
23 3.04210054151035
24 3.03780353927036
25 3.02640410864219
26 3.01741544831425
27 3.01529461714671
28 3.051391974484
29 2.73484548826424
30 2.73723958877888
31 2.73204553403754
32 2.73262169663916
33 2.74065743131703
34 2.7356710737386
35 2.73432155480899
36 2.73497006593002
37 2.73574886071093
38 2.7278057201952
39 2.73423840073735
40 2.72993610531355
41 2.73387218228108
42 2.73830207215755
43 2.73241575727941
44 2.7385753393753
45 2.74079825964862
46 2.73424280336725
47 2.73114831217538
48 2.73329420045979
49 2.74147468586884
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.69221941188281
1 2.39001800537427
2 2.36862386720574
3 2.37698535264449
4 2.34646536005744
5 2.25048602145648
6 2.1474157457058
7 2.07544298340202
8 1.90287189271455
9 1.90442865769712
10 1.87444597994369
11 1.87726311759168
12 1.83575766263944
13 1.82377873563906
14 1.83372688798036
15 1.83802730782509
16 1.78369191407305
17 1.77792682879665
18 1.70255432335058
19 1.706129263392
20 1.71810024829022
21 1.55171973199366
22 1.52694151295365
23 1.50555787335949
24 1.50580581151874
25 1.48536003629071
26 1.48495074440006
27 1.46875424067999
28 1.50141060289992
29 1.44497233785981
30 1.43931177010753
31 1.4261610658502
32 1.44290807764068
33 1.38968508995582
34 1.39814771488387
35 1.39377228765805
36 1.3975240842212
37 1.39210095721888
38 1.3931021310911
39 1.36474578746883
40 1.366416735732
41 1.34798878618148
42 1.35218634586069
43 1.30587010727953
44 1.3405887339111
45 1.26819123717365
46 1.29310454386023
47 1.26669038158549
48 1.26385190237685
49 1.31498913535181
};
\addplot [color1, opacity=0.2]
table {%
0 3.38460963618629
1 3.34180568215219
2 3.35484003446182
3 3.32740697970625
4 3.31727643044246
5 3.31202944388358
6 3.29782634645292
7 3.38860349174882
8 3.39058794913034
9 3.39230290233421
10 3.39164913584283
11 3.39263574214552
12 3.39259064410724
13 3.39551929257103
14 3.39491042304402
15 3.39781057816559
16 3.38982842516735
17 3.40047856740322
18 3.39938905121355
19 3.40151018318988
20 2.96615140121588
21 2.993842692129
22 3.02331152396246
23 3.02179713090298
24 3.02356495036018
25 3.02246361819092
26 3.01731173654771
27 3.01940644855226
28 3.01636386832585
29 3.03008350200161
30 3.03039555550196
31 3.0251094211771
32 2.94595778657132
33 2.94278614407527
34 2.94434010279029
35 2.93998924906453
36 2.94053329270088
37 2.94043487095045
38 2.94207215077802
39 2.94171867506403
40 2.94370410638969
41 2.93908677128455
42 2.94463853864557
43 2.94040627559172
44 2.93871367394015
45 2.94087394398038
46 2.93978341319094
47 2.94066631637776
48 2.94878454755091
49 2.946405998959
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.85768363376385
1 2.69117326649387
2 2.34641062630827
3 2.31006184001189
4 2.2873842689271
5 2.1795690977019
6 2.1544187451611
7 2.15225348207575
8 2.17158428932448
9 2.1542529625205
10 2.1378621040276
11 2.1479944372403
12 2.07721093693746
13 1.63568668329028
14 1.62757936076329
15 1.63051357841706
16 1.68173852750245
17 1.66620802061509
18 1.64177008442633
19 1.60928510727237
20 1.58649799694094
21 1.66230146293259
22 1.6612431068212
23 1.66752926810235
24 1.66750552564612
25 1.6192502652582
26 1.62484160922546
27 1.61679351120483
28 1.57441817868713
29 1.58264096104733
30 1.5814888428006
31 1.59270660171387
32 1.55849082573345
33 1.54656479394883
34 1.54043153031803
35 1.54210479972859
36 1.54446853436603
37 1.54304871253643
38 1.54650732842466
39 1.54904051409367
40 1.55557024507984
41 1.55786193694889
42 1.56022316439571
43 1.56024368779064
44 1.57857801655621
45 1.57971410433177
46 1.57984796064984
47 1.57725478148043
48 1.57676239207982
49 1.57759541510366
};
\addplot [color1, opacity=0.2]
table {%
0 3.58744393622781
1 3.37713746709288
2 3.34543131906724
3 3.33466649434035
4 3.33312982596918
5 3.26416217823633
6 3.26754273948027
7 3.35590527290729
8 3.33123567248268
9 3.3341845564333
10 3.41988607702133
11 3.41884181781964
12 3.42233494922383
13 3.47293133368464
14 3.47250796931954
15 3.46997928492178
16 3.47331262216172
17 3.46904309460807
18 2.96148563932344
19 2.9603981435231
20 2.96172308304233
21 2.96830497254234
22 2.96322819786524
23 2.85430525173286
24 2.85583369023083
25 2.86153889894267
26 2.85889705464198
27 2.85828618044158
28 2.85422180387356
29 2.85234395631797
30 2.84882526521409
31 2.86155717359614
32 2.86268194614775
33 2.86536322661087
34 2.85189967623796
35 2.8477589639166
36 2.83566530341585
37 2.82586229051143
38 2.8270167921773
39 2.82485939635899
40 2.82086080891366
41 2.81635636127804
42 2.80822048444965
43 2.80830795494326
44 2.813199924091
45 2.80653123651167
46 2.8156702947487
47 2.81445716464593
48 2.81549381333475
49 2.81201004713093
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.63192401199385
1 2.34971698274336
2 2.25655822286796
3 2.14209428052698
4 2.12666834026304
5 2.00616589145091
6 1.96332303252968
7 1.85539089332537
8 1.80742268030761
9 1.80547111795045
10 1.82161207298284
11 1.80891537467967
12 1.81235617036133
13 1.78306891868237
14 1.77499141793238
15 1.71453805640295
16 1.73510803872996
17 1.73486095452669
18 1.71325461935884
19 1.70618774345605
20 1.69508269600471
21 1.67684580008377
22 1.67762403512237
23 1.62212014719895
24 1.58479325794564
25 1.61883352278798
26 1.57371845711584
27 1.57918034930271
28 1.5805617555748
29 1.58132738657835
30 1.54871554306325
31 1.51207579188226
32 1.48408441855678
33 1.48064649112014
34 1.5303724736442
35 1.53173688189633
36 1.53335499548284
37 1.54328501501824
38 1.54121856295807
39 1.51946764015078
40 1.5155358748321
41 1.52385573392169
42 1.52788760516411
43 1.51404725158562
44 1.37690149975889
45 1.3931180419434
46 1.39031738928731
47 1.3963600431061
48 1.38344126025099
49 1.36758009735335
};
\addplot [color1, opacity=0.2]
table {%
0 3.51660952997229
1 3.4916634553577
2 3.48914016862929
3 3.47481212553801
4 3.46890348326625
5 3.47435416285204
6 3.46734921349241
7 3.46475708246405
8 3.49480028240623
9 3.49507721984856
10 3.47760775663926
11 3.47567280193665
12 3.45318741489277
13 3.455967444137
14 3.4608283176064
15 3.44986133583187
16 3.47744942537988
17 3.46341273036434
18 3.44238299878453
19 3.44384982868805
20 3.42980530267129
21 3.42690656960012
22 3.42005363777488
23 3.43660323912942
24 3.43108926173997
25 3.41621120567377
26 3.41314927331883
27 3.41174670924246
28 3.41151120966074
29 3.41292456153338
30 3.38216126786185
31 3.3893549820798
32 3.3715622041153
33 3.39849015331986
34 3.39175871935092
35 3.39193131347953
36 3.39255828883613
37 3.31564985580817
38 3.31653094652327
39 3.31648222293356
40 3.31586105690192
41 3.31514746655852
42 3.31840700834985
43 3.31638636545171
44 3.31605209947172
45 3.35011534222707
46 3.34736921940688
47 3.33361832506955
48 3.31576421806948
49 3.27263156612791
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.51663430931186
1 2.31758288686812
2 2.31798503919029
3 2.30516471582786
4 2.02278416036127
5 2.05876176914987
6 1.94797848175235
7 1.94974970529155
8 1.84608690550605
9 1.79565765728549
10 1.72252664517423
11 1.72836726881216
12 1.74609413166817
13 1.77256198115009
14 1.75007418351544
15 1.7751406033451
16 1.73947351527773
17 1.72492678334731
18 1.74580250556988
19 1.73160632991224
20 1.79225554559245
21 1.75127994936985
22 1.77060539925959
23 1.65165108315564
24 1.65389140556554
25 1.71723922184422
26 1.68022688717894
27 1.69523815652886
28 1.53842730272011
29 1.48236743866394
30 1.47929886499361
31 1.48164929106981
32 1.45600197664236
33 1.44885533447152
34 1.44741356534847
35 1.46842868926157
36 1.46613613999104
37 1.46183400159785
38 1.45772084601418
39 1.44535510633295
40 1.44293760538945
41 1.42358444115358
42 1.42149554048155
43 1.42675421613453
44 1.43093421967292
45 1.34573597660474
46 1.34550371071188
47 1.34044839104924
48 1.3429422320239
49 1.33968212459169
};
\addplot [color1, opacity=0.2]
table {%
0 3.31654840917062
1 3.28345188085073
2 3.28488712839754
3 3.3052406452006
4 3.30533161850518
5 3.31680183754338
6 3.3102538416053
7 3.31248219283358
8 3.30565604691098
9 3.3061648173577
10 3.30600105048746
11 3.3016607581606
12 3.30784393076107
13 3.28203884730119
14 3.28415617733388
15 3.20074467133236
16 3.1706922390057
17 3.19349356720893
18 3.19155792497622
19 3.17218706799177
20 3.1878128212769
21 3.18869884552544
22 3.15344708871362
23 3.17012962387936
24 3.17251920686824
25 3.11153932176632
26 3.11506069849149
27 3.07660968322078
28 3.07422737342596
29 2.98108937840889
30 2.92705058470502
31 2.93212921375941
32 2.92188898956553
33 2.92076407891859
34 2.92137134927029
35 2.91828304571806
36 2.86632992797246
37 2.86431137642217
38 2.8571085619675
39 2.86772808884362
40 2.85820205447585
41 2.85256090126509
42 2.85529161942278
43 2.85132984842591
44 2.84975599541606
45 2.8330866343992
46 2.70605328937034
47 2.72240618409421
48 2.71304368723902
49 2.7090289914962
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.74584515256334
1 2.73508667173634
2 2.74120014690631
3 2.71304083010109
4 2.51704342335967
5 2.17246669814405
6 2.16499521956406
7 2.05936963651909
8 2.02891152607717
9 2.0221927556253
10 1.99728644609073
11 1.8887937006429
12 1.89565177551223
13 1.81704156704658
14 1.81995136139713
15 1.79211525311721
16 1.78777708230779
17 1.81814688065942
18 1.81804625994062
19 1.81846972385698
20 1.76473381992423
21 1.80009316950787
22 1.76487524455147
23 1.72966665714069
24 1.57321731670013
25 1.55578833190228
26 1.45166534658189
27 1.49741882338164
28 1.49522121294619
29 1.39083406883753
30 1.15938446317752
31 1.17022813767763
32 1.18031606486558
33 1.29059793299141
34 1.27676981373082
35 1.33900848291794
36 1.10784249444265
37 1.11516960681876
38 1.11228256987816
39 1.1235601853719
40 1.12827519060045
41 1.11346696274044
42 1.1221724871686
43 1.13518670593927
44 1.12470609646684
45 1.12741184785631
46 1.10374696879711
47 1.10507720925942
48 1.1011716072942
49 1.10523496000772
};
\addplot [color1, opacity=0.2]
table {%
0 3.32019646037196
1 3.25454007175397
2 3.2512463207805
3 3.25235063498998
4 3.26067259054569
5 3.30528617118186
6 3.29905680460442
7 3.30176135723843
8 3.27376174299605
9 3.22901635614806
10 3.23619059158106
11 3.24049493841404
12 3.23947482742774
13 3.23907919344862
14 3.22835384624302
15 3.22895469840802
16 3.2683590818539
17 3.26589363853034
18 3.29698292295513
19 3.18881761255202
20 3.09067898527462
21 3.11581412904924
22 3.11520992440768
23 3.1146798866438
24 3.11684390895822
25 3.11343819845589
26 3.11452008629818
27 3.11185462626036
28 3.11106084455066
29 3.10966427835673
30 3.1115234711847
31 3.11283628162773
32 3.11079678090169
33 3.10732277690967
34 3.10697413169732
35 2.95088610785835
36 2.95326223211616
37 2.95789036248429
38 2.96115999496313
39 2.76806739842244
40 2.76839781071997
41 2.77067952498123
42 2.77216762570779
43 2.77419508717364
44 2.77056125959379
45 2.78627060663682
46 2.78487143577895
47 2.77975708611017
48 2.78351407087588
49 2.77252148358837
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.66433479828485
1 2.35292324947198
2 2.12549766480989
3 2.09410582176067
4 2.09625038252834
5 1.86404426508745
6 1.87066150331226
7 1.70439169087559
8 1.69107006592835
9 1.64003211532448
10 1.64268622234977
11 1.53630241819525
12 1.50242383352887
13 1.50454323466229
14 1.53514774280372
15 1.4815331157286
16 1.48651467560115
17 1.49907526054683
18 1.45270001226814
19 1.48431249218552
20 1.45517606045366
21 1.48385837044084
22 1.42289125819351
23 1.41341695229187
24 1.40772264107019
25 1.42135182781628
26 1.41605263928383
27 1.40850903485858
28 1.44261825073784
29 1.44226153031262
30 1.33745434445598
31 1.35360308524288
32 1.34901179751843
33 1.34875405774649
34 1.3385456885623
35 1.32509386184317
36 1.33328729762799
37 1.31693883064437
38 1.32205161250152
39 1.25816809803323
40 1.25123334254258
41 1.16321031935236
42 1.12868642119052
43 1.13055790335321
44 1.13390007867882
45 1.13127706216728
46 1.11395846876017
47 1.1497978273872
48 1.16724464682471
49 1.15848816924571
};
\addplot [color1, opacity=0.2]
table {%
0 3.56388011126333
1 3.28797782455481
2 3.2961246249526
3 3.26183250285979
4 3.16397295433822
5 3.20232537112004
6 3.20289554850377
7 3.20136792318451
8 3.19851778790436
9 3.18561990370097
10 3.18996782008315
11 3.20021273645402
12 3.1924153751502
13 3.19679199616554
14 3.20214014179143
15 3.21511507835375
16 3.21240012816731
17 3.17573591271744
18 3.17467166858712
19 3.17559934034082
20 3.24636242076184
21 3.23140920512695
22 3.24240463041176
23 3.2433928900854
24 3.24281871412549
25 3.24026589062151
26 3.24008620204223
27 3.24049112995033
28 3.17222636315025
29 3.17214804887302
30 3.17525991197258
31 3.17481131838143
32 3.38797809367255
33 3.38638824729798
34 3.30987348138411
35 3.30962688808579
36 3.31003861634122
37 3.31161783704515
38 3.30765044420084
39 3.30640414846051
40 3.31651031840109
41 3.32022561591886
42 3.30823186732655
43 3.31003670369256
44 3.30946037320065
45 3.29275862760318
46 3.3108266114724
47 3.307898185009
48 3.30926783833464
49 3.31137540226976
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.36626853321083
1 2.3010736276322
2 2.35614872539477
3 2.12812732831239
4 1.97341971448813
5 1.96813332335465
6 1.97728095110489
7 1.93268192283273
8 1.86647935803266
9 1.82377729553649
10 1.84003571913169
11 1.80513155192366
12 1.75433991989036
13 1.76035257359671
14 1.76046030011293
15 1.7579821511523
16 1.72416350738027
17 1.72739713455515
18 1.725153947914
19 1.72414961002771
20 1.76661591561532
21 1.72057781935369
22 1.7218145604995
23 1.71542497260026
24 1.671537976648
25 1.66865894152393
26 1.67033525636036
27 1.66855592515879
28 1.65813274805991
29 1.6612849630267
30 1.67549649329777
31 1.66839282621124
32 1.65436228022741
33 1.65441251458278
34 1.60967859817567
35 1.59964146040654
36 1.6082184910136
37 1.61257273804988
38 1.60528263997625
39 1.59700534095523
40 1.61184213282021
41 1.5909030815214
42 1.62781593021331
43 1.62779750235337
44 1.6161204878553
45 1.58117051775326
46 1.57148051607645
47 1.5756069226254
48 1.5728921886885
49 1.50854729197242
};
\addplot [color1, opacity=0.2]
table {%
0 3.76057680952658
1 3.65930505674568
2 3.61210481383504
3 3.61567969314497
4 3.59040131018183
5 3.47306077234906
6 3.47435890555225
7 3.47310146970302
8 3.47367967446831
9 3.44899737663582
10 3.45457054126207
11 3.45403832482095
12 3.41868915242261
13 3.42503439457294
14 3.42357207550718
15 3.43584498768143
16 3.42492684627548
17 3.39301229049309
18 3.39731085402648
19 3.38375849612261
20 3.12163347200387
21 3.11982446746813
22 3.11789415590223
23 3.1222488540238
24 3.12396262388569
25 3.12149723260205
26 3.12151270482746
27 3.12127887888112
28 3.14547732620341
29 3.14289610308208
30 3.14116740040713
31 3.14081200366154
32 3.142652499792
33 3.14336635308537
34 3.14520871209934
35 3.14380015063889
36 3.14337105161134
37 3.1422652185016
38 3.14511646024011
39 3.14563815370029
40 3.14326349927444
41 3.14241263252981
42 3.14585272155637
43 3.14215882371903
44 3.14269082088056
45 3.14520762455199
46 3.14119844563535
47 3.14491362389432
48 3.14534343500611
49 3.14216112077765
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 3.02798729009937
1 2.79889038383215
2 2.68910862112239
3 2.6636883027118
4 2.620894227988
5 2.09819196768596
6 1.97644001131379
7 1.99238087697929
8 1.88757773926108
9 1.75696132341699
10 1.73382582466554
11 1.73034081157398
12 1.71899220015443
13 1.64928290036397
14 1.64941280778747
15 1.62685567563304
16 1.61378076250617
17 1.52435269625073
18 1.52283582035357
19 1.49117089085712
20 1.45979066621743
21 1.4720906676733
22 1.47138048134121
23 1.46625933567531
24 1.42199087163741
25 1.4188132082783
26 1.44326193313681
27 1.46983033229515
28 1.43548704254847
29 1.45817833756733
30 1.44430032716122
31 1.45016488705655
32 1.45619112187408
33 1.46386523138199
34 1.46256249418095
35 1.41803962963118
36 1.43668551839193
37 1.43316201757124
38 1.41419213293064
39 1.39378947329846
40 1.4026279231095
41 1.40758451479997
42 1.39281458785654
43 1.37446950929467
44 1.38549618245347
45 1.36713657034202
46 1.34854312842346
47 1.35003176009452
48 1.33339882303484
49 1.33600205465797
};
\addplot [color1, opacity=0.2]
table {%
0 3.49675380115302
1 3.40180532968955
2 3.53752875629771
3 3.35708912226741
4 3.41263813744354
5 3.32731071917135
6 3.32618365918645
7 3.32515286273747
8 3.3161102742009
9 3.37381674267136
10 3.32573605120269
11 3.35845900517597
12 3.20456093223827
13 3.20621697872247
14 3.20754688770239
15 3.27662832887235
16 3.27563826092168
17 3.28062936837364
18 3.27843158128724
19 3.28140836836586
20 3.28149473079608
21 3.28133584941606
22 3.28136216134663
23 3.28214610476813
24 3.27986647161425
25 3.27970556021301
26 3.28009802692056
27 3.27845181046802
28 3.27811154707333
29 3.2781677925347
30 3.276063087378
31 3.27909633838232
32 3.27889035818263
33 3.27983790051917
34 3.28088762545497
35 3.2806618141084
36 3.28005574444722
37 3.28322871352751
38 3.28227887391432
39 3.28205242296762
40 3.27975620186708
41 3.28185103203979
42 3.28350889448076
43 3.28309607579671
44 3.28096233321632
45 3.28393952158564
46 3.28123036022499
47 3.28038858348607
48 3.27968340593828
49 3.2832938652346
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 2.41864987921034
1 2.35625743181739
2 2.21459123193597
3 2.18526229730642
4 2.19680573166146
5 2.03211753690212
6 2.02970098622671
7 2.02656606018613
8 2.00092895109508
9 1.92082555563039
10 1.99152349882495
11 1.99387966226518
12 1.92653258207333
13 1.82772243707199
14 1.78195507076938
15 1.76232951347215
16 1.71819838748372
17 1.71379168482605
18 1.64338477046807
19 1.64651973150395
20 1.6475795291102
21 1.63920746162437
22 1.59059490618752
23 1.56626545226007
24 1.53945502298125
25 1.57704025684656
26 1.580308287149
27 1.57357223877977
28 1.58396443325686
29 1.55663151481862
30 1.53688248747619
31 1.53388870706008
32 1.58766206103656
33 1.59411565031179
34 1.58332604072386
35 1.58936594986493
36 1.59665025502335
37 1.59594087961818
38 1.65534907674785
39 1.65352676399377
40 1.65583582323951
41 1.66169704518482
42 1.63773040893946
43 1.54722110765251
44 1.54988417833049
45 1.56157469322978
46 1.56336171182298
47 1.54850513443424
48 1.51825436978107
49 1.52301218974753
};
\addplot [color2, opacity=0.2]
table {%
0 3.36277240261364
1 3.51607143425479
2 3.48659139488349
3 3.48665536303667
4 3.44830679483899
5 3.4539205431484
6 3.34524434768607
7 3.34088920944664
8 3.34450665674595
9 3.20807384451762
10 3.18755387730673
11 3.1246331372098
12 2.82393110488587
13 2.78604865291548
14 2.70252365008375
15 2.74745518955169
16 2.74616111254572
17 2.75267508046299
18 2.74045259562369
19 2.74825809803165
20 2.73464626962289
21 2.70523613077556
22 2.68651079389857
23 2.94489296731397
24 2.94463164752254
25 2.94360207982655
26 2.94635359528264
27 2.94318975401676
28 2.94859468432041
29 2.94504417506265
30 2.9424479753189
31 2.94272809111543
32 2.88606168806518
33 2.88372700744219
34 2.39988364710227
35 2.3939567445682
36 2.39486507971295
37 2.4087959243604
38 2.40711906568128
39 2.4035801484194
40 2.39892734563428
41 2.40832831238229
42 2.40442152812626
43 2.40417526924022
44 2.26250617626688
45 2.25493594671721
46 2.2517627896318
47 2.32910479479155
48 2.30364808219965
49 2.31302663775418
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.725114736312
1 2.59437928715399
2 2.34234524951736
3 2.31934142500915
4 2.23248480825463
5 2.23763715340074
6 2.09755226976584
7 2.09437021594924
8 2.04529412411151
9 1.98168855875414
10 1.90488403323195
11 1.77724797902205
12 1.70722868256802
13 1.62389474347007
14 1.6256171593573
15 1.59950856602855
16 1.50629964658743
17 1.4576513772129
18 1.35277004518099
19 1.35728361331708
20 1.33383829656983
21 1.33728810461439
22 1.33106136972363
23 1.33079062117186
24 1.33523512369237
25 1.29475937214083
26 1.24421014564066
27 1.24492660402387
28 1.25457447153961
29 1.26858315421765
30 1.25259627261807
31 1.21461485444019
32 1.13629348780552
33 1.14692795663244
34 1.13007087230957
35 1.131840649131
36 1.14337034026436
37 1.13044321268399
38 1.1342689101894
39 1.1171720965142
40 1.09849938905438
41 1.08809081658384
42 0.986678609526363
43 0.98750664639561
44 0.967254547103504
45 0.975404905620629
46 0.870867412740788
47 0.876467009384174
48 0.90471609328856
49 0.90622750423238
};
\addplot [color2, opacity=0.2]
table {%
0 3.5651360084807
1 3.56746824755892
2 3.574889546213
3 3.58227503907574
4 3.57388065171198
5 3.18609700648484
6 3.19530607965245
7 3.1621612620677
8 3.15144511558451
9 2.81531833595969
10 2.81135193646738
11 2.80817292627052
12 2.81006831528521
13 2.81012999326624
14 2.80745753485304
15 2.4688049925719
16 2.47070393848099
17 2.49371922921312
18 2.49474578743561
19 2.4910291257503
20 2.49995994454047
21 2.50061843060456
22 2.36379023449923
23 2.36885411501786
24 2.36736198604203
25 2.36464535389305
26 2.37143477970375
27 2.37168186828343
28 2.37045949606453
29 2.37394240994814
30 2.36974230509272
31 2.3846570752285
32 2.37369142945626
33 2.37370266780772
34 2.38176090953045
35 2.3911013467543
36 2.26795787632588
37 2.29670530900661
38 2.40969901314944
39 2.4097208779882
40 2.40836693712891
41 2.334765021747
42 2.33531350849907
43 2.33277642919539
44 2.33467767570825
45 2.33327281045753
46 2.33497495267337
47 2.33773314636724
48 2.31182224528268
49 2.31038189102563
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.52152693875162
1 2.5016634102731
2 2.44706226761885
3 2.22830862864621
4 2.00755921668426
5 1.93726484783602
6 1.91227582194781
7 1.84735622930971
8 1.73645071484953
9 1.60076249388793
10 1.57927515591249
11 1.52351367359117
12 1.61518382522364
13 1.57473361964975
14 1.40780340943138
15 1.34202055791384
16 1.25762844606507
17 1.24405334823409
18 1.25918446883012
19 1.2668626935638
20 1.25854877164488
21 1.26637777898438
22 1.27212926543537
23 1.27978187701791
24 1.18241170638379
25 1.16520594220942
26 1.17441657016021
27 1.17357613480028
28 1.15548639438001
29 1.15509765156675
30 1.16348587761656
31 1.18988635293499
32 1.19581299775242
33 1.19352574823495
34 1.19660852508252
35 1.17762632239849
36 1.20571491575972
37 1.25076255317823
38 1.25004449324331
39 1.24770804953964
40 1.21681903754047
41 1.21827477517922
42 1.20904827679607
43 1.21906577310978
44 1.21766260458179
45 1.21624229215452
46 1.23568510500941
47 1.20598239475157
48 1.16266208011234
49 1.15628156998753
};
\addplot [color2, opacity=0.2]
table {%
0 3.51203789931657
1 3.51479647688827
2 3.46994726873057
3 3.49430186271417
4 3.29703899258932
5 3.30145378984846
6 3.29944509805232
7 3.36303219153669
8 3.38226409616254
9 3.38742053312562
10 3.37016726102612
11 3.37250478845395
12 3.35495535787156
13 3.34772998112732
14 3.35080778904655
15 3.28103177768934
16 2.59292834652551
17 2.59198435858865
18 2.58932580572658
19 2.59021686211034
20 2.81312753191214
21 2.80281002948367
22 2.78107969347437
23 2.78626523650365
24 2.7742864752325
25 2.77455363217724
26 2.77414053350393
27 2.77224228719265
28 2.78240868637348
29 2.77002180920515
30 2.77599074250208
31 2.76652568790245
32 2.62622534731955
33 2.62362579629495
34 2.58921599041945
35 2.58524137952413
36 2.58869840998408
37 2.58958733316699
38 2.58919493527027
39 2.58812015602171
40 2.5914980129664
41 2.59038756801819
42 2.58729869165318
43 2.58669131271393
44 2.59096347095832
45 2.58932188623102
46 2.58511735601353
47 2.5882548863801
48 2.59044367691564
49 2.3559611052778
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.61799503963828
1 2.57183504326194
2 2.40778261844163
3 1.923311782216
4 1.91510573928598
5 1.86285531444121
6 1.84455017173621
7 1.85697711446996
8 1.80358162483906
9 1.80701087059952
10 1.7728041068703
11 1.74748824788764
12 1.74327167809893
13 1.67916552924137
14 1.64798727141757
15 1.70918527124709
16 1.65681760244626
17 1.63027431773405
18 1.57379497868954
19 1.51105332375741
20 1.47616114166393
21 1.47553922821773
22 1.4584754627859
23 1.41745417819922
24 1.41726331898822
25 1.29414394909625
26 1.23865371436804
27 1.23457910503158
28 1.24136680735022
29 1.23468563243559
30 1.2207700742368
31 1.22688140467772
32 1.15406339702003
33 1.15238260651665
34 1.11003152767954
35 1.09831226866113
36 1.06556870375486
37 1.07880253373459
38 1.07761097249406
39 1.08519526963871
40 0.949589087914381
41 0.950030649927542
42 0.947794680587376
43 0.941146863036308
44 0.921853422030394
45 0.949229574379035
46 0.950888149716166
47 0.941462628269542
48 0.939633442575757
49 0.91747211134025
};
\addplot [color2, opacity=0.2]
table {%
0 3.55084298216074
1 3.55829633334821
2 3.44850195174498
3 3.13879428834907
4 3.08035530243518
5 3.08702598758551
6 3.0809539007405
7 3.08228707116024
8 3.10443378153358
9 3.09756889764295
10 3.10057057634946
11 3.11445635081463
12 3.07953558296419
13 3.07925504803774
14 3.08578172392345
15 3.08857884273514
16 2.76285740642228
17 2.7614604652542
18 2.76210406302399
19 2.75832901102369
20 2.73301470073292
21 2.73344661112485
22 2.73454696764819
23 2.76794878480771
24 2.76606534384467
25 2.7647462767774
26 2.77037206461349
27 2.76892560563448
28 2.76769964218971
29 2.76868847801307
30 2.76792270284563
31 2.7621409535856
32 2.76486941050439
33 2.76010455272844
34 2.75384113569812
35 2.84551451536682
36 2.84900713691839
37 2.87818450175379
38 2.88114398164633
39 2.88220636298141
40 2.87901094853208
41 2.87489142388221
42 2.9005532838103
43 2.90483229912404
44 2.90537483589631
45 2.91172827685379
46 2.91172603367699
47 2.9088489710301
48 2.9141434207394
49 2.90341725492256
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.57470879454522
1 2.4681479983462
2 2.30033659702665
3 2.147967805888
4 2.06535795532037
5 1.98471293202754
6 1.95503554900414
7 1.95333179719246
8 1.9407047557983
9 1.88468261809116
10 1.8142593774054
11 1.76039206115171
12 1.7484573421514
13 1.67525491501776
14 1.61132836545697
15 1.576711267805
16 1.60552220239203
17 1.51500719329117
18 1.48610597120699
19 1.42435434698303
20 1.410520759701
21 1.40588886671846
22 1.36021779733889
23 1.36353360908891
24 1.40861568826682
25 1.41462900983149
26 1.41088949941575
27 1.41311230373058
28 1.40736278003576
29 1.41254214114077
30 1.37771814348545
31 1.26808884741262
32 1.26890171626452
33 1.22395577369099
34 1.14368803786981
35 1.14717217695679
36 1.10792702967471
37 1.1041532399494
38 1.08525416450301
39 1.07655774071615
40 1.07863004666074
41 1.01323942084671
42 1.07614776198709
43 1.06428779312258
44 1.05601185690591
45 1.06075245202219
46 1.0662780615183
47 1.05900643387029
48 1.0242412822236
49 0.997375455669542
};
\addplot [color2, opacity=0.2]
table {%
0 3.30116914896271
1 3.27764362385471
2 3.27913015524655
3 3.26491304705399
4 3.24879361969965
5 3.24725300711175
6 3.22696969965667
7 3.23273414237311
8 3.2401234660581
9 3.24002076079238
10 3.22492247930206
11 2.85653385734027
12 2.72991413513452
13 2.72532227251742
14 2.62335529854918
15 2.62270449794334
16 2.62451608275411
17 2.62655793040936
18 2.63876797222043
19 2.63427890025297
20 2.63639696666713
21 2.63259032702031
22 2.64571361681661
23 2.64318698636877
24 2.64773414281424
25 2.64938858797638
26 2.65008718873002
27 2.61587272331626
28 2.61557281218607
29 2.61980967291432
30 2.6150885097104
31 2.61956806924769
32 2.61008132439536
33 2.62582128270576
34 2.63292334547101
35 2.639180303353
36 2.63090930500836
37 2.63220546600098
38 2.6270184968891
39 2.625774211819
40 2.63193375904837
41 2.6312017766251
42 2.61918406025384
43 2.61840188325786
44 2.63279137813243
45 2.2205769245956
46 2.22497737508945
47 2.24478603272995
48 2.2681398591699
49 2.259107501445
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.7123223607221
1 2.61476001033396
2 2.26852535825356
3 2.21695227137171
4 2.16798365242048
5 2.02505772116478
6 1.92951189787987
7 1.93109714586008
8 1.75248756074294
9 1.71678235837466
10 1.67360767212244
11 1.61361057430866
12 1.55549104478898
13 1.4982086750539
14 1.52679675340943
15 1.4693770704822
16 1.39529102370762
17 1.40099879261316
18 1.37209800773236
19 1.33537010880897
20 1.24965657729339
21 1.2997574196231
22 1.25437416023621
23 1.24752997770965
24 1.2280367192835
25 1.17076318871725
26 1.16482011544281
27 1.15861627402459
28 1.17144919263173
29 1.16055849625739
30 1.16289443684359
31 1.16434221997722
32 1.16304045240355
33 1.16991075869608
34 0.969292075852135
35 0.966626139210173
36 0.979328861053976
37 0.97602231644249
38 0.978954082187195
39 0.97982192611215
40 0.994927207019357
41 1.01910277509093
42 1.00180783214194
43 0.994091176170228
44 1.00499007432254
45 0.999207071741689
46 1.03933745512175
47 1.01157053418925
48 1.02412775398823
49 1.06619501874616
};
\addplot [color2, opacity=0.2]
table {%
0 3.3423529420205
1 3.12037650736694
2 3.11026003452449
3 3.10459059955509
4 3.09354539328163
5 3.09261539857311
6 2.97126080570154
7 3.14789847514589
8 3.08278356424669
9 3.08560694475275
10 3.08266396400681
11 3.0864049667044
12 3.08399151592269
13 3.08558115583434
14 2.99994447467321
15 2.99892900898607
16 2.99661209831532
17 3.00381136921955
18 2.99649438313162
19 2.99346207033021
20 3.04742100820754
21 3.04471841440569
22 3.05442545860551
23 2.75798288857924
24 2.815312662208
25 2.81026315988588
26 2.80813470514536
27 2.8164367898288
28 2.81117078392861
29 2.8101939229823
30 2.81109998010417
31 2.81514978082305
32 2.81321745281046
33 2.81332326658348
34 2.80790735620686
35 2.80901464795045
36 2.81026314850999
37 2.86379581426186
38 2.85610709314599
39 2.8417469432246
40 2.82759984714265
41 2.36753277234232
42 2.38695840783036
43 2.3892645290019
44 2.37641780313785
45 2.37246683247137
46 2.37782960869641
47 2.33467634373443
48 2.33996327977126
49 2.3293667646863
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.79495940210526
1 2.65314830780199
2 2.37268669604965
3 2.20724094594036
4 2.053992290595
5 2.04006648334939
6 2.06346085687391
7 2.01367717255057
8 1.84151075227892
9 1.80335976820385
10 1.77412563491467
11 1.74614923130344
12 1.73786912678042
13 1.74316949653319
14 1.6019334994949
15 1.49011806273165
16 1.41806968642254
17 1.40689970427161
18 1.51581580109586
19 1.41924947744331
20 1.40208758124731
21 1.4845678910396
22 1.42595699557682
23 1.37035070933273
24 1.32682736513218
25 1.3357504704908
26 1.25017879242463
27 1.2277737181323
28 1.22005166649738
29 1.22585408911415
30 1.24245878324602
31 1.23840910508961
32 1.23404470212266
33 1.24049089337779
34 1.25420086912049
35 1.24257429465151
36 1.23294154951196
37 1.26853685432489
38 1.24621051066383
39 1.23856270300793
40 1.24085580610427
41 1.24600380663045
42 1.24540980798467
43 1.23766261728801
44 1.23358126191417
45 1.23583298816689
46 1.23874304948032
47 1.22990766385204
48 1.21955034838753
49 1.16905035483376
};
\addplot [color2, opacity=0.2]
table {%
0 3.45034187890622
1 3.44489278683061
2 3.44551701590995
3 3.45087342412307
4 3.25272181007026
5 3.2560886993468
6 3.26425033647646
7 3.27323393908513
8 3.26328214099903
9 3.25843429420167
10 3.02752154713867
11 2.84782234094774
12 2.85048638168704
13 2.84467879396204
14 2.66931377648886
15 2.66447458922454
16 2.66457795538105
17 2.66554576958439
18 2.66778101516746
19 2.66539756360481
20 2.66627901611874
21 2.66348798707695
22 2.66632274010196
23 2.66108313927441
24 2.5792126326881
25 2.61986541078296
26 2.60462512339788
27 2.62377740480146
28 2.61869292346318
29 2.63277249806375
30 2.63313205605818
31 2.61616924405311
32 2.61143165329413
33 2.61039139482183
34 2.61075481032242
35 2.59842265521569
36 2.61837429166745
37 2.62374269942074
38 2.5812554404541
39 2.5867890744666
40 2.59565954311142
41 2.58554830341725
42 2.59176295509
43 2.58165644062506
44 2.59079108563823
45 2.58479197333354
46 2.57782596782091
47 2.58039512274856
48 2.58922920486051
49 2.57067065768953
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.60105029200012
1 2.4877829680012
2 2.21850972122629
3 2.04587734152919
4 1.99465156073497
5 1.96074579545367
6 2.00296250943399
7 1.96379747437322
8 1.96355898514629
9 1.91889258009049
10 1.85857629918235
11 1.74316500852944
12 1.73813815735863
13 1.66544883470268
14 1.61193109114393
15 1.55578761769067
16 1.44155531267874
17 1.39575076775836
18 1.37050203018546
19 1.33520213572442
20 1.30327283089461
21 1.29045711409413
22 1.32413226021124
23 1.27530293445037
24 1.19853683132353
25 1.1807894531592
26 1.17498376492044
27 1.1657116684386
28 1.2038891854048
29 1.16895978881169
30 1.17502461315369
31 1.14601122045865
32 1.15493859361222
33 1.07023018073955
34 1.03700045207361
35 1.03084505416523
36 1.03505822272991
37 1.0589604511655
38 1.07264998078073
39 1.07313050229478
40 1.07947472452285
41 1.07967692357386
42 1.07511765182441
43 1.07175003633579
44 1.06814941221699
45 1.04099885422923
46 1.00901263208249
47 1.05201802873382
48 1.04484955478789
49 1.01604801265556
};
\addplot [color2, opacity=0.2]
table {%
0 3.4628327549351
1 3.53739917339401
2 3.5274864343931
3 3.53174286510109
4 3.52754850910646
5 3.26124347614918
6 3.25506091701643
7 3.24752826166925
8 3.24876087060555
9 2.89814690264083
10 2.90041174270731
11 2.90039082816305
12 2.90167234173997
13 2.89021679836922
14 2.88868180377819
15 2.88953655674632
16 2.80218369722007
17 2.80353806647946
18 2.77860121292006
19 2.77355471198875
20 2.77625962847011
21 2.77203025502776
22 2.77447064955232
23 2.77514355046957
24 2.77754913996471
25 2.77830520936794
26 2.77354928116242
27 2.42692409849996
28 2.41756298891416
29 2.41278554030507
30 2.40556792173361
31 2.40381065277162
32 2.40117373493856
33 2.41356526384803
34 2.47920550403548
35 2.48042888534017
36 2.4778518729335
37 2.48300229344503
38 2.46722306772551
39 2.47635258935408
40 2.48034408151932
41 2.48462484969956
42 2.48054169937431
43 2.48648517715015
44 2.38991509747892
45 2.39515232334059
46 2.39240986243459
47 2.41939521257771
48 2.41239573059434
49 2.39180382058091
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.6001730603731
1 2.52732383149277
2 2.39417029718622
3 2.35674411621632
4 2.27418044240187
5 2.18504558377486
6 2.09953584633827
7 2.09273426870807
8 2.072995649633
9 2.01753945694042
10 1.95320671391808
11 1.90302759173562
12 1.89423320459149
13 1.8072632699474
14 1.81015547476461
15 1.58956680948491
16 1.54926711634165
17 1.49899029073864
18 1.44470477548556
19 1.2984286334857
20 1.27386333451661
21 1.25569662782725
22 1.25574445096545
23 1.2414096164457
24 1.28738830019585
25 1.25601335858421
26 1.30892614646852
27 1.13625676950819
28 1.11085440889728
29 1.07690689697373
30 1.08168991906632
31 1.05112354717554
32 1.01428306357323
33 1.00781317855141
34 1.02419872719166
35 1.02718566210973
36 1.09559275054561
37 1.09486425009811
38 1.09653178091333
39 1.08665346767028
40 1.09322313412399
41 1.08946808639982
42 1.08864214323489
43 1.09429859488525
44 1.10555151425031
45 1.08810771679898
46 1.09246773763168
47 1.09172704190776
48 1.08040424044964
49 1.09170802139958
};
\addplot [color2, opacity=0.2]
table {%
0 3.51472608118023
1 3.51591483772935
2 3.33184187337546
3 3.33404357588359
4 3.33784231388927
5 3.33279526605229
6 3.35376348566947
7 3.07315042343317
8 3.0702756073842
9 2.98421828775414
10 3.0183696680229
11 3.01151359841345
12 3.0154301818222
13 3.00977401113029
14 3.01140972945865
15 3.0130296596458
16 3.01368015487279
17 3.01190129789682
18 3.0319923904468
19 3.02846342029933
20 2.91476120228559
21 2.91439114185286
22 2.92052114663274
23 2.91175204782309
24 2.92996020532923
25 2.92707879061406
26 2.58896411877206
27 2.58067823478631
28 2.58430904688865
29 2.58203130107823
30 2.58352265368131
31 2.59707653283557
32 2.62515771414912
33 2.61778615308353
34 2.62608638921352
35 2.63566936219138
36 2.63470041274092
37 2.63430248452933
38 2.65503854668744
39 2.64924741009305
40 2.65212870206797
41 2.65271656257687
42 2.67311329105013
43 2.35429236335763
44 2.35820459412476
45 2.35448084488322
46 2.36680248899685
47 2.35822731975555
48 2.38328840048071
49 2.37201164110617
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.47794253798955
1 2.3850441946249
2 2.35769502076009
3 2.29495384174255
4 2.12394135757752
5 2.06641966537759
6 2.0679351385894
7 1.96736379680768
8 1.88750208410113
9 1.86381071065434
10 1.75399261471137
11 1.75677861946232
12 1.69438994107565
13 1.67110910320662
14 1.52392422515197
15 1.52466324974036
16 1.31928802523193
17 1.29096159713174
18 1.27826631778794
19 1.24898826474286
20 1.21846672003757
21 1.20146821741108
22 1.21604790778069
23 1.21387454929259
24 1.23664585471388
25 1.19867039748412
26 1.24019534892232
27 1.19105390796306
28 1.2259865613207
29 1.2127272932553
30 1.1932156111494
31 1.19996222306527
32 1.17993017271939
33 1.15358545291951
34 1.14643754319947
35 1.15714147116048
36 1.13365939514032
37 1.1507390851009
38 1.15262767289158
39 1.13186851699756
40 1.14354114663613
41 1.11300513580118
42 1.11865508502473
43 1.10447935650909
44 1.10596590582365
45 1.11330797090497
46 1.00516908377324
47 1.00026573671853
48 0.997630597166975
49 1.00876639151741
};
\addplot [color2, opacity=0.2]
table {%
0 3.56906132902822
1 3.55667643856293
2 3.55249818554533
3 3.56152476099762
4 3.57218630768258
5 3.51451513397196
6 3.51715997368665
7 3.5211890665257
8 3.53330729972436
9 3.52930334376844
10 3.53368930613885
11 3.53666825830136
12 3.21702758585319
13 3.20797014529619
14 3.20918325154749
15 3.20581064376829
16 3.20575193591273
17 3.20852981663795
18 3.21029779097315
19 3.20700560313663
20 3.21016466786795
21 3.16013808493476
22 3.16007121595429
23 3.15585797263601
24 3.15704027829619
25 2.79046553111042
26 2.7901713928342
27 2.78921467545638
28 2.78909893622981
29 2.79806284974891
30 2.82573072712373
31 2.82577400282982
32 2.82463436829238
33 2.82436418256894
34 2.49261824089988
35 2.48781505838205
36 2.43460424800695
37 2.4497127345947
38 2.44251138181571
39 2.4525996663015
40 2.45306848459696
41 2.45628563738547
42 2.45269845039697
43 2.44803736127026
44 2.4445356470772
45 2.47011266066544
46 2.47269294989759
47 2.42786257007273
48 2.42279931358928
49 2.43351210155241
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.44709138401901
1 2.36348313418407
2 2.20573665387894
3 2.06544091055926
4 2.03019692425103
5 1.97586712688341
6 1.98073815916361
7 1.9096785295698
8 1.92534019117485
9 1.80847692266173
10 1.78187502094789
11 1.72630336215737
12 1.72855434619194
13 1.69685000375614
14 1.6658225074007
15 1.6927599592639
16 1.47253808486868
17 1.46875891163707
18 1.43885725846207
19 1.28277508413059
20 1.30131260982733
21 1.27748872647516
22 1.28638741652162
23 1.29502970071485
24 1.29065917542198
25 1.29034909770186
26 1.29870760760602
27 1.27693442829375
28 1.27724562378008
29 1.27434163069746
30 1.32498065977196
31 1.240182858917
32 1.24218486873058
33 1.27900406528418
34 1.31278741715192
35 1.30435451125274
36 1.30946204945196
37 1.28276477052206
38 1.30749215507686
39 1.31404834857765
40 1.25475430619774
41 1.23589055003577
42 1.30280127144445
43 1.30591029296096
44 1.3004385881491
45 1.28168876804751
46 1.26972933551189
47 1.22270402093333
48 1.20101855705989
49 1.23939224622653
};
\addplot [color2, opacity=0.2]
table {%
0 3.45345715725166
1 3.41016810415764
2 3.30127088900801
3 3.28767150519547
4 3.29462994958913
5 3.28992512541105
6 3.29213392327894
7 3.29868417830733
8 3.32226832151616
9 3.33296872402726
10 3.33316683285937
11 3.26286771819453
12 3.2466128815234
13 2.79908762695217
14 2.80175907177553
15 2.82212679031087
16 2.78466278497187
17 2.78452343685411
18 2.78100090231205
19 2.77529592477116
20 2.96514200028252
21 2.96838029904746
22 2.96903702629434
23 2.96135425643928
24 2.9598153143515
25 2.9597327465416
26 2.64979381992709
27 2.65352832588536
28 2.65693691539154
29 2.6485931731867
30 2.65019744054428
31 2.64879334452373
32 2.6576417550284
33 2.67938746172506
34 2.67856630546482
35 2.68672089762187
36 2.64546540379049
37 2.69466969922745
38 2.69761814060362
39 2.70766810120523
40 2.7071640088515
41 2.6518911823482
42 2.63911254075445
43 2.59402745024836
44 2.60249217234945
45 2.64577473835572
46 2.65107243619562
47 2.65494730603468
48 2.64855273355168
49 2.64590897167134
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.71737551226951
1 2.47447942911187
2 2.38574217584912
3 2.25647311671497
4 2.15380407039159
5 2.14810845012409
6 2.0834620944225
7 2.09482309270342
8 2.08682684807501
9 2.06317045928216
10 1.95858071199676
11 1.85139398548943
12 1.77608129994551
13 1.75657866509055
14 1.77191647163448
15 1.63872758128501
16 1.61096582020968
17 1.60797916821342
18 1.51653212840828
19 1.47439860934053
20 1.4037734255279
21 1.42065321066324
22 1.40424962108191
23 1.40190556674128
24 1.38927146060464
25 1.38263189048338
26 1.34864651913854
27 1.28513266262028
28 1.28601399752583
29 1.28731745829262
30 1.2879424682216
31 1.22692870699632
32 1.21026644161691
33 1.22301520480938
34 1.21771246444704
35 1.23343459526395
36 1.21977949620577
37 1.21493469055893
38 1.21458348387361
39 1.21186669551997
40 1.18218725993794
41 1.18944155340522
42 1.19005357279929
43 1.12915976486334
44 1.07189712896865
45 1.08393457830091
46 1.08167313279754
47 1.05666191848311
48 1.05341905079415
49 1.03098819821781
};
\addplot [color2, opacity=0.2]
table {%
0 3.52655312865532
1 3.52598549896516
2 3.52575766435009
3 3.53199054811126
4 3.09758872524233
5 3.09986474797122
6 3.09604794151128
7 3.09761388111361
8 2.82046474577693
9 2.81527883156822
10 2.77986630334408
11 2.79101590273558
12 2.75347018924697
13 2.75613210435392
14 2.75668211583347
15 2.75787934661532
16 2.75977337768003
17 2.76329979222096
18 2.76519696697068
19 2.76429686845023
20 2.71473703393942
21 2.71139306496518
22 2.71500791083755
23 2.40134569213387
24 2.40681097949866
25 2.37934173808839
26 2.38790549363431
27 2.39750161703555
28 2.39509648051299
29 2.39782837390219
30 2.40678553826655
31 2.39244776036009
32 2.38441548655366
33 2.38663571673714
34 2.37901498564477
35 2.39309137716377
36 2.39286927869107
37 2.43054897728632
38 2.41890862961724
39 2.42975252956847
40 2.43252819298021
41 2.42983199277065
42 2.43032282613314
43 2.38034385029621
44 2.38123610223326
45 2.37545045847054
46 2.38201844305258
47 2.37919421675028
48 2.38116436450245
49 2.38676296802633
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 2.29296412444545
1 2.22674046745359
2 2.15232175288616
3 2.13940407814283
4 2.11477383040013
5 2.07961669424596
6 2.06623000137218
7 2.01995169261812
8 1.953096785949
9 1.93022809191426
10 1.93032277359074
11 1.93281339789247
12 1.92958668732189
13 1.87720586215309
14 1.78104344991762
15 1.61397335509118
16 1.57309525649724
17 1.44730109637809
18 1.44530641339792
19 1.42924662425379
20 1.37017941411702
21 1.34866048897474
22 1.33818039095086
23 1.29048762840655
24 1.29912109888843
25 1.27968242569206
26 1.27984432675209
27 1.25461628376789
28 1.27133725047409
29 1.27045092928503
30 1.25005559883542
31 1.24232714715382
32 1.23311794690934
33 1.2347379081683
34 1.20298682362515
35 1.21810448167506
36 1.21496085941529
37 1.18654273895362
38 1.18671246122974
39 1.19326334558166
40 1.19054944897161
41 1.17463528324671
42 1.16472029342227
43 1.17661328823616
44 1.17354326971549
45 1.18444486949043
46 1.16679733398625
47 1.07649861749566
48 1.06267601611651
49 1.06002078150849
};
\addplot [color0, line width=1pt]
table {%
	0 3.44536507235479
	1 3.39646877035527
	2 3.3620744549839
	3 3.36732702990908
	4 3.3323482171221
	5 3.32524534866493
	6 3.32151039216082
	7 3.32170841477452
	8 3.3166988878637
	9 3.31499435939706
	10 3.31851089460397
	11 3.30656515781635
	12 3.31441917040699
	13 3.31393101200102
	14 3.32437968268256
	15 3.31296193101911
	16 3.30705139614384
	17 3.30711120740092
	18 3.30580224014386
	19 3.29998101635005
	20 3.29849700692724
	21 3.29952387755308
	22 3.30346400829718
	23 3.30424145029497
	24 3.29659308951514
	25 3.29998639206351
	26 3.29541043356856
	27 3.29978917855921
	28 3.30373350478835
	29 3.30499109501678
	30 3.30102850225226
	31 3.29976738379978
	32 3.30030934830463
	33 3.3040875620855
	34 3.30344557277473
	35 3.30343691740303
	36 3.30919697469311
	37 3.30712022760007
	38 3.3072378078691
	39 3.30727341462306
	40 3.30822244667836
	41 3.30971226366554
	42 3.31075142554579
	43 3.31031540583934
	44 3.30926843443248
	45 3.31297704817862
	46 3.31182221769128
	47 3.30874398469859
	48 3.30903467522695
	49 3.309625227766
};
\addplot [color0, dashed, line width=1pt]
table {%
	0 2.64050182447492
	1 2.55681734958044
	2 2.42551777027112
	3 2.33336267463005
	4 2.23613292795451
	5 2.1851125990244
	6 2.14992959664663
	7 2.12409445934392
	8 2.1201032727618
	9 2.11481957868887
	10 2.11155128529263
	11 2.11570596571463
	12 2.11666937308216
	13 2.10903317780362
	14 2.10249631914062
	15 2.0998584150937
	16 2.09039484882698
	17 2.0837532316004
	18 2.08690750137702
	19 2.08120105465957
	20 2.0786743166436
	21 2.07917043035233
	22 2.08449149381059
	23 2.08337425953417
	24 2.06799988361329
	25 2.06938883967741
	26 2.0691242203587
	27 2.07005241313427
	28 2.07101051629042
	29 2.07098624442186
	30 2.07201196511381
	31 2.06474446993739
	32 2.05659860421143
	33 2.05434022988659
	34 2.05578510151355
	35 2.05415823709264
	36 2.06185865704478
	37 2.05639560914081
	38 2.05151529818124
	39 2.05544694994677
	40 2.059236033417
	41 2.06280222738332
	42 2.05874833005053
	43 2.05596604016232
	44 2.05484574308363
	45 2.05111919039964
	46 2.05138979674217
	47 2.04638654273771
	48 2.04748868714746
	49 2.0429662229967
};
\addplot [color1, line width=1pt]
table {%
	0 3.49283847381289
	1 3.42126242959399
	2 3.42721196823659
	3 3.38801121741072
	4 3.3441610326294
	5 3.31783145790777
	6 3.31430228402717
	7 3.33285922258865
	8 3.32028238931201
	9 3.3353048945964
	10 3.33685912491255
	11 3.34476116911508
	12 3.32703873462488
	13 3.33149445373068
	14 3.32356582197556
	15 3.32535229380671
	16 3.32636198188325
	17 3.32177795492559
	18 3.2830312460044
	19 3.27216798936444
	20 3.20895167115204
	21 3.21301272596514
	22 3.20528826486077
	23 3.21306562084107
	24 3.21178997804647
	25 3.18633505733154
	26 3.18516129896892
	27 3.18246178560229
	28 3.18058906398106
	29 3.15413622599517
	30 3.14913551307717
	31 3.14967989759734
	32 3.16206224655173
	33 3.16538754197788
	34 3.15584490867954
	35 3.11472883509787
	36 3.11010385131658
	37 3.10373059768602
	38 3.101459211533
	39 3.08918865159228
	40 3.09025017555681
	41 3.10188951011594
	42 3.10118577311733
	43 3.03845176615342
	44 3.03878901775416
	45 3.04084213867402
	46 3.03658150298738
	47 3.02457447114077
	48 3.01455276433418
	49 3.00964780924503
};
\addplot [color1, dashed, line width=1pt]
table {%
	0 2.61858449719636
	1 2.45820164991112
	2 2.38313845035824
	3 2.33397907195239
	4 2.24887912922791
	5 2.09477426132938
	6 2.02743214781679
	7 1.97329961598665
	8 1.90975852138983
	9 1.86453252295086
	10 1.85919631085433
	11 1.83623617965595
	12 1.82000712085032
	13 1.75657294760886
	14 1.75317395683707
	15 1.73593645190556
	16 1.72553271524554
	17 1.71964540888985
	18 1.69288576619428
	19 1.69335846720692
	20 1.69197558813635
	21 1.66190331616875
	22 1.64864666322449
	23 1.62395539426847
	24 1.59405262278929
	25 1.59327657117896
	26 1.58151733339853
	27 1.57523015742533
	28 1.54506693556936
	29 1.53154199907218
	30 1.50559000633071
	31 1.50302417299835
	32 1.49824325654212
	33 1.49026904246635
	34 1.48322553338433
	35 1.48634780606052
	36 1.47469360848404
	37 1.46479375802415
	38 1.47202528199828
	39 1.45526735525146
	40 1.45458843986113
	41 1.44460856465958
	42 1.44128234226795
	43 1.4227072135087
	44 1.4101747820212
	45 1.39252131109266
	46 1.38660824752153
	47 1.38594431300726
	48 1.37939829434524
	49 1.37702296719123
};
\addplot [color2, line width=1pt]
table {%
	0 3.4712595132377
	1 3.4699650518324
	2 3.42953525591558
	3 3.40967567612455
	4 3.33363320193602
	5 3.26867452629469
	6 3.25093217313765
	7 3.24508397443443
	8 3.22880142752867
	9 3.16166411064016
	10 3.1383994626365
	11 3.08658879310558
	12 3.00929079238417
	13 2.96408725378427
	14 2.93322444761067
	15 2.90756570643516
	16 2.80493606805902
	17 2.8081461408221
	18 2.80751595372016
	19 2.80514651117375
	20 2.82742230220612
	21 2.8173919729948
	22 2.80976130773282
	23 2.78420320844513
	24 2.78451461471876
	25 2.74710178052791
	26 2.68929720272039
	27 2.66148101296807
	28 2.66168211481832
	29 2.66166650695652
	30 2.66437442226701
	31 2.66322386256062
	32 2.64530639243303
	33 2.64778569167629
	34 2.57876135382412
	35 2.59002777863483
	36 2.57594291175842
	37 2.59680363882151
	38 2.59911000616902
	39 2.60027908916191
	40 2.60029386087876
	41 2.55023435275785
	42 2.55371088426382
	43 2.51950567491182
	44 2.50479394242665
	45 2.47744217116314
	46 2.47894178833913
	47 2.48074433878038
	48 2.4811740706362
	49 2.45612038837227
};
\addplot [color2, dashed, line width=1pt]
table {%
	0 2.59915129370544
	1 2.49548347887435
	2 2.32488686283785
	3 2.19056353214738
	4 2.09942823549838
	5 2.04739950504145
	6 2.01179355249851
	7 1.98221683372061
	8 1.92378572238224
	9 1.87397223502019
	10 1.81896774282392
	11 1.76248686958864
	12 1.74382600759786
	13 1.69373296723495
	14 1.63839437171167
	15 1.57147342532717
	16 1.49067232730438
	17 1.45283076498221
	18 1.42543411651428
	19 1.36862087471218
	20 1.33635055786305
	21 1.34243210807863
	22 1.3298316563631
	23 1.31261000790861
	24 1.30288123184735
	25 1.27503238803501
	26 1.26372046560429
	27 1.23285476368908
	28 1.23812496153649
	29 1.23234993585303
	30 1.23068650322596
	31 1.20225616405641
	32 1.18425487742815
	33 1.17726161508811
	34 1.1499712402156
	35 1.14916047615219
	36 1.14938526752243
	37 1.1537964884214
	38 1.15429694787145
	39 1.15048895733724
	40 1.13104508327156
	41 1.12224582513112
	42 1.12267379773731
	43 1.11603638979091
	44 1.10808056435373
	45 1.10771915729342
	46 1.09245341950661
	47 1.07414427828056
	48 1.06384126974839
	49 1.05946792145895
};
\addplot [color2, dashed, line width=1pt]
table {%
	2 0.7
	10 0.7
};
\addplot [color1, dashed, line width=1pt]
table {%
	2 0.75
	10 0.75
};
\addplot [color0, dashed, line width=1pt]
table {%
	2 0.80
	10 0.80
};
\addplot [color2, line width=1pt]
table {%
	2 0.90
	10 0.90
};
\addplot [color1, line width=1pt]
table {%
	2 0.95
	10 0.95
};
\addplot [color0, line width=1pt]
table {%
	2 1.0
	10 1.0
};
\node[text=black,anchor=center,rotate=-0]%,fill=white,fill opacity=0.7,text opacity=1] 
at (axis cs:18,0.90) {$\text{max}_{i \in \mathcal{I}'_2}$};

\node[text=black,anchor=center,rotate=-0]
at (axis cs:20,0.70) {$\text{median}_{i \in \mathcal{I}'_2}$};
\end{axis}

\end{tikzpicture}

==> plots/exp4-mmds.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color3}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color4}{rgb}{0.0,0.0,0.0}

\begin{axis}[
xlabel={Iterations},
ylabel={$\log(\text{MMD}[\mathbb{P}_X^{\doop(i)}||\widehat{\mathbb{P}}_X^{\doop(i)}])$},
xmin=0, xmax=50,
ymin=-4, ymax=1,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 0.17998748256085
1 0.181818913906758
2 0.185798845486848
3 0.174568492998249
4 0.168387808620834
5 0.175713220241574
6 0.177112641357705
7 0.187001655968269
8 0.182168680155124
9 0.183457088677817
10 0.171523013769919
11 0.168605785652362
12 0.170816323151291
13 0.171922823471568
14 0.173218931894938
15 0.171894141366536
16 0.169657025151008
17 0.172143903485689
18 0.176441059050654
19 0.17140878126438
20 0.178968735725635
21 0.174980403938846
22 0.170504734625329
23 0.170574501168118
24 0.179230085514945
25 0.181299848826751
26 0.173954627365205
27 0.170110253047413
28 0.167799635378927
29 0.171608070943898
30 0.177664184148664
31 0.176538534810076
32 0.171285584806372
33 0.177294987376953
34 0.167297142846941
35 0.169005098716598
36 0.171659571046552
37 0.17002837079889
38 0.170497287781803
39 0.181568393002836
40 0.175571661813273
41 0.182683968347888
42 0.171937406058531
43 0.174629615251758
44 0.184968687109488
45 0.174739760743975
46 0.171699201298835
47 0.175509038605494
48 0.168460359153641
49 0.172708396690125
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.159146620651226
1 -0.248238803080951
2 -0.388058964462722
3 -0.500344410396757
4 -0.528564487813183
5 -0.614800773615227
6 -0.648330335855684
7 -0.700029669764626
8 -0.718020873970492
9 -0.731795747854065
10 -0.841451347236234
11 -0.850734109107469
12 -0.85731518693324
13 -0.885321080489185
14 -0.880038105549378
15 -0.894048020841691
16 -0.882159808291853
17 -0.867471315487891
18 -0.819898444307709
19 -0.865437510878168
20 -0.868526561702013
21 -0.884049135592419
22 -0.883763829910069
23 -0.846146088030517
24 -0.803804705216265
25 -0.791055784949135
26 -0.797476625592709
27 -0.800243695491926
28 -0.76603806789454
29 -0.767144941613171
30 -0.792557884092376
31 -0.786945394617152
32 -0.788415206587514
33 -0.794488436868699
34 -0.801285797379545
35 -0.776930146990332
36 -0.786817543323721
37 -0.800576381688539
38 -0.778937947540722
39 -0.779661889987521
40 -0.796257183028359
41 -0.789200735727978
42 -0.815664918894727
43 -0.79004593301849
44 -0.809536064337138
45 -0.815621688503996
46 -0.853553543067388
47 -0.829227917999141
48 -0.813162078778737
49 -0.798227264536244
};
\addplot [color0, opacity=0.2]
table {%
0 0.191635398019406
1 0.18229031398472
2 0.177712710956938
3 0.175178537373132
4 0.177039503655114
5 0.181972140070018
6 0.175983044162525
7 0.172727473144138
8 0.176332327502384
9 0.175285426629925
10 0.181994598208947
11 0.174540539372591
12 0.189497696857282
13 0.175084973785595
14 0.181434873720206
15 0.179126730791154
16 0.178023035827435
17 0.179547125652647
18 0.178721823209338
19 0.177721912536911
20 0.18083158557025
21 0.186279526183009
22 0.180026703380254
23 0.180847093946338
24 0.186996980844907
25 0.180346650253671
26 0.180274677155964
27 0.180912466742014
28 0.173784608097397
29 0.18089764615841
30 0.175151467172574
31 0.182676793217052
32 0.181248479422001
33 0.182299400299279
34 0.181265223483715
35 0.179889806497684
36 0.181751694198169
37 0.187388807447677
38 0.17346475691322
39 0.179466015308926
40 0.179072672179804
41 0.176733651187285
42 0.173961733464799
43 0.183343160866162
44 0.179620955050705
45 0.175972862645416
46 0.176801825999921
47 0.1816065535163
48 0.175269812441188
49 0.176789749922705
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.138809960712204
1 -0.343229067245007
2 -0.43864408260703
3 -0.439635822029086
4 -0.430766062371475
5 -0.545761975648733
6 -0.480449841661317
7 -0.632017182311136
8 -0.642402407052893
9 -0.655411320151066
10 -0.603790864576355
11 -0.618158727718022
12 -0.626504617093265
13 -0.592714688165118
14 -0.52180281564716
15 -0.496636223519577
16 -0.499619092714264
17 -0.474810557965065
18 -0.492754954442088
19 -0.495465005177993
20 -0.522181520477572
21 -0.54254529311089
22 -0.524696453851037
23 -0.544010634474393
24 -0.563866955316806
25 -0.588071092619061
26 -0.59500420502421
27 -0.539970439470593
28 -0.580462732950873
29 -0.683803489244489
30 -0.686757512955763
31 -0.695151433915372
32 -0.686744224719065
33 -0.686836357887553
34 -0.635891216154456
35 -0.629251799900525
36 -0.639581998538337
37 -0.61054628107647
38 -0.632176381958238
39 -0.607653204121908
40 -0.617982063183627
41 -0.636724414245258
42 -0.608726919788122
43 -0.616704694862513
44 -0.616528714179096
45 -0.630502801181123
46 -0.650107540603018
47 -0.643371734063782
48 -0.642640750196283
49 -0.63958538976616
};
\addplot [color0, opacity=0.2]
table {%
0 0.18347573123755
1 0.185229705729339
2 0.182039913441893
3 0.18289141062178
4 0.175050417398169
5 0.183321450020031
6 0.17194411209785
7 0.170480039461313
8 0.178317262828353
9 0.174544016751033
10 0.176478547027873
11 0.171123790084813
12 0.17526117028512
13 0.178009500415468
14 0.175472041662088
15 0.169823401565178
16 0.170433747880156
17 0.171751658160951
18 0.177220465750273
19 0.179203776652361
20 0.174565076777962
21 0.182430036360967
22 0.173111972391978
23 0.164218651583399
24 0.173309164910165
25 0.176833768540301
26 0.175401842050266
27 0.181353758658449
28 0.170719435346382
29 0.17205282928629
30 0.171203900752487
31 0.175665637129148
32 0.172880804478735
33 0.177121758603102
34 0.181086381796556
35 0.16995007269684
36 0.171856121205869
37 0.173640294734258
38 0.175577367598634
39 0.181210619590269
40 0.176162874613982
41 0.173403875742668
42 0.172254786307205
43 0.171384616928219
44 0.174153835108741
45 0.173862385014999
46 0.178101066239635
47 0.168469634838951
48 0.174993954353801
49 0.174981251520951
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.395218379823888
1 -0.426420458167308
2 -0.446072798817296
3 -0.456599214124449
4 -0.702478977182028
5 -0.738619702879233
6 -0.71248969982993
7 -0.736492874275531
8 -0.649370423512231
9 -0.611675829107482
10 -0.619549560831644
11 -0.704071596016167
12 -0.698862187110905
13 -0.702425876376035
14 -0.704533207549576
15 -0.748581585220472
16 -0.745203835557105
17 -0.962346596378521
18 -0.940269956223445
19 -0.943577991035552
20 -0.989991902750463
21 -0.950020734151404
22 -0.950600828202986
23 -0.961014023535385
24 -0.955869404797345
25 -0.942030994910393
26 -0.99191580438454
27 -0.965960664730833
28 -0.962947874879643
29 -0.987655400310256
30 -0.965927513439273
31 -0.986194922230624
32 -0.977290658696094
33 -0.944608332878655
34 -0.938249683094865
35 -0.960677469217821
36 -0.971314429702904
37 -0.952837671755902
38 -0.951667623527666
39 -0.963821661777455
40 -0.949847426307945
41 -0.959020218161639
42 -0.943509182765203
43 -0.945620365785055
44 -0.944356082856849
45 -0.957323005441609
46 -0.976206292249128
47 -0.988574875041225
48 -0.952786733713483
49 -0.945850882402144
};
\addplot [color0, opacity=0.2]
table {%
0 0.18449888186685
1 0.186146499411074
2 0.17436651993667
3 0.185782426827027
4 0.172802251748565
5 0.181079835989723
6 0.172342088029909
7 0.172556687954783
8 0.172023306912328
9 0.173022202267545
10 0.177476161788254
11 0.17164332569967
12 0.181229955656439
13 0.182907742091282
14 0.181204919714447
15 0.174150776229517
16 0.177451656322889
17 0.175793948538776
18 0.180367965107878
19 0.175890895085835
20 0.183695076962405
21 0.170846256322596
22 0.177501196960689
23 0.181120381558234
24 0.176976403314683
25 0.190633237761992
26 0.174928505078438
27 0.173622306888897
28 0.172556368068001
29 0.180793237947772
30 0.17641513286437
31 0.176133755086106
32 0.173423729002979
33 0.180267295798762
34 0.175321996871269
35 0.183307485033359
36 0.17508862743584
37 0.170554995760756
38 0.179505769592495
39 0.170540983718876
40 0.174940789574465
41 0.174510725051964
42 0.175890557634363
43 0.17855592672488
44 0.176599300018062
45 0.174116406947901
46 0.175091373978629
47 0.177035458564838
48 0.173930261783459
49 0.173414056386321
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.435042612831795
1 -0.491616821093261
2 -0.567252668577293
3 -0.611292620689931
4 -0.610014797524456
5 -0.64299320537975
6 -0.642118953377217
7 -0.621610162095707
8 -0.63748509891912
9 -0.637545177938995
10 -0.603049012179665
11 -0.542340433267934
12 -0.42360486833434
13 -0.388175254396222
14 -0.408014981476834
15 -0.45917654822075
16 -0.462856202085219
17 -0.571099261530995
18 -0.558456296782249
19 -0.575850281173355
20 -0.566854567463845
21 -0.549943308477476
22 -0.559612777150115
23 -0.541614534796266
24 -0.536988427481322
25 -0.5862461588625
26 -0.591664762594142
27 -0.580312874344833
28 -0.615663065168075
29 -0.609346564031035
30 -0.589023594968415
31 -0.594587933998879
32 -0.585217288177379
33 -0.59766444120935
34 -0.601016175857206
35 -0.628963613981156
36 -0.632693825577609
37 -0.640461187278639
38 -0.634536781738924
39 -0.648190575161167
40 -0.652221737302071
41 -0.63650393147285
42 -0.632597922439829
43 -0.613369316894154
44 -0.643366701299698
45 -0.627842489516285
46 -0.629050013403855
47 -0.62947377739183
48 -0.626334305292768
49 -0.614348275633874
};
\addplot [color0, opacity=0.2]
table {%
0 0.173905748673953
1 0.185023110215627
2 0.178714323959024
3 0.182236142406888
4 0.174731688024324
5 0.17356846314001
6 0.178910246545359
7 0.178145760467021
8 0.172578389054749
9 0.174819277341165
10 0.180935873312534
11 0.179242231304576
12 0.186048656877672
13 0.178525101411767
14 0.17450712558523
15 0.171413730043682
16 0.172827763252293
17 0.180392546918561
18 0.167958344935127
19 0.180390884267638
20 0.183202778963244
21 0.173871839106095
22 0.17595798514344
23 0.181172381589707
24 0.182966345026774
25 0.178486011550415
26 0.169967287784102
27 0.179484444468638
28 0.173857450420222
29 0.170712821358348
30 0.174260327071615
31 0.172572800422403
32 0.165971160432216
33 0.173828926371932
34 0.179219735642088
35 0.171199762867198
36 0.170297703727957
37 0.172512098295231
38 0.170107756423393
39 0.178525804297173
40 0.177922280899519
41 0.169854028845776
42 0.18344499092247
43 0.178932822865204
44 0.173958985285562
45 0.175626405898946
46 0.171040885706209
47 0.168641591532852
48 0.178007234369283
49 0.18629454445914
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.227163707569465
1 -0.231303192133068
2 -0.469432000931442
3 -0.537916586668407
4 -0.582553519075683
5 -0.62328023946854
6 -0.623095582934725
7 -0.608618481816128
8 -0.620419610004685
9 -0.604554782760392
10 -0.612549964301169
11 -0.596669409691745
12 -0.596476693177008
13 -0.688687967708031
14 -0.799727055484197
15 -0.795290921549569
16 -0.742101067721397
17 -0.708118196842949
18 -0.727093316290165
19 -0.688129594978987
20 -0.692148517628043
21 -0.697446985841258
22 -0.699474741513856
23 -0.703216826077533
24 -0.807843696735033
25 -0.784245651538596
26 -0.757707817972703
27 -0.760836107835319
28 -0.766417247154271
29 -0.778692149746293
30 -0.749386843040705
31 -0.752896616495622
32 -0.734570925171673
33 -0.747842499033443
34 -0.743395682696828
35 -0.759205365008099
36 -0.725483623708392
37 -0.790356085641035
38 -0.767286612018407
39 -0.766179206290277
40 -0.780813476317363
41 -0.812295839148842
42 -0.81046102529754
43 -0.795912243923082
44 -0.791688852233004
45 -0.8028713136345
46 -0.811276399508849
47 -0.814282773625098
48 -0.805109570210905
49 -0.826533875895339
};
\addplot [color0, opacity=0.2]
table {%
0 0.190057869874151
1 0.179024083774086
2 0.177270555669658
3 0.179717747613652
4 0.172348442659492
5 0.179780290436338
6 0.171986867444255
7 0.18571529722292
8 0.177051991176513
9 0.180014916129228
10 0.177723428578608
11 0.166689061444342
12 0.168199493310912
13 0.175627162953698
14 0.181897887428635
15 0.178265616412081
16 0.169338528186916
17 0.174035149159582
18 0.173311951910083
19 0.172876597509527
20 0.175846094206462
21 0.171893890776793
22 0.176956279320331
23 0.170186124762324
24 0.173321017714295
25 0.173705351465012
26 0.172618923090729
27 0.169563297571542
28 0.17458703486652
29 0.176069936567161
30 0.185438659810658
31 0.182083193736038
32 0.176397307615085
33 0.172212169461553
34 0.178466601420036
35 0.181686119535664
36 0.172026813884802
37 0.176616910586423
38 0.171528859624907
39 0.185743230088259
40 0.173553717781492
41 0.173244776795633
42 0.182401635010684
43 0.183468914274942
44 0.16870899999063
45 0.181683685910289
46 0.162905538403267
47 0.17496193156467
48 0.177745992770206
49 0.181431516179022
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.250016743139328
1 -0.28218087407668
2 -0.397329630184045
3 -0.464691176137941
4 -0.643604295135943
5 -0.636303479638423
6 -0.624342025586754
7 -0.57629378012456
8 -0.565620894664634
9 -0.585585508447965
10 -0.591582315207703
11 -0.614638553526665
12 -0.678873840389091
13 -0.678238838084121
14 -0.667592996311725
15 -0.691672223748274
16 -0.691544369349728
17 -0.838688449444721
18 -0.83976964542912
19 -0.850429856536781
20 -0.865269161953437
21 -0.901020812833539
22 -0.903978985302736
23 -0.898174258645843
24 -0.869931236346367
25 -0.846907117054119
26 -0.84872627921315
27 -0.8628037154194
28 -0.826856375215375
29 -0.860831966911588
30 -0.791661684399163
31 -0.783402869580831
32 -0.760780906330773
33 -0.79774003161121
34 -0.741345334559127
35 -0.77978382169306
36 -0.755369694638608
37 -0.760389675580291
38 -0.779243590185741
39 -0.767136948410613
40 -0.779233724108537
41 -0.783540683723556
42 -0.784918896088065
43 -0.787855139856384
44 -0.786592609092533
45 -0.794134633382731
46 -0.766365011146086
47 -0.807079903735953
48 -0.804604224778348
49 -0.796888393210371
};
\addplot [color0, opacity=0.2]
table {%
0 0.191721181392762
1 0.187935513530083
2 0.182387695811496
3 0.176356801324696
4 0.175856973096666
5 0.179569659322843
6 0.174418714593305
7 0.175132361328427
8 0.175927222110078
9 0.176672998337684
10 0.176118301811316
11 0.178144745058625
12 0.176078812595971
13 0.176748627682502
14 0.173098870091641
15 0.176836568641473
16 0.180295328723304
17 0.170613083125642
18 0.176529040233386
19 0.170239939217622
20 0.176904951022584
21 0.168701658886692
22 0.17669477958969
23 0.180974927164663
24 0.176315450988362
25 0.17984055436497
26 0.175103115829012
27 0.177887363670304
28 0.174249890757717
29 0.172184598481064
30 0.17357346604677
31 0.175558961350165
32 0.166237242183716
33 0.179257339109059
34 0.173343198160147
35 0.173263940216509
36 0.176873194160277
37 0.172284233419139
38 0.170892585222146
39 0.178179291567585
40 0.172606001473639
41 0.175729489697326
42 0.16898093787178
43 0.168850008894528
44 0.173572261029927
45 0.170439996228375
46 0.178069228777705
47 0.182473978403011
48 0.18505919606936
49 0.176869158667412
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.121512197987542
1 -0.27551483117194
2 -0.352031567628077
3 -0.332578290484128
4 -0.394860085951143
5 -0.422037106217176
6 -0.40249192504605
7 -0.477084238624997
8 -0.458453062515771
9 -0.465550165989382
10 -0.449283226089772
11 -0.424154912124072
12 -0.441639515789521
13 -0.492333960247079
14 -0.53888549491227
15 -0.622588077577618
16 -0.62117505588257
17 -0.670632993252994
18 -0.662537670981914
19 -0.677979262401749
20 -0.746839333239095
21 -0.747728603954028
22 -0.736329884847462
23 -0.776754450070594
24 -0.801913528413491
25 -0.821894953168383
26 -0.840317600860837
27 -0.836260136307542
28 -0.856485841195644
29 -0.841326894785822
30 -0.865421417837193
31 -0.858471276554667
32 -0.822023005991957
33 -0.851521485889614
34 -0.84453760699219
35 -0.846842355068911
36 -0.855339819705335
37 -0.859452032281064
38 -0.856726476798068
39 -0.843004998685204
40 -0.86815109125835
41 -0.804519497835357
42 -0.807128557849463
43 -0.805544677113892
44 -0.810447808974598
45 -0.80460363044822
46 -0.832733967594944
47 -0.815680718929327
48 -0.802677710545031
49 -0.81482545317499
};
\addplot [color0, opacity=0.2]
table {%
0 0.185365643151663
1 0.179003621508519
2 0.170829497593266
3 0.176414465517378
4 0.177864139737462
5 0.170275181456877
6 0.174859501631778
7 0.177096865724209
8 0.179137610003087
9 0.178628889809843
10 0.170184553479477
11 0.177049884027394
12 0.174840265255428
13 0.184969708079059
14 0.174323271513696
15 0.176913774787608
16 0.170928093524603
17 0.181135640443859
18 0.191668499016029
19 0.169883567664907
20 0.168317104672247
21 0.175964284155049
22 0.173670884052242
23 0.179332808228269
24 0.1710449648215
25 0.179188274742394
26 0.173069300770347
27 0.17594734531687
28 0.181664230409315
29 0.169218539677666
30 0.16956731543468
31 0.176102228676918
32 0.181788640997991
33 0.176842545931424
34 0.173357357209071
35 0.173176109128829
36 0.177527075349459
37 0.173802421441922
38 0.173673617682995
39 0.180477359295276
40 0.179453803916989
41 0.182129999730017
42 0.174370265788613
43 0.179356234129709
44 0.17422636028907
45 0.176203137070295
46 0.181085487176617
47 0.173865188763125
48 0.177778393331001
49 0.183068446844431
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.162616123519128
1 -0.163059411511805
2 -0.265598164058867
3 -0.266910798574777
4 -0.333683911798096
5 -0.371081514279528
6 -0.557893010885454
7 -0.579330517590887
8 -0.566368749341967
9 -0.610000489153931
10 -0.594146260974649
11 -0.571531254652332
12 -0.552349383743585
13 -0.537837682807215
14 -0.506263589994869
15 -0.5067640152004
16 -0.635358827343523
17 -0.694366197470595
18 -0.675103064941375
19 -0.667571913662025
20 -0.71888585440764
21 -0.684232777556155
22 -0.664485499764851
23 -0.687073778068232
24 -0.715567421563621
25 -0.676950259867281
26 -0.649135892841101
27 -0.69937515935111
28 -0.695071738003545
29 -0.688767800073375
30 -0.697986545575827
31 -0.67931870065136
32 -0.663689841028186
33 -0.678391860478321
34 -0.680357904819974
35 -0.637086700769429
36 -0.623582927013016
37 -0.642372167861805
38 -0.618255083449024
39 -0.622683303531616
40 -0.608967563674996
41 -0.595542740346808
42 -0.600718865107563
43 -0.598752914255482
44 -0.598745963266046
45 -0.632058201658062
46 -0.646096878263583
47 -0.636968731080232
48 -0.634540997710578
49 -0.645145341869054
};
\addplot [color0, opacity=0.2]
table {%
0 0.177200676138338
1 0.182798885883042
2 0.181835305504763
3 0.180356738444614
4 0.176937604483853
5 0.170827024272345
6 0.183951330400404
7 0.173447045716798
8 0.172117831077992
9 0.173972255254765
10 0.173364076421779
11 0.183741816617548
12 0.180375058729818
13 0.170170212850644
14 0.173665483618521
15 0.183242061415663
16 0.173834976902793
17 0.175433337653906
18 0.181459965001169
19 0.182461443464029
20 0.17124596942635
21 0.174906498463232
22 0.179670844614351
23 0.169267071038307
24 0.174778096460471
25 0.174327866418839
26 0.176734315205205
27 0.183052395785342
28 0.17424220859734
29 0.180033002081365
30 0.178358907289917
31 0.168220734706876
32 0.177584480124309
33 0.173801741775319
34 0.175741986452019
35 0.177194929083152
36 0.174181670504614
37 0.180779101801697
38 0.176669771252078
39 0.176132077087548
40 0.182185171472705
41 0.17473847234511
42 0.172131196041692
43 0.18093743122346
44 0.172357364080765
45 0.172112399692897
46 0.174734153227623
47 0.181411114508114
48 0.169777584290112
49 0.169332923326624
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.226591947254498
1 -0.225061624081539
2 -0.19994545073364
3 -0.518340154377636
4 -0.498842304865265
5 -0.515111160240034
6 -0.503092617585337
7 -0.519837852747598
8 -0.592905471648609
9 -0.580593466597583
10 -0.59922904558822
11 -0.544116895349293
12 -0.54609536788387
13 -0.529290271303438
14 -0.51332380069003
15 -0.512728754058065
16 -0.526666872736082
17 -0.558641404159217
18 -0.668408556465493
19 -0.665013010057081
20 -0.67935204336592
21 -0.666622845995995
22 -0.690644409176891
23 -0.68373591578069
24 -0.72296714046329
25 -0.712870318085297
26 -0.716087724548672
27 -0.701535077271678
28 -0.735808354795342
29 -0.75155168989994
30 -0.736782653363856
31 -0.764591086202234
32 -0.750901224432261
33 -0.752582683400281
34 -0.741207825912872
35 -0.743618338753346
36 -0.751385936543258
37 -0.732713184497213
38 -0.766326033260996
39 -0.777138504483657
40 -0.765869190248004
41 -0.781224258219424
42 -0.764802725449403
43 -0.772352092136972
44 -0.755895001061228
45 -0.792131579918368
46 -0.787834741134827
47 -0.790413917221902
48 -0.72254201952267
49 -0.742255998524882
};
\addplot [color0, opacity=0.2]
table {%
0 0.175562908798919
1 0.178286100142601
2 0.173578876321861
3 0.183504593845016
4 0.176247739013517
5 0.178640284625593
6 0.176540962379475
7 0.178250896855064
8 0.177961508659176
9 0.174035876672088
10 0.181931059702527
11 0.177180545487358
12 0.179907084840547
13 0.174859952135539
14 0.172782270346468
15 0.171310472305979
16 0.181127408403607
17 0.172033186818355
18 0.176401043858084
19 0.173909320749264
20 0.181785312857321
21 0.177634073051954
22 0.174539525988115
23 0.17944780530616
24 0.175347888693306
25 0.177269982017879
26 0.173401187973489
27 0.172845226289134
28 0.164585937728396
29 0.172206583891566
30 0.176556086104089
31 0.175191658579772
32 0.174394979834976
33 0.170887588822507
34 0.184151526480529
35 0.176301240421215
36 0.172174898332852
37 0.177686655740032
38 0.173330166268584
39 0.177208219766509
40 0.171451744232338
41 0.175370462483207
42 0.180604273319897
43 0.180821320203221
44 0.178875254754313
45 0.173027450981875
46 0.177066325975605
47 0.172788980008997
48 0.17351379086557
49 0.177110047672396
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.171167035037918
1 -0.252873969085759
2 -0.25798292109355
3 -0.417969821067007
4 -0.439599361657906
5 -0.390761771567781
6 -0.405654427514116
7 -0.491778425318679
8 -0.484908264756176
9 -0.518391412763226
10 -0.539934084102798
11 -0.554215399741065
12 -0.573132438691289
13 -0.536412656162185
14 -0.55089798627067
15 -0.526704146451844
16 -0.540398121861677
17 -0.537915740196893
18 -0.531268239796648
19 -0.60692433056496
20 -0.597361173704373
21 -0.591873805331691
22 -0.608238746901458
23 -0.608578805880531
24 -0.696980123211075
25 -0.690529037447269
26 -0.728484545457147
27 -0.712529953879326
28 -0.646497513958073
29 -0.632140323199356
30 -0.655000817335156
31 -0.626332895698025
32 -0.654459476618408
33 -0.665236727026403
34 -0.665485872575581
35 -0.660101072005017
36 -0.639817330773213
37 -0.666505913564317
38 -0.662886073483936
39 -0.670543054345636
40 -0.677719344764292
41 -0.697894214534386
42 -0.703739364891069
43 -0.7155602841445
44 -0.735674227220335
45 -0.771086783082743
46 -0.78277159000618
47 -0.747648375394391
48 -0.739763865159966
49 -0.726235307593839
};
\addplot [color0, opacity=0.2]
table {%
0 0.178963402187187
1 0.174157250896822
2 0.176826050300022
3 0.171020569071339
4 0.171824730593799
5 0.181970512795096
6 0.178517540424107
7 0.17592222591902
8 0.174305283635351
9 0.168529419543451
10 0.1763959672003
11 0.169886199336033
12 0.172839205484507
13 0.177515853968327
14 0.172200940327094
15 0.176493946192085
16 0.175432472029309
17 0.170084794052084
18 0.181411556195816
19 0.175122671908567
20 0.175927171516259
21 0.182074847859894
22 0.177259260915868
23 0.180741018105536
24 0.173049947324473
25 0.173648104257697
26 0.183270532032485
27 0.172364009373679
28 0.182075055511916
29 0.176738571166511
30 0.183628058530151
31 0.171336319852649
32 0.172729315311024
33 0.175920911905875
34 0.18266123827517
35 0.192526167703393
36 0.171053161886761
37 0.179695075662715
38 0.178992715208698
39 0.176110424478333
40 0.171116986813199
41 0.183303629873731
42 0.184829908416593
43 0.1743168459549
44 0.174765366106099
45 0.173258407183815
46 0.179508406950334
47 0.169751360107508
48 0.173345037851854
49 0.17982221284582
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.168276656937137
1 -0.187959371533422
2 -0.487624087521162
3 -0.562121036925242
4 -0.537487276887478
5 -0.572046477406277
6 -0.562829369859319
7 -0.579666770681512
8 -0.570971547723778
9 -0.608193803110386
10 -0.606495604181971
11 -0.691113791526625
12 -0.698690418068467
13 -0.688892796344565
14 -0.676370116681245
15 -0.706480826312364
16 -0.779205796975941
17 -0.752200017603296
18 -0.730790880270752
19 -0.701772801226214
20 -0.705166068120092
21 -0.684769222171826
22 -0.658491470175907
23 -0.589706690324879
24 -0.608836951681851
25 -0.627873029777036
26 -0.668601673937819
27 -0.649522441883334
28 -0.662377306204291
29 -0.662937676836958
30 -0.656013980758511
31 -0.666627353578514
32 -0.674415871082447
33 -0.671127140854966
34 -0.674137814739032
35 -0.675415478452962
36 -0.676474348123744
37 -0.690417405378618
38 -0.698647546073883
39 -0.689889946543055
40 -0.695349012690864
41 -0.696945449628195
42 -0.698856780069932
43 -0.694802330077304
44 -0.679210656465211
45 -0.692811634427741
46 -0.68734429861823
47 -0.717120841177675
48 -0.730389787656096
49 -0.720102463046539
};
\addplot [color0, opacity=0.2]
table {%
0 0.18217243825535
1 0.178600653135459
2 0.177345718146669
3 0.178084370638579
4 0.179156883496751
5 0.176597978234419
6 0.171579686931204
7 0.169977504781347
8 0.172409359449821
9 0.177298263470897
10 0.17059926991301
11 0.17670833933815
12 0.174660931877658
13 0.180820505760254
14 0.17636704138865
15 0.176532280471572
16 0.175394238585559
17 0.173475668793084
18 0.165868982439192
19 0.171313340361774
20 0.171463071232505
21 0.179973650934244
22 0.169968393529966
23 0.166940778711955
24 0.171908039716629
25 0.176009047144289
26 0.177106210867699
27 0.172893015580474
28 0.183879723614997
29 0.174424586025522
30 0.172312343091252
31 0.17263698295241
32 0.176424178065319
33 0.179712423615207
34 0.173646584720458
35 0.183816012946494
36 0.164342136326284
37 0.173173457689534
38 0.17687051083846
39 0.178250335546801
40 0.173231286769242
41 0.177637866018282
42 0.182471739208899
43 0.169302774255136
44 0.177401110703253
45 0.176621876097932
46 0.172847500213391
47 0.174935864246835
48 0.184331169206588
49 0.181706768159291
};
\addplot [color0, opacity=0.2, dashed]
table {%
0 -0.379842920153582
1 -0.415094240496227
2 -0.405373139406683
3 -0.643564717454868
4 -0.639663949051641
5 -0.797278167776398
6 -0.802477806185118
7 -0.889343843850229
8 -0.853177765585678
9 -0.866763550989634
10 -0.879152475761379
11 -0.847523591651212
12 -0.883763823095172
13 -0.880079615446175
14 -0.864264988261494
15 -0.879350102160759
16 -0.870679036333488
17 -0.886535512924205
18 -0.898160002063351
19 -0.849860275091717
20 -0.858662294550502
21 -0.835210226299483
22 -0.778932157787578
23 -0.833830256053889
24 -0.818587732321901
25 -0.78990470556092
26 -0.817453598864916
27 -0.802859933251025
28 -0.765528977747387
29 -0.776258721649899
30 -0.791408109488113
31 -0.789854424937391
32 -0.754358340882539
33 -0.782887223148644
34 -0.754431408551067
35 -0.760804837516
36 -0.781656776047996
37 -0.78254712544475
38 -0.761130245916164
39 -0.770232619316727
40 -0.779876760942338
41 -0.763251078678009
42 -0.763518970425659
43 -0.775828439205052
44 -0.769631663479995
45 -0.771825080643441
46 -0.838533080070577
47 -0.837866166174487
48 -0.862351645414673
49 -0.829225993023027
};
\addplot [color1, opacity=0.2]
table {%
0 0.174464193578659
1 0.181463560572148
2 0.125788362091995
3 0.134145959835804
4 0.136913081119726
5 0.130448781927305
6 0.145761813262425
7 0.150619841760808
8 0.155275573251908
9 0.161611012832904
10 0.157718086554208
11 0.157171905916836
12 0.160024525617856
13 0.152720016148709
14 0.151940763873301
15 0.147851023050125
16 0.156670848254243
17 0.15579443296916
18 0.142495164693387
19 0.154379312487957
20 0.144296219479452
21 0.147635631568342
22 0.144126781082339
23 0.153559035420184
24 0.159999979061967
25 0.0710454607320696
26 0.0647156546100518
27 0.0655306168617369
28 0.0623935134065702
29 0.059459688572415
30 0.0637918986753177
31 0.0604703026778539
32 0.0650617141972176
33 0.0572584524953937
34 0.0565224756101183
35 0.0519575515220464
36 0.0522257681028716
37 0.0458169063480669
38 0.0361924901771524
39 0.0410851632792744
40 0.0491562679724311
41 0.0457159804021977
42 0.0547710422052131
43 -0.259579976295336
44 -0.247937746401729
45 -0.235994624844694
46 -0.244542983238956
47 -0.240372299543569
48 -0.24095845725912
49 -0.230591572208589
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.296083413379148
1 -0.234449714567751
2 -0.339979164178007
3 -0.369192472177867
4 -0.462219590833346
5 -0.691158969085047
6 -1.25074696056898
7 -1.25569926877734
8 -1.58787029296319
9 -1.60594133828064
10 -1.64401754406466
11 -1.61036301783035
12 -1.6559704558946
13 -1.73731576839364
14 -1.73476423808218
15 -1.78521252938167
16 -1.9355031124594
17 -1.90870014264915
18 -1.94030435458665
19 -1.94237152960439
20 -1.97477789378366
21 -1.86891974710135
22 -1.96887694094136
23 -2.04385679925793
24 -2.03032916320639
25 -2.25472510464543
26 -2.30502400958048
27 -2.40443636628939
28 -2.46312639342519
29 -2.45230641086129
30 -2.40653759647394
31 -2.45088792037651
32 -2.42799838672541
33 -2.41627313324292
34 -2.60100973157564
35 -2.82803119850411
36 -2.76481451567762
37 -2.81867085037389
38 -2.90957474436744
39 -3.00030987053497
40 -3.03234067697921
41 -3.06765271618346
42 -3.00071775707113
43 -3.01799533313822
44 -3.12097907257042
45 -3.1843926220627
46 -3.16720731195743
47 -3.12278101028019
48 -3.25178442826353
49 -3.26224239300509
};
\addplot [color1, opacity=0.2]
table {%
0 0.178212588866056
1 0.168469457476179
2 0.168645529012456
3 0.166303228207247
4 0.17138651187705
5 0.164577966484923
6 0.163815857299292
7 0.160879443919089
8 0.164176876186239
9 0.108771348520042
10 0.10202760344681
11 0.103916232547017
12 0.0998699856456128
13 0.0983341813880019
14 0.0858424821020724
15 0.0934950691262251
16 0.0884560549865992
17 0.0890098351882309
18 0.0888060572529716
19 0.0934714333691534
20 0.0817908064386164
21 0.0838553262120137
22 0.0793908471422768
23 0.0781597998940337
24 0.091580631428149
25 0.0846570024701527
26 0.0813342900774755
27 0.0774919020709404
28 0.0732741277298633
29 0.071692058318116
30 0.0742589069179227
31 0.0715609333110787
32 0.0834627263118405
33 0.0699253737937037
34 0.079026078026846
35 0.0481459312338836
36 0.0417292786669407
37 0.0138989808639484
38 0.00795596819224819
39 0.00592739129111336
40 0.011670698959746
41 0.0808247107262009
42 0.0783053210916737
43 0.0899766287557581
44 0.0867957958388203
45 0.0759984422070422
46 0.0718071121675592
47 -0.10756271508353
48 -0.113794223197216
49 -0.109963671689503
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.402912141672388
1 -0.457877612224433
2 -0.421321950016704
3 -0.452628947074552
4 -0.463045971051851
5 -0.486171239022413
6 -0.620050869335145
7 -0.885104347492576
8 -0.884764189289679
9 -0.99984893169287
10 -1.00050721674791
11 -1.09213747182202
12 -1.0861491527286
13 -1.09003997043929
14 -1.06255484623072
15 -1.1275023100241
16 -1.38531003663824
17 -1.38197629272824
18 -1.38722235493819
19 -1.390958929443
20 -1.4029327884715
21 -1.37915648808716
22 -1.40354698938047
23 -1.49395153401418
24 -1.41748130219749
25 -1.5072323174901
26 -1.53463186871958
27 -1.76423537440515
28 -1.72202242502776
29 -1.72941386277423
30 -1.77301796529198
31 -1.79292372208687
32 -1.80059675758223
33 -1.80518358949929
34 -1.94801776290765
35 -1.88276158981439
36 -1.99484425690731
37 -2.05602795000805
38 -1.9859090732207
39 -2.02181326156173
40 -2.04498300846115
41 -2.03410652551637
42 -2.07393216784794
43 -2.02057885400188
44 -2.00507305643296
45 -1.98400116788422
46 -2.08603148894733
47 -2.17646259463373
48 -2.25507740758094
49 -2.28647177975677
};
\addplot [color1, opacity=0.2]
table {%
0 0.180797781473332
1 0.17759848854202
2 0.175242695925734
3 0.174457697585416
4 0.173036863987769
5 0.145746138937195
6 0.159133404869548
7 0.144112458611424
8 0.145274837008028
9 0.14906882276238
10 0.143796032677835
11 0.133031756554739
12 0.135637396589773
13 0.141283842876356
14 0.133367632898609
15 0.13845015386206
16 0.15129467416162
17 0.140221723604593
18 0.134291343050352
19 0.132404861061416
20 0.149665860300821
21 0.13736585086881
22 0.14411508175359
23 0.141129164113136
24 0.148533162015161
25 0.13796039959958
26 0.14125878926801
27 0.137464430215511
28 0.139948040369438
29 0.1390958845748
30 0.122200427788594
31 0.118565646225437
32 0.122198677158016
33 0.125184535810803
34 0.120481387943543
35 0.119651976689082
36 0.12077566036197
37 0.121023135867098
38 0.122574701699599
39 0.122014577119851
40 0.0930664531867017
41 0.093540644658913
42 0.0975413499958362
43 0.0940044390809997
44 0.0955138004717624
45 0.0924848577432353
46 0.0913074602104998
47 0.0926038383698711
48 0.101711026441036
49 0.0986753722582144
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.286165376451126
1 -0.374976673967268
2 -0.589357420417475
3 -0.626412811876261
4 -0.630530918622392
5 -0.75566855792071
6 -0.829088322719986
7 -0.853955900659505
8 -1.03352636141682
9 -1.06674820269402
10 -1.08186227514928
11 -1.25435223322873
12 -1.27165566895356
13 -1.28419726151245
14 -1.28876879909873
15 -1.30494439226877
16 -1.32664618410339
17 -1.30741362245727
18 -1.3541194221962
19 -1.3635484300175
20 -1.44391303734279
21 -1.4773313193442
22 -1.46972585241942
23 -1.42172719361635
24 -1.46243749366901
25 -1.44313815367442
26 -1.50730063607921
27 -1.51497389436473
28 -1.82218399244845
29 -1.97102601949653
30 -1.97198760361861
31 -1.95670049021842
32 -2.1261817231897
33 -2.28557466408369
34 -2.36137532707015
35 -2.48906806332298
36 -2.54783106049436
37 -2.5851134742415
38 -2.90377024002166
39 -2.84031104292165
40 -2.88342333158339
41 -2.89955002797787
42 -2.86909480539974
43 -2.83078043491994
44 -2.76445187345783
45 -2.84904463593033
46 -2.88351563854774
47 -2.8421875323246
48 -2.83562970150628
49 -2.86704748783122
};
\addplot [color1, opacity=0.2]
table {%
0 0.177984063874226
1 0.176963300411882
2 0.172930378470228
3 0.172677476478424
4 0.181848593234837
5 0.0739032072962067
6 0.0602731125415525
7 0.118119251410269
8 0.00931390598096049
9 0.0167258163681665
10 -0.00320276655922925
11 0.0466170629392972
12 0.0433322948294919
13 0.0356222307973287
14 0.0330499506073579
15 0.0455031214100868
16 0.0501916905849312
17 0.0517552125958038
18 0.0460068215568537
19 0.0404990105523419
20 0.0204573811719885
21 0.0555973666455423
22 0.022958600385179
23 0.0203024649058791
24 0.0237171313181824
25 0.0151830377060452
26 0.012152158199361
27 0.0127181628892833
28 0.0281625853857436
29 -0.285834978814079
30 -0.277161290174359
31 -0.280888806031735
32 -0.2823491209737
33 -0.276141763900105
34 -0.284903782172799
35 -0.51253487058913
36 -0.476920759195631
37 -0.459528624665214
38 -0.502200290446884
39 -0.45249429896427
40 -0.48268723014349
41 -0.438410750238567
42 -0.42993874947807
43 -0.449823078553047
44 -0.463911461064038
45 -0.406556325708976
46 -0.423707315985136
47 -0.446531271019119
48 -0.417531067308079
49 -0.450207371881411
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.163785344200285
1 -0.349201053742432
2 -0.376274286599116
3 -0.385499499453952
4 -0.451498333758101
5 -0.531531524132467
6 -0.579712681669211
7 -0.624315898336726
8 -0.749668328151182
9 -0.76875556760395
10 -0.883597315083078
11 -0.907629957663252
12 -0.881500246120123
13 -1.08668024191081
14 -1.05973291911454
15 -1.07978646266744
16 -1.08467386557455
17 -1.09773003910493
18 -1.35942024437412
19 -1.34592406665455
20 -1.37979409291609
21 -1.50616667435841
22 -1.57412380271204
23 -1.59353893352218
24 -1.6580037637952
25 -1.77754366574661
26 -1.79020265534698
27 -1.80501608475572
28 -1.75940493131076
29 -1.99094203695893
30 -1.9992831673724
31 -1.9649645811604
32 -1.96932540538162
33 -2.09469353957563
34 -2.06111722975793
35 -2.18045877146165
36 -2.22834116300753
37 -2.26979145573299
38 -2.28511863795026
39 -2.35938343181866
40 -2.35489266464425
41 -2.41597766848191
42 -2.37520773535609
43 -2.39037743602406
44 -2.33370535250692
45 -2.40521479081938
46 -2.36975296198417
47 -2.44518002014128
48 -2.47228858202549
49 -2.46192572005569
};
\addplot [color1, opacity=0.2]
table {%
0 0.199464250681634
1 0.188517547629022
2 0.147671133194868
3 0.144618260744013
4 0.149971110543348
5 0.149256446424739
6 0.138825997728859
7 0.16016761370782
8 0.162209690537541
9 0.155028055595165
10 0.156962092330593
11 0.153167036136128
12 0.156085433894901
13 0.160920538374214
14 0.14482253916533
15 0.155948167328819
16 0.145694151210962
17 0.157254648167155
18 0.159464782179476
19 0.163105025828428
20 0.0455110308932823
21 0.038589505815782
22 0.0433369597580754
23 0.0446073584820085
24 0.038316996799561
25 0.0380957561187751
26 0.0377701043265164
27 0.0374485121969419
28 -0.0266190665268493
29 -0.0150943426079027
30 -0.00861382568550358
31 -0.0225573836098416
32 -0.00972134821448136
33 -0.0179534233038336
34 -0.0204658788878034
35 -0.0200136143339039
36 -0.0208646217937886
37 -0.024375350332576
38 -0.0353731200495144
39 -0.0275845011919933
40 -0.0145789460762986
41 -0.0343750646660999
42 -0.0304540004179399
43 -0.026858205809837
44 -0.0315358315445973
45 -0.0219296280456199
46 -0.024849176416614
47 -0.0223682310902081
48 -0.0293358296904428
49 -0.0347841031633291
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.10386599269943
1 -0.172156678397136
2 -0.529388311857845
3 -0.579043340055343
4 -0.598504671391887
5 -0.756030750780903
6 -0.889375327567391
7 -0.904321377155606
8 -0.925903881921727
9 -0.94863499417256
10 -0.944749808399754
11 -0.879380275995126
12 -1.00206100912557
13 -1.71750070594827
14 -1.79100743731721
15 -1.82669619793988
16 -1.66093926380098
17 -1.67164354585145
18 -1.85232283947641
19 -1.94699821531737
20 -2.03399486176608
21 -1.90324552330305
22 -1.90874084687583
23 -2.02533926760288
24 -2.0505127171867
25 -2.15738648968328
26 -2.21518880600582
27 -2.25090354722531
28 -2.27732187837488
29 -2.28529470545724
30 -2.32265317608328
31 -2.31286298861341
32 -2.38017517453993
33 -2.40874626392326
34 -2.38910746536845
35 -2.43791914729119
36 -2.41089165457984
37 -2.38522913953806
38 -2.37700510853844
39 -2.40211012547601
40 -2.41135239402928
41 -2.41097997056878
42 -2.45974648735722
43 -2.49736806152581
44 -2.46101437177354
45 -2.47399466127837
46 -2.46336066276967
47 -2.50315245824856
48 -2.63120381141141
49 -2.6306030860615
};
\addplot [color1, opacity=0.2]
table {%
0 0.181555968417398
1 0.177704753536959
2 0.17919258273998
3 0.17886762861097
4 0.179367050743285
5 0.176914680567449
6 0.176132275187393
7 0.118367865945757
8 0.122148484225631
9 0.119739448306709
10 0.149564154065306
11 0.134558881463718
12 0.134638740858733
13 0.154962094192135
14 0.145472557352837
15 0.144983686307863
16 0.141684686912151
17 0.145911395004236
18 -0.022264680961068
19 -0.0233014319916908
20 -0.0203827523261211
21 -0.00394878003663345
22 0.0086356686614751
23 -0.0210141411729864
24 -0.0140686838233893
25 -0.0184305556312409
26 -0.159046247233181
27 -0.170544477743267
28 -0.149756580610109
29 -0.153978204189485
30 -0.152103377651382
31 -0.1656185040037
32 -0.166083843872767
33 -0.155676232720316
34 -0.158044492366069
35 -0.145136443283986
36 -0.157746708507125
37 -0.149771363996278
38 -0.169971457890335
39 -0.14040565864506
40 -0.143389878674117
41 -0.156962540672496
42 -0.165648882260362
43 -0.306314739615161
44 -0.287234033744471
45 -0.298029343543959
46 -0.29520506463279
47 -0.285244572192325
48 -0.287308865475158
49 -0.299687587853471
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.179084871339769
1 -0.368861266055752
2 -0.442644498477473
3 -0.491497349297627
4 -0.702724012805445
5 -0.981254256868591
6 -1.01267780781017
7 -1.09700944662475
8 -1.285084537181
9 -1.35828136831768
10 -1.42406206800752
11 -1.42574475573052
12 -1.41015214002671
13 -1.48634556148281
14 -1.48615013288229
15 -1.52436661577932
16 -1.58446578351824
17 -1.67285531513841
18 -1.65844459483119
19 -1.69321159005495
20 -1.85731668145871
21 -2.01186573315367
22 -1.97470595484366
23 -1.99843294086291
24 -1.97880928936888
25 -2.14141955890114
26 -2.38826519411053
27 -2.44021247929328
28 -2.44587943386735
29 -2.46728527747029
30 -2.44734869062035
31 -2.43613858093029
32 -2.64963899275021
33 -2.61107325684192
34 -2.59412034449672
35 -2.63375946996603
36 -2.64067610225919
37 -2.61187207952674
38 -2.73727820224743
39 -2.78912795824454
40 -2.79537792484853
41 -2.85990056608129
42 -2.83446470547053
43 -2.83303458603347
44 -2.82722358605309
45 -2.70653800783779
46 -2.69304818330085
47 -2.67104487472599
48 -2.8237347824995
49 -2.90794944436364
};
\addplot [color1, opacity=0.2]
table {%
0 0.17758599672028
1 0.154439875990807
2 0.148218691986546
3 0.155692001199544
4 0.146190858537947
5 0.146190003796464
6 0.150735214446735
7 0.138934113968462
8 0.146767191682526
9 0.156568408759623
10 0.14297601603691
11 0.147925784824444
12 0.150606687926287
13 0.146256594707655
14 0.088822743308839
15 0.102847066935183
16 0.098513660010645
17 0.103005399870371
18 0.08992330882618
19 0.0913900361140202
20 0.0882960987493446
21 0.100452531761192
22 0.0853558120468816
23 0.0908713000704422
24 0.0828277784813699
25 0.075700493305317
26 0.0849253893855753
27 0.0950720391277395
28 0.0983188132052078
29 0.086301204678512
30 0.0879963532357908
31 0.0915731117345715
32 0.0888682078838107
33 0.0922567241669056
34 0.0891589300541817
35 0.0867576914763329
36 0.0762503426435918
37 0.0719173130500075
38 0.0779309436376449
39 0.075809364916466
40 0.0767083342840787
41 0.0798705242934848
42 0.0781562474813132
43 0.0861340391034871
44 0.07931975438275
45 0.0796550939417596
46 0.0806206148214529
47 0.0843480028567603
48 0.0802995339941887
49 0.0768867109557976
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.37315830065501
1 -0.454196547892522
2 -0.452311148222477
3 -0.479024727816645
4 -0.865858781081421
5 -0.872565399424104
6 -0.981635149266655
7 -1.01752721197539
8 -1.1433909913637
9 -1.25415645810146
10 -1.35175789232461
11 -1.29597582955469
12 -1.32769741548868
13 -1.30703901638482
14 -1.22016782157601
15 -1.24859360870145
16 -1.29435604007281
17 -1.29336920665703
18 -1.33075698657947
19 -1.3012210760149
20 -1.41255153545413
21 -1.41104996864992
22 -1.43131633457273
23 -1.56764324848856
24 -1.65046941294613
25 -1.62613178318338
26 -1.76178362923389
27 -1.72190666982277
28 -1.79641675511743
29 -1.93157561305737
30 -1.91597581627624
31 -1.96023172400192
32 -2.07172040601022
33 -2.14748262274259
34 -2.177962850151
35 -2.17636849782808
36 -2.19762399364595
37 -2.26540443642652
38 -2.38835503427984
39 -2.3209278704661
40 -2.33920534617723
41 -2.40148871577269
42 -2.47216888669902
43 -2.44978509872694
44 -2.53122461678451
45 -2.37704270216975
46 -2.46618884316744
47 -2.41580916877432
48 -2.36287084662166
49 -2.54433980769524
};
\addplot [color1, opacity=0.2]
table {%
0 0.181571126081668
1 0.177881127204292
2 0.177804066228625
3 0.165537308797786
4 0.180600016659589
5 0.10896917194346
6 0.115524195971581
7 0.117504843106579
8 0.112208548576591
9 0.108568305117695
10 0.125114292847805
11 0.118297110618191
12 0.117797253305394
13 0.0794411747321166
14 0.088417541677131
15 0.0788539793314587
16 0.0693882408430877
17 0.0758481250277911
18 0.0611740039051209
19 0.06391097577851
20 0.070855368740861
21 0.0799837890069009
22 0.0610293684948448
23 0.0756003773350433
24 0.05678682892565
25 0.0584930097554567
26 0.0511538466722127
27 0.0389886790160543
28 0.0348664635128479
29 0.0101254332855325
30 -0.000554280778679311
31 -0.0152964583372694
32 -0.0314553502651465
33 -0.0209715374463395
34 -0.0301075745744035
35 -0.0311830523256033
36 -0.127838800658108
37 -0.12539987829275
38 -0.119485257436548
39 -0.128992635472029
40 -0.110496409082717
41 -0.117789911485474
42 -0.131376464244828
43 -0.129388391965867
44 -0.148836605674824
45 -0.136771219839441
46 -0.125885790941424
47 -0.116429186486927
48 -0.128149137785922
49 -0.137024585586935
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.147121184534807
1 -0.158666831099211
2 -0.152558170746344
3 -0.183206881439058
4 -0.254524194970991
5 -0.693545618909442
6 -0.691665691145124
7 -0.797174674382677
8 -0.878336297553899
9 -0.889574158631916
10 -0.886491425119084
11 -0.95771547108529
12 -0.974949841784158
13 -1.04119628540889
14 -1.04971012544317
15 -1.06676264497303
16 -1.07825588393801
17 -1.05695417028517
18 -1.07618297461612
19 -1.15221232550253
20 -1.27424459242036
21 -1.25958703052995
22 -1.32846540785924
23 -1.44656965623586
24 -1.68040619102038
25 -1.72411525011935
26 -1.91331217233498
27 -1.89076803603477
28 -1.87514897125126
29 -2.37852332874377
30 -2.6096006573927
31 -2.60613779408458
32 -2.67412615841931
33 -2.51114047061832
34 -2.5732895075643
35 -2.55132210813044
36 -2.78417173950549
37 -2.77151750574576
38 -2.72297578256725
39 -2.73458873334177
40 -2.70616972920428
41 -2.84363523877092
42 -2.88943562612033
43 -2.91673738342801
44 -2.93805642775214
45 -2.96833699456479
46 -3.04806308865006
47 -3.0303699354192
48 -3.11351790577921
49 -3.11325669386708
};
\addplot [color1, opacity=0.2]
table {%
0 0.190549373087365
1 0.132658691669904
2 0.133753811811875
3 0.132367763045027
4 0.142891797741609
5 0.133288645135508
6 0.13141240140327
7 0.14353061000531
8 0.0255102491524237
9 0.024147116980562
10 0.0672586836510186
11 0.0411044508627378
12 0.0506102173940957
13 0.0354161142459605
14 0.0220058307631808
15 0.0305788528574217
16 0.0467945132294436
17 0.0392877801363545
18 0.046078996144497
19 0.0261796572481394
20 -0.0697427817849411
21 -0.0712442502937165
22 -0.0693234759995344
23 -0.0808380447326593
24 -0.0657991773769484
25 -0.0665579012631953
26 -0.0550144789454873
27 -0.0862147504805787
28 -0.0673317882108401
29 -0.0665109133808768
30 -0.0641020009057567
31 -0.0636405242885333
32 -0.0916323392389697
33 -0.0887747954057374
34 -0.114651609330533
35 -0.217279847472154
36 -0.237552268285724
37 -0.250762811296124
38 -0.238511377051221
39 -0.248563882487012
40 -0.258201579001325
41 -0.246308700438354
42 -0.275442515157483
43 -0.277240782003002
44 -0.28116872349041
45 -0.258500612437175
46 -0.254698404359649
47 -0.274031049668491
48 -0.288140406967049
49 -0.27367588907163
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.185381932429266
1 -0.579369072131416
2 -0.693861606961167
3 -0.718761890208273
4 -0.696768681019145
5 -1.08892927001119
6 -1.14272328412418
7 -1.30872825432241
8 -1.34150478633058
9 -1.42338591347981
10 -1.48871378805785
11 -1.57058911697564
12 -1.68741332285284
13 -1.67343372108992
14 -1.70666296694448
15 -1.81484321746135
16 -1.85799497541981
17 -1.8713492068542
18 -1.85654300715336
19 -1.91813961694789
20 -2.04625174122446
21 -1.87463663633686
22 -1.90315486875638
23 -2.11038666459317
24 -2.0827467772255
25 -1.98349193442442
26 -2.07277915970912
27 -2.12461412477388
28 -2.1091768993586
29 -2.12468958301399
30 -2.16747058618391
31 -2.2123317580554
32 -2.17049029328572
33 -2.23785122855491
34 -2.32183077232565
35 -2.34210608113413
36 -2.29470109973267
37 -2.37883461461132
38 -2.43485084994739
39 -2.48959021362928
40 -2.56282147808482
41 -2.6455381484807
42 -2.67333300293522
43 -2.63784741620684
44 -2.63117583282402
45 -2.63829761837486
46 -2.63145333352752
47 -2.75880049416685
48 -2.67319294618877
49 -2.74223985805733
};
\addplot [color1, opacity=0.2]
table {%
0 0.175743873313549
1 0.175360707364275
2 0.185125547025397
3 0.131892532707845
4 0.135164505245896
5 0.130368701918362
6 0.137378435569119
7 0.149184905679268
8 0.149961078285356
9 0.13806160451576
10 0.133696865626238
11 0.13655686284127
12 0.137146232115481
13 0.129416504920993
14 0.129523157458511
15 0.134554694434343
16 0.102019824398983
17 0.0973764099086404
18 0.103169769572417
19 0.102318328145918
20 0.0949546578460764
21 0.106297271406297
22 0.0932544413966072
23 0.100550992656318
24 0.0958021174918018
25 0.094550445086094
26 0.0999692358427614
27 0.104269813777782
28 0.101309881129233
29 0.105491455799202
30 0.10309622794764
31 0.103428969449055
32 0.137409103422026
33 0.129239523310069
34 0.110718436523483
35 0.115680593141922
36 0.118018353411724
37 0.114070820317038
38 0.115352967234767
39 0.113347646105779
40 0.114038829537445
41 0.10958592006684
42 0.109864628763239
43 0.108663571245802
44 0.120087885212752
45 0.117704797137356
46 0.117763239817699
47 0.115957219091452
48 0.110365276644474
49 0.121486818955291
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.334099067260867
1 -0.444876257226531
2 -0.436633016693956
3 -0.760847566430609
4 -0.94956971029729
5 -0.908226092463816
6 -0.906075395074045
7 -0.921807917460635
8 -1.0278453486918
9 -1.05325622736136
10 -1.03991038415518
11 -1.11040562387835
12 -1.11416541600604
13 -1.2094902511339
14 -1.25072299977231
15 -1.21052832510118
16 -1.29433583373944
17 -1.24054474276029
18 -1.28892659094147
19 -1.27854471248634
20 -1.27171153369571
21 -1.38779532114823
22 -1.37710711593414
23 -1.62439457595864
24 -1.73815802277292
25 -1.69488450271393
26 -1.71881265305491
27 -1.93534274070653
28 -1.89117363711745
29 -1.88819066664302
30 -1.8655043787395
31 -1.82199739527979
32 -1.99605610734896
33 -2.0599186533378
34 -2.3019816536241
35 -2.29443662008197
36 -2.32397530139775
37 -2.38359434670287
38 -2.34308226227561
39 -2.345802251255
40 -2.66124346703501
41 -2.70140538056539
42 -2.66099768197449
43 -2.71692046626803
44 -2.60296755491074
45 -2.66775978763519
46 -2.68461730723654
47 -2.67664387880773
48 -2.62081629065581
49 -2.76986762928434
};
\addplot [color1, opacity=0.2]
table {%
0 0.199850835442486
1 0.167189417765781
2 0.158556952082686
3 0.142900519940028
4 0.142951025977933
5 0.133670869423985
6 0.140835460480595
7 0.128880307934734
8 0.135007159970489
9 0.138586400931096
10 0.132660827670626
11 0.128221364949605
12 0.127625921325181
13 0.133096853878663
14 0.123264453684262
15 0.124600106227988
16 0.126798126925182
17 0.134502260144405
18 0.128831831111325
19 0.127351948239424
20 0.0311229035955326
21 0.05191915458859
22 0.043119584090763
23 0.0561052265273278
24 0.0649384404221375
25 0.0573749518862161
26 0.073632823029649
27 0.0646247756726948
28 0.102426748335038
29 0.0980002589937969
30 0.0889626210109695
31 0.0931112593314
32 0.101878112863845
33 0.0999139089810283
34 0.105318843974208
35 0.106089894003943
36 0.100142700996622
37 0.0978997113556049
38 0.100300015053326
39 0.0958841899319718
40 0.0954012570844213
41 0.105288100588151
42 0.10033327030409
43 0.0959976027316387
44 0.0999163300001032
45 0.10311089028716
46 0.100121470450935
47 0.101663992682132
48 0.0891031910684444
49 0.105295688510156
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.0304238801102935
1 -0.126567180536598
2 -0.195692812551975
3 -0.249206012653445
4 -0.262369649255347
5 -0.625064687534327
6 -0.768195997566955
7 -0.795773790721261
8 -0.864910305414344
9 -1.23353611660834
10 -1.19069495385815
11 -1.19569742811036
12 -1.23233023125061
13 -1.35579201487381
14 -1.36099820817994
15 -1.32581539715271
16 -1.33758970824505
17 -1.75634726239143
18 -1.72111822940788
19 -1.88678538532558
20 -2.23132630054345
21 -2.25820734728123
22 -2.1807068509653
23 -2.18940501161224
24 -2.24235136271049
25 -2.24659550694383
26 -2.42960699035404
27 -2.30647042242959
28 -2.17428687689623
29 -2.12363558085941
30 -2.1721933537246
31 -2.14974276735291
32 -2.12639992338935
33 -2.12669472008612
34 -2.08437711405152
35 -2.27087670467648
36 -2.24901961434581
37 -2.2966219578356
38 -2.29533221358939
39 -2.42311683747213
40 -2.50329834211656
41 -2.49314260090942
42 -2.57933480209087
43 -2.57634157327423
44 -2.56233118595733
45 -2.68913543224067
46 -2.71199644358746
47 -2.75436916510293
48 -2.71084708853444
49 -2.74137414468059
};
\addplot [color1, opacity=0.2]
table {%
0 0.181569634587812
1 0.178598979675074
2 0.181478108052138
3 0.181599323677769
4 0.177409993962704
5 0.141613204278332
6 0.134356495546097
7 0.136554446047316
8 0.140107772427949
9 0.137679381734487
10 0.14106348335619
11 0.141268067962703
12 0.139085852256705
13 0.132012784358712
14 0.143388777839974
15 0.121648748161766
16 0.121889066754006
17 0.124167640779528
18 0.126128725862284
19 0.123595981535924
20 0.125643728717532
21 0.121953842559647
22 0.121531915554162
23 0.122207752347696
24 0.124392553310011
25 0.128345830673391
26 0.121221416122192
27 0.115020194949671
28 0.116293239066898
29 0.114766210126662
30 0.117442282440289
31 0.121622136916362
32 0.121849006809928
33 0.129582704736277
34 0.121342788547142
35 0.125768953819241
36 0.110232483690525
37 0.120128543017741
38 0.119384374016335
39 0.118337040517263
40 0.126795408388808
41 0.123537247776738
42 0.11723895670514
43 0.123451352392305
44 0.123495360735919
45 0.118841856258043
46 0.122378192657021
47 0.128661875008652
48 0.122421249689395
49 0.129004390661362
};
\addplot [color1, opacity=0.2, dashed]
table {%
0 -0.423675196038717
1 -0.385713440314738
2 -0.508663983344865
3 -0.531396864463823
4 -0.529769142692395
5 -0.890240823884681
6 -0.940478545242902
7 -0.941469797688974
8 -1.08265751687357
9 -1.36559799980676
10 -1.25818231885713
11 -1.22014282098976
12 -1.40328787023917
13 -1.52070466179031
14 -1.65982370367942
15 -1.67597663592935
16 -1.8063380609835
17 -2.14424337602494
18 -2.2781896807601
19 -2.27191827362793
20 -2.27888389382196
21 -2.29173472640037
22 -2.31720982602253
23 -2.26171440377492
24 -2.33486801931533
25 -2.36487554329841
26 -2.31707049841276
27 -2.37387914420917
28 -2.32654741302841
29 -2.47505429516288
30 -2.49270966203149
31 -2.56520153113836
32 -2.50577044282236
33 -2.42718520766284
34 -2.46798401598666
35 -2.50933193387403
36 -2.55566314473667
37 -2.4435316728322
38 -2.48492526993747
39 -2.54620482951794
40 -2.55977936867261
41 -2.53833315739789
42 -2.55030729234072
43 -2.60323474184089
44 -2.59823808648766
45 -2.63234846597411
46 -2.71525276602349
47 -2.71170971423454
48 -2.71776339832018
49 -2.75438340432942
};
\addplot [color2, opacity=0.2]
table {%
0 0.188920767436083
1 0.136359029365447
2 0.110472274576765
3 0.103100979732956
4 0.119612825270981
5 0.114359790189172
6 0.113232799127431
7 0.113969609779127
8 0.103457105556903
9 0.0742227537950257
10 0.064467769383923
11 0.0510834881770658
12 -0.115850810722023
13 -0.114932249615117
14 -0.123864213831405
15 -0.182364362833701
16 -0.175537429817883
17 -0.169023375715946
18 -0.191202529239239
19 -0.192184953056551
20 -0.178806144883308
21 -0.182906754991394
22 -0.190411042102847
23 -0.0650308201271815
24 -0.0449073518101406
25 -0.0639198856022693
26 -0.0675387179420993
27 -0.0372576816064585
28 -0.0639579535337223
29 -0.0633948629454305
30 -0.0487653449885772
31 -0.06885338657172
32 -0.0538010015766443
33 -0.0524332069159028
34 -0.315882197053334
35 -0.322093737251183
36 -0.43029341563845
37 -0.460836369269167
38 -0.441253964948114
39 -0.462991847430022
40 -0.469477693087888
41 -0.459791579793057
42 -0.553898355421031
43 -1.00068520521619
44 -0.960881333208346
45 -1.0053706233777
46 -0.99592178384317
47 -0.994123729339115
48 -1.002735082117
49 -1.0125553436208
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.172250555776443
1 -0.246557576512167
2 -0.375817838620503
3 -0.422884487763241
4 -0.663923485883554
5 -0.708793194327121
6 -0.698389883247247
7 -0.711364352093409
8 -0.717864266082046
9 -0.818554158014302
10 -0.911629859643884
11 -1.10218115672222
12 -1.27711648745765
13 -1.42836430553654
14 -1.54748428440342
15 -1.6314705246276
16 -1.87778382979372
17 -1.93068886257196
18 -2.14952049399407
19 -2.13545163005012
20 -2.19902346837738
21 -2.09382939798591
22 -2.19675607691012
23 -2.24881461119117
24 -2.27684487315451
25 -2.32293201779651
26 -2.51164737642485
27 -2.53616596066477
28 -2.56368275469403
29 -2.47678954890132
30 -2.58276401364402
31 -2.59237742381827
32 -2.65935277548205
33 -2.6265008424224
34 -2.65552566905493
35 -2.76552238994178
36 -2.82956121413737
37 -2.85624967317711
38 -2.82000786997134
39 -2.85553315804307
40 -2.87965257139927
41 -2.91587945327173
42 -2.91191687753587
43 -2.91552090163766
44 -2.95198088890324
45 -3.01807670775862
46 -3.02571930674078
47 -3.0399480343755
48 -3.05758398709633
49 -2.97999918078245
};
\addplot [color2, opacity=0.2]
table {%
0 0.175988591749401
1 0.153934421823064
2 0.154703964956146
3 0.11561070751044
4 0.0928549983137115
5 0.108049077721168
6 0.102497947392986
7 0.118650692008183
8 -0.0563963950302478
9 -0.0324237017789044
10 -0.040998979720018
11 -0.0309344288628201
12 -0.0163162454739482
13 -0.0149088207800852
14 -0.0291429263756174
15 -0.236362782448606
16 -0.223785006957532
17 -0.253827614348382
18 -0.239823043685578
19 -0.271396945832045
20 -0.271071508113337
21 -0.34651770209629
22 -0.34216878852255
23 -0.337084886432756
24 -0.423295901602459
25 -0.426071962358051
26 -0.443103539262476
27 -0.409277564053652
28 -0.410117055405952
29 -0.398095521598034
30 -0.328498775996732
31 -0.367495088824153
32 -0.333797949922155
33 -0.344670896555117
34 -0.305493041755828
35 -0.332402974445433
36 -0.43427316709307
37 -0.459369687398764
38 -0.34481436373981
39 -0.33874107240281
40 -0.339364872319827
41 -0.375409400144779
42 -0.378116968618727
43 -0.375754901638397
44 -0.402776971488869
45 -0.385442056116231
46 -0.389676586569241
47 -0.379957343586176
48 -0.400654430328147
49 -0.39812757400285
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.213942102688009
1 -0.245062131791961
2 -0.282705650892329
3 -0.626864191907782
4 -0.831570169742941
5 -0.92280405072831
6 -0.953816081914616
7 -1.06633278362597
8 -1.16065958575022
9 -1.34878676132453
10 -1.47249731877654
11 -1.51272233274978
12 -1.42969114533264
13 -1.49230674168538
14 -1.75603386024325
15 -1.91822164172111
16 -1.89691801907224
17 -2.00215984301242
18 -1.97467311873219
19 -2.03586616102699
20 -2.06460154087253
21 -2.03391557701563
22 -2.06275637192481
23 -2.15023279625311
24 -2.20461945694432
25 -2.20402085025493
26 -2.20983319376821
27 -2.17830850276225
28 -2.1631252598492
29 -2.19563972487005
30 -2.17862634521278
31 -2.31061803956331
32 -2.29323160374195
33 -2.30742987738339
34 -2.30411847831101
35 -2.24185865176984
36 -2.44643600850325
37 -2.47316239723739
38 -2.50771945811056
39 -2.55487913778217
40 -2.61949112666687
41 -2.5964815563461
42 -2.65429766227461
43 -2.7034723819965
44 -2.74904006632333
45 -2.74800834808015
46 -2.75128972180123
47 -2.69904009658782
48 -2.74830387160459
49 -2.7324937530374
};
\addplot [color2, opacity=0.2]
table {%
0 0.176326315718669
1 0.140453010849609
2 0.135694425206928
3 0.133663726177657
4 0.107746680319526
5 0.105917355015705
6 0.102439517004233
7 0.113116170726451
8 0.106209676464489
9 0.112719253539418
10 0.112354864127361
11 0.110000932738141
12 0.13380619827834
13 0.122822634720877
14 0.117902694713004
15 0.09226586578566
16 -0.159220350786713
17 -0.164994748487354
18 -0.169162254786744
19 -0.153464810988776
20 -0.128534023458046
21 -0.178114994424206
22 -0.146726482460577
23 -0.162182457053796
24 -0.149126793239541
25 -0.135143185552807
26 -0.272612810081406
27 -0.268062664358289
28 -0.25743807980162
29 -0.262004244999604
30 -0.238456259989435
31 -0.253741956400312
32 -0.287691613892621
33 -0.266139831019555
34 -0.261053511121618
35 -0.274220924278419
36 -0.28735700123815
37 -0.280315681312982
38 -0.277471729909687
39 -0.267527166557918
40 -0.265128478061339
41 -0.277293445265766
42 -0.27550804458377
43 -0.29819246913905
44 -0.29342887193288
45 -0.293217817219599
46 -0.287690566538017
47 -0.294716487265207
48 -0.267246897758792
49 -0.376860666286447
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.265610725340692
1 -0.276350965628596
2 -0.338704392624044
3 -0.684347519517402
4 -0.858329114918914
5 -1.01730455972707
6 -1.04478692360471
7 -1.02353134274937
8 -1.12697092167709
9 -1.0802061910702
10 -1.11561281982525
11 -1.30749704156907
12 -1.29013141501004
13 -1.4156670574248
14 -1.55512505018876
15 -1.69542118135647
16 -1.81124334035596
17 -1.88628807562815
18 -1.97559919012434
19 -2.28749514768062
20 -2.25239586107578
21 -2.27866346659055
22 -2.27681592694776
23 -2.32573106225703
24 -2.35084851789214
25 -2.43267359854807
26 -2.59113205054261
27 -2.60253047261602
28 -2.69825224925863
29 -2.74713725787518
30 -2.75012280308018
31 -2.93773887367036
32 -2.92164029759635
33 -2.83726054388425
34 -2.91663221771051
35 -2.87436733815978
36 -2.89434428663877
37 -2.85847524575386
38 -2.84692279793211
39 -2.92905730875251
40 -2.97829823487432
41 -3.02729318259529
42 -3.02912096940061
43 -3.07156193731457
44 -3.02201615669267
45 -3.01302348730695
46 -2.98932954074704
47 -3.08091604303653
48 -3.06386531469106
49 -3.11758383548811
};
\addplot [color2, opacity=0.2]
table {%
0 0.181843425859985
1 0.14471599353587
2 0.134127525818575
3 0.0972857538476828
4 0.0975715590615765
5 0.104992963707089
6 0.0945106367391012
7 0.100038375906859
8 0.104425265630589
9 0.0223810001610516
10 0.03783156365854
11 0.0309269944319597
12 0.0237199875644114
13 0.0316732784557483
14 0.0192318786319648
15 0.0362788228327116
16 -0.198341650078788
17 -0.20681490441999
18 -0.204123672893645
19 -0.101452085702047
20 -0.104070767563561
21 -0.11277033021907
22 -0.100963648509872
23 -0.0967118501673801
24 -0.108898379420686
25 -0.0927162421399214
26 -0.179481442650843
27 -0.195114098809692
28 -0.20113246345596
29 -0.217226729629269
30 -0.206115302448626
31 -0.199066568798447
32 -0.215915133688011
33 -0.218115998568909
34 -0.220998797556747
35 -0.213588988902339
36 -0.205458362834437
37 -0.211724168426107
38 -0.228726698672378
39 -0.229833109069416
40 -0.207698267826524
41 -0.215966646545381
42 -0.22824676066207
43 -0.22405477477711
44 -0.222217982280339
45 -0.231019021088463
46 -0.201479336750071
47 -0.216463736661598
48 -0.502783863892898
49 -0.443416908302611
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.251028133165284
1 -0.277754613007928
2 -0.346734007136753
3 -0.700160634992419
4 -0.718803273437623
5 -0.789230489769031
6 -0.774278200896422
7 -0.788723815154473
8 -0.822412486993972
9 -0.871243905381716
10 -0.93264996320689
11 -1.12124588558358
12 -1.1625802240123
13 -1.18491526151349
14 -1.31146094497165
15 -1.3841614229879
16 -1.39175031990821
17 -1.51466080520919
18 -1.7153787253609
19 -1.73170292285323
20 -1.72848928355373
21 -1.75254700621896
22 -1.8911843015807
23 -1.86860191081772
24 -1.90636797802385
25 -1.8912933209747
26 -1.91106265810145
27 -1.9423427099415
28 -1.95963111766389
29 -1.99442488004809
30 -2.14095470611181
31 -2.16297713664147
32 -2.15651340087384
33 -2.2209922995368
34 -2.32299349773869
35 -2.38886436639059
36 -2.36262160973214
37 -2.38152080883527
38 -2.42039186743235
39 -2.49138559901242
40 -2.56265335275417
41 -2.63960135239949
42 -2.64228154132564
43 -2.6029087561536
44 -2.64673821929392
45 -2.67636106622418
46 -2.85084590514341
47 -2.81899483327489
48 -2.75834590038732
49 -2.87806561884758
};
\addplot [color2, opacity=0.2]
table {%
0 0.174761856231145
1 0.0860799874313573
2 0.0146170740163848
3 0.0138333337241424
4 0.0091816434960457
5 0.0309075889073679
6 0.0361358914122888
7 0.0325128279367436
8 0.0288830854341222
9 0.0266020187071092
10 0.0123031216705962
11 -0.0810794129998471
12 -0.0700409734155971
13 -0.124901121944095
14 -0.128384115055891
15 -0.152722816446353
16 -0.147662838716388
17 -0.167801674875046
18 -0.15824267232113
19 -0.174598552481368
20 -0.167085733397402
21 -0.151233966717477
22 -0.170204181008059
23 -0.174198448933205
24 -0.516097024046974
25 -0.538359722908622
26 -0.538031285415078
27 -0.53867887148704
28 -0.550602649309562
29 -0.535434458119226
30 -0.549138941310817
31 -0.539866398862446
32 -0.556262202638508
33 -0.527683462700818
34 -0.743420458818507
35 -0.7361676251107
36 -0.724516166083327
37 -0.736215965248633
38 -0.648948237806391
39 -0.71129915622478
40 -0.709063667605084
41 -0.68988478460819
42 -0.722537699500524
43 -0.70211520241889
44 -0.753721137742392
45 -0.939160705411401
46 -0.936853552847453
47 -0.929624886923424
48 -0.918510115644702
49 -0.908025316993124
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.155799400144035
1 -0.225640097772043
2 -0.426759150260802
3 -0.462292900702587
4 -0.537278496514853
5 -0.7403074753482
6 -0.881612196778737
7 -0.864828939636527
8 -1.28172572353306
9 -1.28959593616871
10 -1.51559046881173
11 -1.75850399869812
12 -1.86430481075005
13 -1.95914905095505
14 -1.9210922287719
15 -1.98304687048137
16 -2.13828166884768
17 -2.17126296612639
18 -2.19946299602803
19 -2.2024963161162
20 -2.22854148760304
21 -2.50226427448681
22 -2.56900224524167
23 -2.66895431072228
24 -2.71090305056514
25 -2.93477882948353
26 -2.89553023465566
27 -2.96990149599312
28 -2.91373622078363
29 -2.91700015454682
30 -2.94371001390935
31 -3.04133562964656
32 -3.06628219737538
33 -3.02503523504204
34 -3.01473904160506
35 -3.10121998790071
36 -3.1323590538554
37 -3.13559002157539
38 -3.15655608544562
39 -3.15999162364652
40 -3.14173135510928
41 -3.12211992171003
42 -3.19105324048611
43 -3.15329587417127
44 -3.19869856405645
45 -3.2287272349804
46 -3.21930056130823
47 -3.20794969905442
48 -3.22232102606205
49 -3.24254593116397
};
\addplot [color2, opacity=0.2]
table {%
0 0.192127044629028
1 0.0746560399214618
2 0.0589984280607598
3 0.0493915199314764
4 0.0427702644918998
5 0.0442045326337968
6 0.0387281574028816
7 -0.024456474215304
8 -0.0500861114596076
9 -0.069015520945559
10 -0.0610268713475991
11 -0.0619307421835484
12 -0.0591413204461747
13 -0.0658486735923066
14 -0.131441706030329
15 -0.131703612849653
16 -0.130633411846503
17 -0.122486692412874
18 -0.113791485070438
19 -0.124655225589675
20 -0.0667048348567068
21 -0.0839770345281696
22 -0.0768354586240261
23 -0.424779189499098
24 -0.453301215622068
25 -0.438181701559208
26 -0.492209501024937
27 -0.475933834546088
28 -0.473744150161803
29 -0.431670111901071
30 -0.447652894661102
31 -0.435635840195362
32 -0.457462011027107
33 -0.458009826521435
34 -0.47025211585566
35 -0.467781631729285
36 -0.472601233917031
37 -0.463888516394684
38 -0.456831119419674
39 -0.464791035936948
40 -0.444680355957795
41 -0.834834630337212
42 -0.855308584065936
43 -0.778607305420849
44 -0.823932035278085
45 -0.838700095600492
46 -0.930214368636704
47 -0.913167017930502
48 -0.899075022646256
49 -0.929486129362436
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.133938180537802
1 -0.235913872131877
2 -0.333185167960537
3 -0.572674604060268
4 -0.811073067537273
5 -0.823099994082368
6 -0.832109120547129
7 -0.886930102940631
8 -1.08526105459232
9 -1.18289368494703
10 -1.29955717889044
11 -1.42585211544072
12 -1.56385588188279
13 -1.59813234009837
14 -1.85105321491769
15 -2.05318406031339
16 -2.16976104297764
17 -2.11288112054027
18 -2.1440897105418
19 -2.2668159328917
20 -2.26852794523531
21 -2.06765072294848
22 -2.11825080298845
23 -2.19004659828793
24 -2.22923300474412
25 -2.24266558960592
26 -2.29282241651934
27 -2.29595115132842
28 -2.34717414520625
29 -2.32375073210852
30 -2.31324129151681
31 -2.2862047606546
32 -2.41172081847752
33 -2.43130490814663
34 -2.52391525156947
35 -2.56231285065692
36 -2.58491845245281
37 -2.59367235567949
38 -2.59047523747128
39 -2.61267417463275
40 -2.56977998672652
41 -2.58761123416785
42 -2.64194413001708
43 -2.65101079362805
44 -2.70601897122219
45 -2.74342665719183
46 -2.73870769400446
47 -2.76595255890877
48 -2.73576630157828
49 -2.82360917033082
};
\addplot [color2, opacity=0.2]
table {%
0 0.180071623255435
1 0.0650491143706591
2 0.0599557114722192
3 0.0734768733840451
4 0.072271280916592
5 0.075534420917551
6 0.0742422149532889
7 0.0693708911236751
8 0.073006918916214
9 0.0716502208440506
10 0.0730297995094433
11 0.0645023040109335
12 0.0898242149243404
13 0.0648097059212999
14 -0.0851404111314437
15 -0.0671534386119488
16 -0.0879196670470595
17 -0.0732735901930361
18 -0.0672599921977654
19 -0.063138187322961
20 -0.0561865206597067
21 -0.0708182856304329
22 -0.0720425569022825
23 -0.0722937578848535
24 -0.637952374417471
25 -0.621477388926348
26 -0.633693598201577
27 -0.620820553244677
28 -0.643907717592707
29 -0.640045927531612
30 -0.634766702205824
31 -0.658131855574065
32 -0.642432965172916
33 -0.656028171619772
34 -0.666431795660436
35 -0.672022906010589
36 -0.654098278415179
37 -0.647427742347644
38 -0.656088734603617
39 -0.677443031609132
40 -0.64645596996032
41 -0.679688527506668
42 -0.921366017379983
43 -0.872180366296434
44 -0.903003392265177
45 -0.905535650397308
46 -0.917214239043969
47 -0.891059542753532
48 -0.907690255972562
49 -0.952189919164519
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.218964569520109
1 -0.261292261323087
2 -0.332826057632479
3 -0.73847305330685
4 -0.781596421820003
5 -0.837218156867873
6 -0.807818816146215
7 -0.839112481791669
8 -0.819075667724504
9 -0.898844445853636
10 -0.942027541310421
11 -1.3100319753625
12 -1.30101388995281
13 -1.75913970320775
14 -1.86657750252264
15 -1.8092036159606
16 -1.98785161397783
17 -2.21321684284016
18 -2.18134435747263
19 -2.22518774535405
20 -2.28360664646498
21 -2.28940794698429
22 -2.41550818490626
23 -2.5094069786633
24 -2.56483551001309
25 -2.57783121062098
26 -2.4900097483543
27 -2.61060661661684
28 -2.56739869815835
29 -2.66984212450597
30 -2.64208742767124
31 -2.61097167015764
32 -2.65426558195414
33 -2.80723909554621
34 -2.90371475577411
35 -2.85868076896816
36 -2.93501296261674
37 -2.92353804413784
38 -2.91915345323061
39 -2.91233170258077
40 -2.97759380621007
41 -2.97624065496264
42 -2.9725782161406
43 -3.00356687039712
44 -2.9641501351064
45 -2.9435257090426
46 -2.95789999914583
47 -3.0275925522719
48 -3.03249046711692
49 -3.04011339231571
};
\addplot [color2, opacity=0.2]
table {%
0 0.185483945746417
1 0.152944687339068
2 0.141789108156693
3 0.154369452111992
4 0.14301485945604
5 0.119627132166583
6 0.111884687424565
7 0.112921841619443
8 0.0486931155508291
9 0.0159570943029297
10 0.0236760186097719
11 0.0172218253518176
12 0.0295522342106603
13 0.0138467549070502
14 0.0129326513238479
15 0.00256397076559696
16 -0.00538533038236968
17 -0.00276423455389676
18 -0.0494643191325779
19 -0.0521309789251569
20 -0.0528415572484921
21 -0.0653136473615801
22 -0.0613197221216972
23 -0.0560396080788215
24 -0.0466575462870563
25 -0.0517440799669811
26 -0.0425590825175958
27 -0.730675999674958
28 -0.793398238678227
29 -0.845879270159938
30 -0.821686506907208
31 -0.8412788899407
32 -0.944772757629856
33 -0.910315305675661
34 -0.90441327895351
35 -0.914606562367336
36 -0.897153861954445
37 -0.89281533380156
38 -0.906628254889669
39 -0.917505292122672
40 -0.934231439186243
41 -0.957402990062922
42 -0.91873800531138
43 -0.934331279161895
44 -0.880049346958693
45 -0.909735228844786
46 -0.888566042521281
47 -0.834222509022116
48 -0.926595071421591
49 -0.937530619375632
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.220484918568982
1 -0.263101844490454
2 -0.320288553330766
3 -0.384433828148747
4 -0.448453067980896
5 -0.68717069647505
6 -0.873229090566379
7 -0.859887702344257
8 -0.860194853390053
9 -1.00353579745667
10 -1.13737001899085
11 -1.16529000720185
12 -1.20258780959073
13 -1.26592384423943
14 -1.30524312904552
15 -1.59834551912042
16 -1.58238698861271
17 -1.67902710988826
18 -1.74198317579431
19 -1.71875590819475
20 -1.9154236364326
21 -1.93957161272534
22 -2.06950901728283
23 -2.38243144589912
24 -2.43464795232096
25 -2.38721370809667
26 -2.38575763972461
27 -2.38553114888274
28 -2.3962183719935
29 -2.46490804019717
30 -2.50918700559248
31 -2.52052348384412
32 -2.61072137941384
33 -2.60807535477352
34 -2.5587821926932
35 -2.60599567341194
36 -2.80469238234216
37 -2.77964336735288
38 -2.84683531283622
39 -2.82423268565305
40 -2.78835776163008
41 -2.79497507795683
42 -2.80727155850993
43 -2.75192115887097
44 -2.83014242848202
45 -2.8728068046195
46 -2.85420680878976
47 -2.75289084614555
48 -2.8851536564543
49 -2.8923853315215
};
\addplot [color2, opacity=0.2]
table {%
0 0.182658402250356
1 0.0810656948337402
2 0.0360627681531505
3 0.0477465991047659
4 0.0556599964040706
5 0.0411478540542473
6 0.0628011071019171
7 6.41650413456326e-05
8 -0.0158084962030339
9 -0.0283187297160706
10 -0.0266379022142261
11 -0.0417710354178762
12 -0.0528926094980604
13 -0.0364351741600528
14 -0.0231630894658606
15 -0.0413832946032439
16 -0.044064692466663
17 -0.0533900268256077
18 -0.0355948354133504
19 -0.0350681113651229
20 -0.222452006606342
21 -0.230971538382421
22 -0.22698629133259
23 -0.237037633352128
24 -0.232245415648747
25 -0.223745541142929
26 -0.479307137482023
27 -0.469055735499499
28 -0.466724347953361
29 -0.499684109269733
30 -0.479172274896661
31 -0.468966829860576
32 -0.459034413400969
33 -0.492029991605593
34 -0.513393534555266
35 -0.497218603327381
36 -0.509003225859936
37 -0.503111331664174
38 -0.488990323167858
39 -0.47957445830789
40 -0.496250447530361
41 -0.499988237040993
42 -0.700745825187416
43 -0.964338160796386
44 -0.95969610292445
45 -1.00313052923891
46 -0.975296450757612
47 -1.33789925059028
48 -1.45661510716296
49 -1.48656851502171
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.308943666759462
1 -0.320511835292521
2 -0.361953137051377
3 -0.493960187249928
4 -0.587128703072325
5 -0.646239806409058
6 -0.638853021854841
7 -0.712174720438265
8 -0.831325912870868
9 -0.946456385456939
10 -1.19244208928487
11 -1.12431705014175
12 -1.23022239668002
13 -1.22721029019213
14 -1.35829046970903
15 -1.42641767902567
16 -1.71265440445829
17 -1.78071284367346
18 -1.83612412480977
19 -1.93486731604545
20 -1.94030881950564
21 -2.18881979324753
22 -2.1554234466124
23 -2.21746551670936
24 -2.27900894815898
25 -2.51736328308125
26 -2.48540995544411
27 -2.58670267928696
28 -2.48299093025444
29 -2.52267182719986
30 -2.52200333313334
31 -2.49545984249164
32 -2.62721937909088
33 -2.65745325084647
34 -2.75211950415822
35 -2.68697760232349
36 -2.67239546833346
37 -2.81227575652002
38 -2.86336477994392
39 -2.9317798346844
40 -2.92408622180407
41 -2.91569684701206
42 -2.96991661584206
43 -2.89776811099305
44 -3.03364174932607
45 -3.26717181089455
46 -3.33030539475288
47 -3.29906823135793
48 -3.10211369042447
49 -3.16560007600678
};
\addplot [color2, opacity=0.2]
table {%
0 0.182892072786962
1 0.101601879907789
2 0.101195040858686
3 0.0778729211026709
4 0.113284392033024
5 0.0860531698848477
6 0.0850180988646566
7 0.102666277800048
8 0.106178603077682
9 0.102997687173651
10 0.10756560098442
11 0.101172180463332
12 -0.0701508523219248
13 -0.0683592979336482
14 -0.0641218902493025
15 -0.0609349411069528
16 -0.0710828748217763
17 -0.0652246664035572
18 -0.0579664774497917
19 -0.0510339883683443
20 -0.0623393226614388
21 -0.0601609314909032
22 -0.0603213143196292
23 -0.0696942893562156
24 -0.0555619516079105
25 -0.221592672473321
26 -0.222917516857984
27 -0.217776585102594
28 -0.194050792500538
29 -0.221119775194919
30 -0.295570813114482
31 -0.258705467476405
32 -0.231481509910897
33 -0.280285890465907
34 -0.269363927573396
35 -0.291737574580747
36 -0.300643637495862
37 -0.798863576062249
38 -0.786793875778503
39 -0.808222577478811
40 -0.804078021165678
41 -0.817415844106072
42 -0.803606616025091
43 -0.836396642048385
44 -0.818494125409179
45 -0.820405646311623
46 -0.850159411993647
47 -1.01612581758654
48 -0.988880010761722
49 -0.969274040877376
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.277474238071295
1 -0.335719391290581
2 -0.448066304132287
3 -0.62075690177911
4 -0.720434466407686
5 -0.863533711870642
6 -0.848008924404235
7 -0.949066126751255
8 -0.951488998851844
9 -0.981850272789178
10 -1.02231528635221
11 -1.11350301098238
12 -1.16670252239218
13 -1.24707820849435
14 -1.42213581850748
15 -1.31729109697977
16 -1.60409889290884
17 -1.63168335505029
18 -1.64982156182927
19 -1.73809565108744
20 -1.74409439125854
21 -1.81556339927812
22 -1.77840391201197
23 -1.76126487871191
24 -1.74652752692227
25 -1.77955029371814
26 -1.79437119673767
27 -1.80321682815619
28 -1.78808461016732
29 -1.92077089332553
30 -2.10516464240144
31 -2.12637999077039
32 -2.12979512923697
33 -2.16577240930635
34 -2.21600684082195
35 -2.23539465978578
36 -2.34452951043535
37 -2.39440240054667
38 -2.50789831256837
39 -2.65651370722088
40 -2.66968203934816
41 -2.64574004041546
42 -2.56527828522204
43 -2.73566437483827
44 -2.76734530717369
45 -2.88103781644245
46 -2.91999405116749
47 -2.95564426228008
48 -2.97847709111445
49 -3.00553962961858
};
\addplot [color2, opacity=0.2]
table {%
0 0.187923883376101
1 0.0879451545253742
2 0.0734310052685129
3 0.0592254413263676
4 0.0381746713395359
5 0.0468870630411518
6 0.0504796562138136
7 0.0458803462278494
8 0.0495870989270845
9 0.0716616804885485
10 0.0265384155493282
11 0.0628558359057052
12 0.051930572119067
13 -0.0836723993058104
14 -0.0793000833214473
15 -0.0630226844129366
16 -0.0844166257259738
17 -0.0712102570419804
18 -0.0752501027545366
19 -0.0716028603240469
20 -0.00617254749544074
21 0.00749088943512093
22 0.0127124920367514
23 0.0183484343566878
24 0.00205953689895634
25 0.000734979555258617
26 -0.262407950143033
27 -0.289756656179317
28 -0.310136975169832
29 -0.30752285554694
30 -0.311414873625289
31 -0.308083721664845
32 -0.301283684988148
33 -0.14778658234264
34 -0.152478569923093
35 -0.174512093294424
36 -0.239599671971428
37 -0.242553925692746
38 -0.254524127004078
39 -0.255431801770363
40 -0.244629496322136
41 -0.258472849925128
42 -0.230963501065251
43 -0.263110136349031
44 -0.315936014354992
45 -0.33694481315155
46 -0.335805808690209
47 -0.341200884477612
48 -0.340896995107859
49 -0.354095893400161
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.214123894968657
1 -0.287495621233243
2 -0.464190031958843
3 -0.545509743908606
4 -0.683562803666785
5 -0.721878084249796
6 -0.77563619689879
7 -0.816877042186722
8 -0.816776191361229
9 -0.916466836160281
10 -1.02419161047483
11 -1.09426115827702
12 -1.29609854029899
13 -1.33112073004124
14 -1.32357158565534
15 -1.56341378662432
16 -1.62831084926254
17 -1.66105594478037
18 -1.90446944956099
19 -1.92496548612197
20 -1.91942403876236
21 -1.94749562267973
22 -1.98246531484222
23 -1.99140688790526
24 -2.02548383480092
25 -2.09272633181129
26 -2.11260737033972
27 -2.16565529630669
28 -2.21373128226399
29 -2.26076393773796
30 -2.28663542722862
31 -2.30704773378569
32 -2.31196596378012
33 -2.45213574239778
34 -2.37907104053061
35 -2.58222080617254
36 -2.69376677268138
37 -2.7101388113829
38 -2.96646775572862
39 -2.9413620592214
40 -3.07072263174594
41 -3.1047929004503
42 -3.14605929160915
43 -3.24983200366369
44 -3.56796311486163
45 -3.59338816920933
46 -3.708589693354
47 -3.67710852000998
48 -3.71268294069308
49 -3.70466009073659
};
\addplot [color2, opacity=0.2]
table {%
0 0.184866528137589
1 0.104186509108819
2 0.0959520923080248
3 0.079276475623933
4 0.0556376754921447
5 0.0753607248903069
6 0.066242317095401
7 -0.0526103616708169
8 -0.091983631545316
9 -0.0884043274032614
10 -0.089226560639297
11 -0.101160265064375
12 -0.0925538276841214
13 -0.0941072506926491
14 -0.0921816363408823
15 -0.112488520951367
16 -0.0997947604477947
17 -0.0996775275530932
18 -0.0998169961218997
19 -0.105365541991391
20 -0.110281193614096
21 -0.0989567029609058
22 -0.103544391789721
23 -0.420272211973844
24 -0.41138278385879
25 -0.442002735113054
26 -0.408863056952418
27 -0.403972131850566
28 -0.421646723942062
29 -0.392092402165883
30 -0.421642361561712
31 -0.410902625249455
32 -0.365351750504636
33 -0.358420957503757
34 -0.325580664005825
35 -0.325039629168764
36 -0.320808862321281
37 -0.307286737838189
38 -0.333749585591367
39 -0.373905547830954
40 -0.352084647229206
41 -0.354673683012463
42 -0.367309371404403
43 -0.359015895513808
44 -0.359004016178143
45 -0.360740695069043
46 -0.362825056833158
47 -0.341540578311531
48 -0.361579361238898
49 -0.376249410694345
};
\addplot [color2, opacity=0.2, dashed]
table {%
0 -0.491860617652892
1 -0.537288932217689
2 -0.682496340197254
3 -0.671495804892267
4 -0.714270164410146
5 -0.750900332864463
6 -0.784709836671652
7 -0.800897863196244
8 -1.01588420556605
9 -1.01063162716737
10 -1.00522155114155
11 -1.12621707066833
12 -1.09141663648139
13 -1.1561170945297
14 -1.31137847961053
15 -1.4411089123014
16 -1.47731731255372
17 -1.60349451723051
18 -1.57497115659208
19 -1.57156390712487
20 -1.62218417756009
21 -1.8170356814437
22 -1.82447569319653
23 -1.88661179045146
24 -1.90748982644373
25 -2.03551006728201
26 -1.94760486373276
27 -1.99772922532374
28 -2.14418824471942
29 -2.15296592052788
30 -2.17434920136902
31 -2.21391830770082
32 -2.29834778406247
33 -2.29834071167345
34 -2.4199275187945
35 -2.39321506028671
36 -2.42999929740702
37 -2.48473844619417
38 -2.48504849237426
39 -2.57343817784495
40 -2.63118625596667
41 -2.66753787029226
42 -2.64579694904783
43 -2.77753737985361
44 -2.69241256154688
45 -2.79453086181987
46 -2.74345391081868
47 -2.78674628400616
48 -2.83165250760322
49 -2.84407132449953
};
\addplot [color0, line width=1pt]
table {%
	0 0.182895870197972
	1 0.181700232201196
	2 0.17823373458605
	3 0.17885128971456
	4 0.174858228003777
	5 0.177785194578329
	6 0.175685050474956
	7 0.176384555567459
	8 0.17586575200694
	9 0.175863270753616
	10 0.176235003070446
	11 0.174557870270603
	12 0.177497073499206
	13 0.177271782855712
	14 0.175853767945407
	15 0.175507288826581
	16 0.17456964511461
	17 0.174710063787882
	18 0.177300405752545
	19 0.1750432496795
	20 0.176907415981437
	21 0.176642298251533
	22 0.175493306001384
	23 0.175421600866671
	24 0.176280649747836
	25 0.178475543955632
	26 0.175491690000334
	27 0.175846014438122
	28 0.174515093990476
	29 0.174752752674651
	30 0.176187636125702
	31 0.175400793190873
	32 0.174208515769301
	33 0.17662606291416
	34 0.177140799452249
	35 0.177631824132217
	36 0.17324472082345
	37 0.175691798996593
	38 0.174264111435353
	39 0.178623994135749
	40 0.175611272190508
	41 0.17661969577271
	42 0.176953641292529
	43 0.177003878379396
	44 0.175775215204075
	45 0.174809060663933
	46 0.17492345391951
	47 0.175131795569839
	48 0.176029254767964
	49 0.177804907074644
};
\addplot [color0, dashed, line width=1pt]
table {%
	0 -0.231078477646655
	1 -0.290525560771577
	2 -0.384416756345516
	3 -0.473866041692061
	4 -0.522660357872276
	5 -0.564510388342018
	6 -0.573884832517979
	7 -0.611864281135567
	8 -0.608527865027671
	9 -0.618468592411157
	10 -0.622207526654561
	11 -0.622871786077242
	12 -0.622296151320309
	13 -0.623188799964881
	14 -0.625361548667286
	15 -0.642543903293598
	16 -0.657254612471698
	17 -0.69918254367502
	18 -0.702687991074674
	19 -0.707512081595296
	20 -0.725457266770327
	21 -0.719365290229853
	22 -0.713316654976593
	23 -0.713900562337453
	24 -0.73462413395991
	25 -0.732731131836554
	26 -0.744029262717694
	27 -0.735990551883099
	28 -0.734657999823783
	29 -0.748152451353256
	30 -0.743421346829809
	31 -0.743553689263045
	32 -0.733271051432251
	33 -0.74350218229426
	34 -0.731129916710278
	35 -0.733769682657051
	36 -0.731751249842394
	37 -0.739517052240552
	38 -0.737876656152266
	39 -0.737561836267961
	40 -0.742997999365275
	41 -0.741889788204894
	42 -0.739966922568893
	43 -0.738114171496201
	44 -0.740774436502049
	45 -0.753454733653278
	46 -0.766994685971735
	47 -0.766586766321978
	48 -0.757008537664422
	49 -0.754060309548213
};
\addplot [color1, line width=1pt]
table {%
	0 0.183313620780025
	1 0.171504212084045
	2 0.163045971066445
	3 0.156917592294541
	4 0.159973540061242
	5 0.136558241588219
	6 0.138235070795094
	7 0.139014741252178
	8 0.123510795339251
	9 0.118948214984985
	10 0.121770568682931
	11 0.120821911756706
	12 0.121699976119421
	13 0.117518165069123
	14 0.108379465545338
	15 0.110697083228616
	16 0.108964630307009
	17 0.110238004414845
	18 0.0932342410009493
	19 0.092675811118241
	20 0.0655088205921534
	21 0.072452791360004
	22 0.0664858831928167
	23 0.0671646147195267
	24 0.0692023877256508
	25 0.0579088598190743
	26 0.049187128835685
	27 0.0444372078866007
	28 0.0460335805810819
	29 0.0206448473803618
	30 0.0195399776442389
	31 0.0163255549389696
	32 0.0193205146620768
	33 0.0192959662890252
	34 0.0137790071180724
	35 -0.00777693753283175
	36 -0.0190450883360238
	37 -0.0215490098720723
	38 -0.0253025820867743
	39 -0.021953571065898
	40 -0.0225557468027307
	41 -0.0162082943450453
	42 -0.0192188490256576
	43 -0.0526205206572228
	44 -0.052812125879182
	45 -0.0478623020413381
	46 -0.0487651483641654
	47 -0.0639511089866475
	48 -0.0673406477831019
	49 -0.0664644956962677
};
\addplot [color1, dashed, line width=1pt]
table {%
	0 -0.236489933859825
	1 -0.333140925874933
	2 -0.417481768511581
	3 -0.471629178284553
	4 -0.551627283771888
	5 -0.758393942611961
	6 -0.865982451896105
	7 -0.933325826427403
	8 -1.04235763090324
	9 -1.13604018815997
	10 -1.15495079876583
	11 -1.18421068218862
	12 -1.22444164450268
	13 -1.34770885344521
	14 -1.35454669186622
	15 -1.37772942263281
	16 -1.43266889493081
	17 -1.47914800720495
	18 -1.53944364589718
	19 -1.56741210110046
	20 -1.65125002081987
	21 -1.66282502935908
	22 -1.68453136955696
	23 -1.76985109928127
	24 -1.81993793773505
	25 -1.86394017642987
	26 -1.94507187260819
	27 -1.99962534453903
	28 -2.02137465615939
	29 -2.12158420355424
	30 -2.14433236165028
	31 -2.1485341573672
	32 -2.20631042880855
	33 -2.23685507405035
	34 -2.30122706965118
	35 -2.3544536032919
	36 -2.38896523090875
	37 -2.41676558500307
	38 -2.45431091254518
	39 -2.48899985743693
	40 -2.53778175078119
	41 -2.57135813470935
	42 -2.58784178389993
	43 -2.58885080833664
	44 -2.57555059403005
	45 -2.58690058837035
	46 -2.61988335477529
	47 -2.64352939380664
	48 -2.67016382333956
	49 -2.72456908519619
};
\addplot [color2, line width=1pt]
table {%
	0 0.182835517289386
	1 0.111244178201581
	2 0.0940004825922049
	3 0.084454540776943
	4 0.079700386669232
	5 0.0798858438846479
	6 0.0785313968965711
	7 0.0626476562670785
	8 0.0361447847801958
	9 0.0253411535468785
	10 0.0218915656049623
	11 0.0124163179336709
	12 -0.0095335349667113
	13 -0.0281156312046917
	14 -0.0479854512290978
	15 -0.0724043946929767
	16 -0.117052288283178
	17 -0.118457878582757
	18 -0.119678182782363
	19 -0.114100535362656
	20 -0.116120724819357
	21 -0.127229975767864
	22 -0.124268188365586
	23 -0.16489230144382
	24 -0.234888114056046
	25 -0.251021115990983
	26 -0.320325590902262
	27 -0.370451025129437
	28 -0.379646099747438
	29 -0.381386938984345
	30 -0.379298731095228
	31 -0.381311970331222
	32 -0.380808850748101
	33 -0.36866342356362
	34 -0.405524999548284
	35 -0.412501330239283
	36 -0.436944317621084
	37 -0.477717828146914
	38 -0.464216011445434
	39 -0.475884708283119
	40 -0.468730264257146
	41 -0.506667300343219
	42 -0.545743840103644
	43 -0.591369888410273
	44 -0.601104409595606
	45 -0.623323043762937
	46 -0.624511756978347
	47 -0.645880354177149
	48 -0.688952233476306
	49 -0.704540755577422
};
\addplot [color2, dashed, line width=1pt]
table {%
	0 -0.239907297400357
	1 -0.28970453350639
	2 -0.387941621497129
	3 -0.570766157979064
	4 -0.689282762342613
	5 -0.787309214756436
	6 -0.82079883188944
	7 -0.854539365487761
	8 -0.943893377382787
	9 -1.01688863721025
	10 -1.11282179807954
	11 -1.24496843478597
	12 -1.30437771369374
	13 -1.39639428865359
	14 -1.51818631801626
	15 -1.62511504316137
	16 -1.74508965620656
	17 -1.82341380406867
	18 -1.89853563854296
	19 -1.95271152932564
	20 -1.98811140248371
	21 -2.038174114948
	22 -2.08748295675008
	23 -2.15007079879223
	24 -2.1828764285044
	25 -2.23999031052443
	26 -2.25542188161036
	27 -2.28793186267642
	28 -2.30662987052119
	29 -2.34607296241674
	30 -2.39708332382682
	31 -2.43054548638595
	32 -2.4737440594047
	33 -2.50431000782141
	34 -2.54888323512657
	35 -2.57629648700884
	36 -2.64923587014365
	37 -2.67514623352947
	38 -2.71954838576699
	39 -2.76793576850305
	40 -2.79887830490756
	41 -2.81442850031504
	42 -2.82691287895721
	43 -2.8570867514294
	44 -2.89900517953028
	45 -2.95183882542289
	46 -2.97392656861847
	47 -2.97576371475942
	48 -2.98077645681019
	49 -3.00816986622751
};
\addplot [color2, dashed, line width=1pt]
table {%
	2 -3.66
	10 -3.66
};
\addplot [color1, dashed, line width=1pt]
table {%
	2 -3.58
	10 -3.58
};
\addplot [color0, dashed, line width=1pt]
table {%
	2 -3.50
	10 -3.50
};
\addplot [color2, line width=1pt]
table {%
	2 -3.27
	10 -3.27
};
\addplot [color1, line width=1pt]
table {%
	2 -3.19
	10 -3.19
};
\addplot [color0, line width=1pt]
table {%
	2 -3.11
	10 -3.11
};
\node[text=black,anchor=center,rotate=-0]%,fill=white,fill opacity=0.7,text opacity=1] 
at (axis cs:18,-3.29) {$\text{max}_{i \in \mathcal{I}'_2}$};

\node[text=black,anchor=center,rotate=-0]
at (axis cs:20,-3.68) {$\text{median}_{i \in \mathcal{I}'_2}$};
\end{axis}

\end{tikzpicture}

==> plots/exp4-true-losses.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}

\begin{axis}[
xmin=0, xmax=50,
ymin=2.5, ymax=5.2,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
xlabel={Iterations},
ylabel={True loss},
mystyle
]
\addplot [color0, opacity=0.2]
table {%
0 4.92424720981218
1 4.79493618250434
2 4.62761195393966
3 4.59995782125584
4 4.59101460482371
5 4.56907773281756
6 4.57289114022147
7 4.52619167804189
8 4.50824087725564
9 4.49547239950373
10 4.46126574558227
11 4.45481078251406
12 4.44586541612242
13 4.42843709235167
14 4.42476728217436
15 4.41802905852452
16 4.41382331569551
17 4.42359570143714
18 4.43248665383186
19 4.43249042302029
20 4.44448633823853
21 4.44339862525362
22 4.44666926236789
23 4.45981281895764
24 4.48110331248188
25 4.46974531536014
26 4.47430625242249
27 4.47102462459631
28 4.47539100295042
29 4.46063098903428
30 4.46190709708335
31 4.46126275515397
32 4.4580618784199
33 4.45597898403234
34 4.45357017899021
35 4.45676815592251
36 4.46391853426415
37 4.43491536340218
38 4.44153557151086
39 4.44185104633032
40 4.43547663682248
41 4.43162959224457
42 4.43133034955909
43 4.43317563363016
44 4.43680970383598
45 4.42697631298612
46 4.42034301481434
47 4.42254217650233
48 4.43092390401812
49 4.43045736440513
};
\addplot [color0, opacity=0.2]
table {%
0 4.9972696842653
1 4.80193527129404
2 4.66690315732485
3 4.65426059787377
4 4.67912687470898
5 4.63376747815765
6 4.56620417472564
7 4.55213610228326
8 4.54176728649333
9 4.54085509078304
10 4.55493951388508
11 4.54695366580299
12 4.54433356833042
13 4.51020721193176
14 4.52352636419445
15 4.53385006854691
16 4.52034576110385
17 4.5217533585262
18 4.51988490838304
19 4.51463680964177
20 4.50438721656547
21 4.4891633850425
22 4.49195720903053
23 4.49171833868842
24 4.48285359775302
25 4.47912102856208
26 4.50411088375495
27 4.51311026306755
28 4.5115922379157
29 4.49393929126752
30 4.4994339072347
31 4.46942820984268
32 4.46557987257647
33 4.46002497656827
34 4.46408531832
35 4.46603466190304
36 4.47835580697417
37 4.4764233989276
38 4.48223087483502
39 4.48437186623105
40 4.48013648135876
41 4.4820085733875
42 4.48786554354608
43 4.48743208824034
44 4.48621482559395
45 4.48296568766624
46 4.47686104774306
47 4.4748778381446
48 4.46832617643223
49 4.46941542169037
};
\addplot [color0, opacity=0.2]
table {%
0 4.692182367182
1 4.66043822927545
2 4.63761493326718
3 4.59341835689535
4 4.48969069189878
5 4.49674596086673
6 4.46413752849642
7 4.47479483115973
8 4.49225133437346
9 4.49241812613737
10 4.47105737958777
11 4.45780097829853
12 4.46446039396347
13 4.47873960113007
14 4.4779136058613
15 4.40551947888221
16 4.40108636129634
17 4.38472533158535
18 4.3958261189937
19 4.38175630335001
20 4.36440287819173
21 4.3731883502292
22 4.36101207739523
23 4.35871855886601
24 4.36519495001373
25 4.36601038308032
26 4.36671844639331
27 4.3670769004053
28 4.37401600845636
29 4.35840622547802
30 4.35518074873383
31 4.35529101162198
32 4.35982743865877
33 4.36627689970023
34 4.35718104779429
35 4.35944980537067
36 4.35791644818886
37 4.35755594755556
38 4.35284616823016
39 4.35191442717874
40 4.34915480687634
41 4.35160701038976
42 4.35049566414601
43 4.35026768261259
44 4.3568415659084
45 4.35870767085638
46 4.3623394454661
47 4.36128595668804
48 4.36170139884561
49 4.36268204326523
};
\addplot [color0, opacity=0.2]
table {%
0 4.92310312641728
1 4.87300646082976
2 4.67337255428837
3 4.60490216871819
4 4.60173787166773
5 4.58849035960864
6 4.55223052050431
7 4.5412207279743
8 4.52105660735098
9 4.51094489793968
10 4.52172012866689
11 4.52375383801398
12 4.54772649087337
13 4.56363578329613
14 4.55224355444884
15 4.54036386247855
16 4.51981770738922
17 4.50475345091816
18 4.50054060800607
19 4.49903228026608
20 4.50166069394431
21 4.51287764216573
22 4.51065918427884
23 4.51610713344723
24 4.5138911854902
25 4.52039929000652
26 4.52690888556117
27 4.52382268511513
28 4.50123822767825
29 4.5031795455391
30 4.4960464540738
31 4.49535669921664
32 4.4885606352808
33 4.486110400536
34 4.47897453224781
35 4.45033633831422
36 4.4411928789031
37 4.43704703434216
38 4.43539043310046
39 4.42465739075093
40 4.42709268054137
41 4.42917510827471
42 4.42878334766487
43 4.42606686967374
44 4.42526824430849
45 4.41471718597498
46 4.41365194581409
47 4.41439501892617
48 4.41689241057908
49 4.41966596131664
};
\addplot [color0, opacity=0.2]
table {%
0 4.84184101459916
1 4.86483648914625
2 4.69709595124943
3 4.55558755769914
4 4.59824922167481
5 4.59596474955333
6 4.63534442669933
7 4.61801822724777
8 4.57509600965508
9 4.57435654769281
10 4.55838226243438
11 4.55522558604892
12 4.56154284531507
13 4.51648055520428
14 4.5037770742906
15 4.50121110075375
16 4.51430852047574
17 4.52124504675594
18 4.52680241647274
19 4.52144889535281
20 4.52091759199705
21 4.52091183587619
22 4.52003461718591
23 4.49916261778051
24 4.4790177516649
25 4.47196978138128
26 4.4675574381187
27 4.46463250674121
28 4.46201423845535
29 4.46284908797892
30 4.46397564956039
31 4.46215929169554
32 4.46098125014995
33 4.46161350535371
34 4.45718432582549
35 4.4560494070381
36 4.4590766616935
37 4.44957411089638
38 4.44614308634066
39 4.44296696472238
40 4.43759883064289
41 4.43853123206586
42 4.43865105416023
43 4.44857258752455
44 4.44972117734549
45 4.44880796557895
46 4.42893219592201
47 4.4326421423309
48 4.43046480389124
49 4.41656262036185
};
\addplot [color0, opacity=0.2]
table {%
0 4.96270562895296
1 4.69831291818387
2 4.64123980174533
3 4.58827057458055
4 4.54715838540916
5 4.5221687772482
6 4.55474842754323
7 4.5524630761611
8 4.55396494946092
9 4.55430484905854
10 4.569291185824
11 4.51917094551464
12 4.51666000125122
13 4.52164850744146
14 4.51299245882168
15 4.51300841258475
16 4.50770390461913
17 4.46244210636873
18 4.45988842893622
19 4.4473570742062
20 4.44648195086344
21 4.4403592754867
22 4.44124007175593
23 4.44097028678286
24 4.44343634022453
25 4.44413818415764
26 4.44885047763062
27 4.44703196203222
28 4.45348999150307
29 4.46380824665066
30 4.49067664354348
31 4.48974051720866
32 4.49407128130545
33 4.48517410821789
34 4.50167413746219
35 4.50279791345242
36 4.500109490696
37 4.51614730112263
38 4.51685072206351
39 4.51530001379948
40 4.50906768490014
41 4.51107423836239
42 4.51304499888242
43 4.51366405694614
44 4.51292455595606
45 4.5110327653004
46 4.510129344231
47 4.49819871762652
48 4.49655884307821
49 4.4990025749024
};
\addplot [color0, opacity=0.2]
table {%
0 5.45016237482302
1 5.20322035481412
2 4.916163332068
3 4.87102818531169
4 4.66052653596533
5 4.64863174972276
6 4.65957277189121
7 4.52441248138827
8 4.53283141328719
9 4.49161741343476
10 4.50842324909561
11 4.52770188653353
12 4.52844067947016
13 4.50335875487577
14 4.49399613828901
15 4.46863333882298
16 4.44370914715653
17 4.43552945939329
18 4.4317314248446
19 4.43594981902184
20 4.42430172856445
21 4.42294238283318
22 4.4328158351988
23 4.43309922163244
24 4.43063391906551
25 4.41745068488641
26 4.41429817969929
27 4.41282387854771
28 4.41163157622917
29 4.40573546273247
30 4.39234189491236
31 4.39561735690835
32 4.39176832072823
33 4.38383288067258
34 4.38350418599012
35 4.38628637208571
36 4.38625121144107
37 4.38795969863255
38 4.38831926047048
39 4.38975809749089
40 4.39028770896562
41 4.39814695659763
42 4.39911831481742
43 4.39969243162397
44 4.39976946682799
45 4.39788262580838
46 4.38903907003085
47 4.39159367927261
48 4.39694915669201
49 4.39817682406893
};
\addplot [color0, opacity=0.2]
table {%
0 4.91530506901616
1 4.84216154063171
2 4.72271067146403
3 4.72012162965146
4 4.59306210456346
5 4.56199410908119
6 4.49553134345087
7 4.49412331643877
8 4.49076458666182
9 4.47741710554672
10 4.47001819514946
11 4.47616480933408
12 4.4750621314615
13 4.48526727683119
14 4.48669945332183
15 4.48458046283407
16 4.44044226964915
17 4.43522017265723
18 4.44243028204757
19 4.44478816535818
20 4.44931989840775
21 4.48368477315025
22 4.4701465018231
23 4.46857199101362
24 4.46648144433624
25 4.47880551565134
26 4.47679960966639
27 4.47162727363595
28 4.46782694019304
29 4.4875258227368
30 4.47712328166225
31 4.4796365817543
32 4.49186892310847
33 4.49598772436134
34 4.49009539319697
35 4.49487446784242
36 4.49373236104854
37 4.49311433212585
38 4.49230250031422
39 4.50380276009147
40 4.50651889672729
41 4.50873871532614
42 4.50458271956239
43 4.48372330875708
44 4.4845847595234
45 4.48493424565745
46 4.48513798922656
47 4.48392007188898
48 4.48490384269641
49 4.4805570039903
};
\addplot [color0, opacity=0.2]
table {%
0 4.68154143385065
1 4.71725675201939
2 4.72960294317321
3 4.56585315188566
4 4.55321497998181
5 4.49655383534689
6 4.50228522609197
7 4.48464481094566
8 4.46826833021548
9 4.45826398079704
10 4.45922419187449
11 4.47585167826741
12 4.47194870027148
13 4.46723716488802
14 4.47018621823371
15 4.47358833459772
16 4.47195459568176
17 4.47033388903216
18 4.4498546744996
19 4.44664404827475
20 4.44293314810945
21 4.44068307268909
22 4.43313233488225
23 4.42815492096964
24 4.42495205082763
25 4.42430478535892
26 4.42472683341036
27 4.42867936475982
28 4.422987227751
29 4.41119724678434
30 4.41172182587486
31 4.41081636871594
32 4.40910734296638
33 4.4081702362809
34 4.39736363503578
35 4.39422429316931
36 4.3812548111932
37 4.38571175110434
38 4.38478822060051
39 4.38550166669403
40 4.39094375472295
41 4.38755404651025
42 4.37646122267298
43 4.37539041917871
44 4.37264969500076
45 4.37800571983602
46 4.38029715579347
47 4.37919457970844
48 4.39269494356256
49 4.39102692985732
};
\addplot [color0, opacity=0.2]
table {%
0 4.70987197553337
1 4.66451120155818
2 4.6534380359394
3 4.5860585295998
4 4.55080002313681
5 4.5821514497476
6 4.52510754959481
7 4.510982620087
8 4.50002170029678
9 4.49200869942339
10 4.49064440670878
11 4.48440479984976
12 4.48488468085725
13 4.48809357210373
14 4.48316106660342
15 4.49812260699115
16 4.49295832961442
17 4.49039226863188
18 4.48954161721843
19 4.47652910472233
20 4.47884249451836
21 4.47928173420076
22 4.47826457633839
23 4.47795012090111
24 4.42891444487955
25 4.43234876063366
26 4.43223546085422
27 4.43380069545318
28 4.44618069991836
29 4.44779758455101
30 4.45349550649067
31 4.45224855371402
32 4.44886108034571
33 4.45672058412376
34 4.4569963003185
35 4.44171422429075
36 4.44562292980804
37 4.44185645787983
38 4.43287789659144
39 4.43409826821326
40 4.43481861170979
41 4.43319225301942
42 4.43492190773248
43 4.40840598898432
44 4.40603958316068
45 4.34832904335766
46 4.34769179586851
47 4.34660494250318
48 4.34894313456736
49 4.35262760950605
};
\addplot [color0, opacity=0.2]
table {%
0 4.80412326210632
1 4.74317215290151
2 4.5969305680176
3 4.6160495259674
4 4.64656999621316
5 4.57636040645436
6 4.56565350382267
7 4.53322117413774
8 4.51879744413958
9 4.48878054768399
10 4.48627784148659
11 4.49445377992158
12 4.48711755246571
13 4.47433179051363
14 4.47312639804316
15 4.4630565836734
16 4.45635023849965
17 4.44815005613461
18 4.45409321523428
19 4.4596450611507
20 4.44973541262057
21 4.45768167845664
22 4.46141901963025
23 4.47812686129284
24 4.46679307530273
25 4.45559350875503
26 4.44991060948255
27 4.44685856839642
28 4.44318328216828
29 4.44521659814983
30 4.44468559903208
31 4.43229292239692
32 4.43329050411283
33 4.4327902662727
34 4.43643860744169
35 4.4361761355088
36 4.43169711032076
37 4.41777518505826
38 4.41651578171643
39 4.41042321514166
40 4.40815441581095
41 4.41165290319183
42 4.40301963804793
43 4.40177085130112
44 4.39698844984216
45 4.40063545801428
46 4.40384082871014
47 4.39009540576963
48 4.391012770118
49 4.38948856019264
};
\addplot [color0, opacity=0.2]
table {%
0 4.6177970824874
1 4.61204720974516
2 4.61455841483143
3 4.46828208075555
4 4.46276064754261
5 4.41230023693465
6 4.40606175355648
7 4.38838815195228
8 4.3881052299842
9 4.38176533822101
10 4.39641243589137
11 4.39171168093534
12 4.39263004557107
13 4.39677333703418
14 4.39228076886325
15 4.39609653289814
16 4.39469424355672
17 4.37564000143115
18 4.37133474266241
19 4.37978297463707
20 4.37054947634852
21 4.37777687995454
22 4.38293784314729
23 4.37561874586955
24 4.37281933477266
25 4.38121057567155
26 4.38854553939183
27 4.39550702408701
28 4.40265844906377
29 4.40220967235812
30 4.38750849175982
31 4.3921808392224
32 4.39791516678544
33 4.39880456106771
34 4.39706032088832
35 4.39685809360281
36 4.39769024097798
37 4.3961848984518
38 4.39915047635316
39 4.40448551149447
40 4.39002349139292
41 4.3918407226102
42 4.38423096636153
43 4.37995102762487
44 4.37820646715677
45 4.3723277882492
46 4.36819936914275
47 4.3378024357515
48 4.33281400504952
49 4.33410671200274
};
\addplot [color0, line width=1pt]
table {%
0 4.87667918575381
1 4.78965289690865
2 4.68143685977571
3 4.61864918168287
4 4.5811593281322
5 4.5570172371283
6 4.5416473638832
7 4.51671643315148
8 4.50759714743121
9 4.49651708301851
10 4.49563804468222
11 4.49233370258624
12 4.49338937549609
13 4.48618422063349
14 4.48288919859547
15 4.47467165346568
16 4.4647661995615
17 4.45614840357265
18 4.45620125759421
19 4.45333841325017
20 4.44983490236414
21 4.45349580294487
22 4.45252404441953
23 4.45233430135016
24 4.44634095056772
25 4.44509148445874
26 4.44791405136549
27 4.44799964556982
28 4.4476841568569
29 4.44520798110509
30 4.44450809166347
31 4.44133592562095
32 4.44165780786987
33 4.44095709393228
34 4.43951066529261
35 4.43679748904173
36 4.43640154045912
37 4.43285545662493
38 4.43241258267724
39 4.43242760234489
40 4.42993950003929
41 4.43126261266502
42 4.42937547726279
43 4.42567607884147
44 4.42550154120501
45 4.4187768724405
46 4.41553860023024
47 4.41109608042607
48 4.4126821157942
49 4.41198080212997
};
\addplot [color1, opacity=0.2]
table {%
0 4.67615019629679
1 4.7368490099531
2 4.5284345602091
3 4.47285647238933
4 4.36522897356313
5 4.30688259093919
6 4.17333242509059
7 4.11011325643932
8 4.00615203852207
9 4.0077208820553
10 3.98713286418465
11 3.97206865028885
12 3.97542239599473
13 4.00643815797068
14 4.01326738721091
15 3.9892479896874
16 3.98298979351477
17 3.97256579973852
18 3.83065846907533
19 3.83033992336492
20 3.8320433520682
21 3.84662245714527
22 3.84200077579357
23 3.83936031659506
24 3.78359022605657
25 3.51700262628326
26 3.5293657352723
27 3.4879829182661
28 3.4872028925311
29 3.48921444512752
30 3.48974908419932
31 3.51449403819861
32 3.50847170416916
33 3.5084559702298
34 3.50322429630116
35 3.49057989282359
36 3.48704608467409
37 3.47924022223255
38 3.43665724445574
39 3.42226016254764
40 3.41656769739237
41 3.39723827366061
42 3.36930167611708
43 3.22433001088456
44 3.19540107206863
45 3.17749741608747
46 3.19318272810195
47 3.19011968521672
48 3.18814805640032
49 3.19036806859126
};
\addplot [color1, opacity=0.2]
table {%
0 4.68934888837151
1 4.46069841693828
2 4.5670422339022
3 4.4581963054921
4 4.41409403678732
5 4.3328520614306
6 4.23955128883196
7 4.17876251768549
8 4.15320881845818
9 3.99863817069951
10 4.00818151491802
11 3.94640020226578
12 3.98403070797133
13 3.97192714114795
14 3.95664191007545
15 3.98194937625619
16 3.94507328842797
17 3.9522571622924
18 3.92196544870713
19 3.92156922431805
20 3.91930639198831
21 3.78775450261046
22 3.77617978487082
23 3.7594640620159
24 3.76964063632507
25 3.70806819733148
26 3.7108064214007
27 3.67256188747943
28 3.67229846570244
29 3.66679431076802
30 3.62508880609895
31 3.62530901869707
32 3.62454853369258
33 3.60026614078604
34 3.60559509892599
35 3.44685848243243
36 3.42960192710914
37 3.40457489577551
38 3.40517737789996
39 3.40952502698731
40 3.40486946157355
41 3.39386160205317
42 3.39145722454463
43 3.38761122456323
44 3.39431327979516
45 3.39319053306229
46 3.39913738643296
47 3.31149754779797
48 3.2322733812026
49 3.22911105401915
};
\addplot [color1, opacity=0.2]
table {%
0 4.67500545334647
1 4.62787984264421
2 4.57994233687929
3 4.50894360499706
4 4.45180444050187
5 4.36628451956015
6 4.28626952789825
7 4.28134076816469
8 4.17588239492985
9 4.00917403102096
10 3.98968839265903
11 3.97453176038168
12 3.99506879351029
13 3.98874189528163
14 3.99330142537268
15 3.95141283371855
16 3.94919253529104
17 3.94899642770701
18 3.94792974468412
19 3.94424637664115
20 3.94682772906523
21 3.94095392814065
22 3.94498877529548
23 3.94597231931235
24 3.94461349169585
25 3.94185398981906
26 3.86484807000583
27 3.88126755837
28 3.81236981212327
29 3.79583933768902
30 3.6821566321075
31 3.6840094414487
32 3.65606345922424
33 3.64125459767737
34 3.60804682913607
35 3.60253602169641
36 3.59701497871808
37 3.56868201423001
38 3.48889819285611
39 3.49024104160207
40 3.35518120919602
41 3.3456565462271
42 3.34510378708763
43 3.35070921671204
44 3.34657237067917
45 3.32295158648559
46 3.30366674947037
47 3.30690658991719
48 3.30680819109973
49 3.29836057820968
};
\addplot [color1, opacity=0.2]
table {%
0 4.8922510333268
1 4.76701867865978
2 4.63158062026126
3 4.6126973099421
4 4.5476212211926
5 4.2344124763169
6 4.12183964766951
7 4.03880933337668
8 3.81899303455907
9 3.81945541552916
10 3.7345224384875
11 3.74255042906862
12 3.74243475724779
13 3.71352402294032
14 3.72369256289624
15 3.72500940875759
16 3.68934512672198
17 3.68665711344342
18 3.65286377340605
19 3.63438418004589
20 3.56279433313751
21 3.42793808737514
22 3.41200967851581
23 3.39854967874459
24 3.33998045858558
25 3.30104832463954
26 3.28960967064691
27 3.28094661546048
28 3.28759939885581
29 3.17199580397712
30 3.16955075183711
31 3.17330154365472
32 3.18552253569816
33 3.13017969270964
34 3.13308066248895
35 3.09145568369671
36 3.08229523703911
37 3.08101230020176
38 3.05561008788604
39 3.07497912908726
40 3.05913181796541
41 3.04698687337146
42 3.04762388650548
43 3.04768082299153
44 3.06128422892741
45 3.05934161903141
46 3.05720299279684
47 3.01700082743
48 3.01408427987473
49 3.02791682799041
};
\addplot [color1, opacity=0.2]
table {%
0 5.3061953297237
1 4.916026174574
2 4.40393026331058
3 4.41244573330302
4 4.41600464745605
5 4.218228807239
6 4.07561235919022
7 3.9954223821656
8 3.96125589427631
9 3.95632860059578
10 3.94614855976889
11 3.95396480137689
12 3.93563381506497
13 3.759996947167
14 3.75975302053084
15 3.75856604253977
16 3.76089751513702
17 3.75391687105885
18 3.74273639713925
19 3.75635613606475
20 3.56300065228615
21 3.56841406347293
22 3.56431151515905
23 3.56300352176508
24 3.55744458109912
25 3.57769948270347
26 3.57016217164169
27 3.57228196320179
28 3.4761684574869
29 3.4788250916237
30 3.47310652442517
31 3.46963021958562
32 3.40319321170862
33 3.36679709988912
34 3.36791521438135
35 3.29987230066797
36 3.29799386833933
37 3.29717342849449
38 3.28647263586507
39 3.28345013952724
40 3.28107193679276
41 3.28200195074879
42 3.25467974087001
43 3.25759195457809
44 3.24753488256603
45 3.24698679443735
46 3.24286081017556
47 3.23882392176644
48 3.22981385107889
49 3.2168572982469
};
\addplot [color1, opacity=0.2]
table {%
0 4.87232421768655
1 4.67886176664149
2 4.58902883326912
3 4.52957112143758
4 4.42853986646615
5 4.42655973179069
6 4.31619515815174
7 4.04492826155641
8 3.9933592003989
9 3.94621899971184
10 3.93630446998405
11 3.92327508726567
12 3.92495440083017
13 3.85854865688064
14 3.85063553441183
15 3.76449104507074
16 3.73825852241754
17 3.70980362538969
18 3.54079963013662
19 3.53780543993365
20 3.53140782139032
21 3.53336778379642
22 3.53352375243968
23 3.47601673329318
24 3.4590522427281
25 3.4603394379015
26 3.34534040236065
27 3.35071256015111
28 3.35103565823405
29 3.34995854381092
30 3.34329104166686
31 3.33390351123575
32 3.24303506714525
33 3.2357810188251
34 3.2524023734845
35 3.25598530858184
36 3.27514582880831
37 3.2736188790822
38 3.27465866812758
39 3.27969455527477
40 3.2779056832478
41 3.24892259808214
42 3.25376997582355
43 3.23781427914976
44 3.13725060666988
45 3.15228387524109
46 3.15628201237525
47 3.15746569306093
48 3.16083284004508
49 3.16101940481762
};
\addplot [color1, opacity=0.2]
table {%
0 4.81694912973668
1 4.35492794083866
2 4.38621904981506
3 4.31184163638344
4 4.21377729977226
5 4.25763154417009
6 4.25527896275083
7 4.21685358519638
8 4.1923409617283
9 4.16095264861795
10 4.14828657702018
11 4.06147249835139
12 4.0533011593701
13 4.05435810703375
14 3.86445253269882
15 3.84439792392179
16 3.83432298122615
17 3.81502571503889
18 3.81935344328943
19 3.81089188884068
20 3.79652634080939
21 3.78764283080562
22 3.77903045632151
23 3.75819354496241
24 3.72399783959571
25 3.70161560362608
26 3.64123962150204
27 3.57317956325671
28 3.45843692619961
29 3.41246803356565
30 3.39762688640504
31 3.39909359829445
32 3.39929912583461
33 3.40005031524888
34 3.3924035189187
35 3.39684116231527
36 3.38864414024315
37 3.34934498141996
38 3.35016816032549
39 3.35354035282755
40 3.35215666092992
41 3.32117460931491
42 3.31657139761103
43 3.31240808994019
44 3.29592772677476
45 3.27012891775532
46 3.27488343025392
47 3.27079156445508
48 3.26579127881059
49 3.25279675156108
};
\addplot [color1, opacity=0.2]
table {%
0 4.94570365906482
1 4.70938810208295
2 4.71155154534181
3 4.51913470135649
4 4.46034641819229
5 4.26501138047003
6 4.24982195608395
7 4.21026221958765
8 4.1502299247372
9 4.16277610688062
10 4.14867624576796
11 4.06117620727327
12 4.01728536165136
13 3.87532617927224
14 3.87929713265939
15 3.67210728975721
16 3.66866621012381
17 3.6989982054489
18 3.70734280884763
19 3.70135669377905
20 3.63226801111934
21 3.6277761909579
22 3.61445578104125
23 3.57125761836152
24 3.52967441741915
25 3.51838508856003
26 3.46766787136264
27 3.47869887425449
28 3.46002191041283
29 3.38916161999816
30 3.36248594811384
31 3.34776507734814
32 3.3454064784982
33 3.36850122680307
34 3.36919867311571
35 3.36656235242115
36 3.19204516028731
37 3.20367964682039
38 3.20535868276352
39 3.21092876519814
40 3.21525686497018
41 3.20511782622111
42 3.20019833364082
43 3.19539199835677
44 3.19410309091095
45 3.20050006964175
46 3.20503650553199
47 3.20550391776828
48 3.20468565819185
49 3.19473305656989
};
\addplot [color1, opacity=0.2]
table {%
0 4.93842673799031
1 4.35331654202991
2 4.22250393196854
3 4.21116373971607
4 4.24975268585445
5 4.173346365522
6 4.15400993212057
7 4.03320758261315
8 3.77352111945226
9 3.75998552189273
10 3.75881865279792
11 3.71370122252323
12 3.65781270757354
13 3.60210214784001
14 3.58673456658602
15 3.52510071826115
16 3.49785355499093
17 3.48582425447157
18 3.48599430057477
19 3.46423472447769
20 3.40711046250699
21 3.42851889723797
22 3.42523434429746
23 3.41312487669169
24 3.41335118829371
25 3.40696453312801
26 3.3735944025391
27 3.36414899876423
28 3.36769814752796
29 3.36338828631521
30 3.32041582115986
31 3.32693163633432
32 3.3189747136732
33 3.33190675432185
34 3.2784885353969
35 3.2215077622915
36 3.2252499418722
37 3.14803359391669
38 3.14107278677892
39 3.07723169998764
40 3.07971180803999
41 3.00948364411275
42 3.017594896329
43 2.99680362091888
44 2.99628579145762
45 2.99373059551842
46 2.994431502876
47 2.99441950183284
48 2.99941695074599
49 2.9978133458227
};
\addplot [color1, opacity=0.2]
table {%
0 4.70098750937017
1 4.62410475222662
2 4.67379803947043
3 4.31247885026662
4 4.21920558668766
5 4.1833957330441
6 4.19196128738491
7 4.18572730469097
8 4.18702799409443
9 4.17019435677085
10 4.19124710022927
11 4.09987096422082
12 4.07440921870852
13 4.08742629306566
14 4.07265213525953
15 4.06938612225049
16 3.99198611008097
17 3.99481414219767
18 3.99061431070117
19 3.94826966556536
20 3.9579470814872
21 3.93057776919983
22 3.93123346473817
23 3.88272915181335
24 3.89409015927405
25 3.89824500003655
26 3.89696374865245
27 3.8298067196953
28 3.81291720154444
29 3.80656945258189
30 3.80783785445702
31 3.81430040313045
32 3.71670145610634
33 3.71458709337424
34 3.7025395060595
35 3.69919727975844
36 3.69935134412555
37 3.68613469481183
38 3.68219493344201
39 3.67837738596763
40 3.62331804612835
41 3.62328973796858
42 3.61672935500121
43 3.61692470631904
44 3.61600438972609
45 3.60444972578122
46 3.61757730470998
47 3.61077954734025
48 3.59547711556082
49 3.56766540701033
};
\addplot [color1, opacity=0.2]
table {%
0 6.14996748517936
1 5.06621016299687
2 4.6506327304609
3 4.61989775318083
4 4.49273252080008
5 4.2622765454955
6 4.21345958250417
7 4.19401043956283
8 4.17444872849405
9 4.06185812876612
10 4.05775990048257
11 4.02756609249435
12 4.02552199839531
13 3.95864439644807
14 3.95749377185111
15 3.95518758243978
16 3.9452568393417
17 3.75507548855733
18 3.7689965206211
19 3.79418250414961
20 3.53121743839707
21 3.53841515348759
22 3.51784861803079
23 3.49902400790255
24 3.4563253475332
25 3.45702745489736
26 3.45541865777401
27 3.46028197546394
28 3.43893901648328
29 3.41829321172591
30 3.36173208894091
31 3.33784551161171
32 3.35095770740015
33 3.34723981258837
34 3.36334323135214
35 3.34890087158334
36 3.3528230206144
37 3.35162569190851
38 3.37924746237374
39 3.35549308750245
40 3.36856620998382
41 3.38383145854144
42 3.37902440966069
43 3.3685402399155
44 3.36950121632208
45 3.35009509063435
46 3.34833414337166
47 3.34669162441702
48 3.30087096468891
49 3.29628412555624
};
\addplot [color1, opacity=0.2]
table {%
0 4.64350863619409
1 4.60137164654908
2 4.64597345293866
3 4.58210602130238
4 4.55081942347809
5 4.2815387656898
6 4.27586588284945
7 4.27257312098492
8 4.20190734855382
9 4.06798039112019
10 4.06238774374612
11 4.06922494507691
12 3.94927332017041
13 3.86973891555761
14 3.82626885869379
15 3.67966064800716
16 3.67609227070972
17 3.56508136691895
18 3.58847237647747
19 3.59198626921428
20 3.59878935129112
21 3.59984405286232
22 3.60532059713181
23 3.59456631300412
24 3.57816662834176
25 3.60745121551793
26 3.60348676915208
27 3.59646470144108
28 3.5952523575319
29 3.59673945149248
30 3.59216089870375
31 3.59568785796461
32 3.59061474949913
33 3.60267682515755
34 3.578693870003
35 3.57829684161156
36 3.57841528244029
37 3.5693742117993
38 3.56097094854504
39 3.55866335839249
40 3.53005089808479
41 3.53164948318077
42 3.51653936801223
43 3.48204804912585
44 3.4760872700783
45 3.475505418267
46 3.44163662368011
47 3.44262543153464
48 3.37921892059705
49 3.37786415243508
};
\addplot [color1, line width=1pt]
table {%
0 4.94223485635727
1 4.65805441967791
2 4.54921979981891
3 4.46261110414725
4 4.40082726006266
5 4.275701710139
6 4.21276650087718
7 4.14683423100201
8 4.06569395485037
9 4.01010693780508
10 3.99742953833718
11 3.96215023838229
12 3.94459571970738
13 3.89556440505046
14 3.87368256985389
15 3.82637641505565
16 3.80666122899863
17 3.7782513476886
18 3.74981060197167
19 3.74463525219959
20 3.68993658046223
21 3.66815214309101
22 3.66217812863628
23 3.64177184537182
24 3.62082726807899
25 3.59130841287035
26 3.56237529519253
27 3.54569452798372
28 3.51832835371947
29 3.4949372990563
30 3.46876686150961
31 3.46852265479201
32 3.4452323952208
33 3.43730804563425
34 3.429577650797
35 3.39988282999002
36 3.38380223452258
37 3.36770788005777
38 3.35554059844327
39 3.34953205874185
40 3.33031569119208
41 3.31576788362357
42 3.30904950426695
43 3.28982118445462
44 3.27752216049801
45 3.27055513682861
46 3.26951934914805
47 3.25771882104478
48 3.23978512402471
49 3.23423250590253
};
\addplot [color2, opacity=0.2]
table {%
0 5.1118343200149
1 4.56924821970868
2 4.4238797727561
3 4.33436421013521
4 4.27795154727225
5 4.26656478512953
6 4.07654244233884
7 4.03867592762536
8 3.8913480273791
9 3.86543934137464
10 3.78135147504829
11 3.69359758587629
12 3.64311631012195
13 3.59254602155337
14 3.58887060230855
15 3.56598260708091
16 3.4583613088207
17 3.44040537135958
18 3.3420230652001
19 3.28868133436612
20 3.27253103237092
21 3.26027657507689
22 3.22811671422154
23 3.24229816409497
24 3.27474801766244
25 3.27968560967002
26 3.22153589566385
27 3.21760060909654
28 3.2181837644491
29 3.18247173317957
30 3.13184631534172
31 3.11581289941616
32 3.01554338676475
33 3.0178485197273
34 2.99724307357033
35 2.99211657550053
36 2.98381620015323
37 2.98849720059437
38 2.99487433279445
39 2.98572351140045
40 2.99371814575652
41 2.98995868033085
42 2.8977058718907
43 2.87055750953887
44 2.86872393378226
45 2.86257544704968
46 2.82027328725872
47 2.82870864676646
48 2.87943013599616
49 2.87228462601968
};
\addplot [color2, opacity=0.2]
table {%
0 4.76988494191594
1 4.58392158047101
2 4.59255766329565
3 4.31109563078608
4 4.25449225226654
5 4.08334214762297
6 3.97754075086401
7 3.95686461548579
8 3.7335065759208
9 3.58757265356408
10 3.57639277667279
11 3.49455391703427
12 3.45947302214023
13 3.4113339839476
14 3.30734073753318
15 3.15699752649015
16 3.08544443407475
17 3.09591216152055
18 3.09375283451606
19 3.0642970206313
20 3.06255716109442
21 3.04524254369712
22 3.02651750925419
23 3.01231355107313
24 2.94320671572412
25 2.9269224575103
26 2.92962499748985
27 2.92787546709814
28 2.92607125564449
29 2.94316678558675
30 2.94826894931312
31 2.91548011347298
32 2.91495501969826
33 2.89919308172685
34 2.89662664338969
35 2.89924152485343
36 2.88497463538649
37 2.88504784422636
38 2.88401948843054
39 2.88086827728758
40 2.8567008489281
41 2.85239069976279
42 2.84305816585768
43 2.84339432216265
44 2.84207480199681
45 2.84200445435612
46 2.83854046575806
47 2.83847731818534
48 2.83364427731149
49 2.82834540332894
};
\addplot [color2, opacity=0.2]
table {%
0 4.70677530840991
1 4.55946767361493
2 4.40247113370245
3 4.30369124400945
4 4.20105399841214
5 4.16323861029269
6 4.14624321619224
7 4.13855072724835
8 3.9682366339719
9 3.96189965187329
10 3.90423053959575
11 3.81745866951256
12 3.8294434404899
13 3.78553746781853
14 3.76821612116663
15 3.68631673778803
16 3.47987756693743
17 3.43854912145345
18 3.39559866503164
19 3.23341678699828
20 3.25218751507213
21 3.21809178316374
22 3.19912864851691
23 3.17883586962567
24 3.16608843202115
25 3.15881657630875
26 3.04714840279926
27 3.04192042932364
28 3.01810824918793
29 3.0092140450165
30 2.99730301048934
31 2.92211956437663
32 2.88164910080305
33 2.87861976111423
34 2.84135325953868
35 2.86300803858626
36 2.85661902793563
37 2.85699970224498
38 2.86414895980017
39 2.86670597180461
40 2.82403570926865
41 2.81993046103728
42 2.81192677253235
43 2.8149572811693
44 2.80382605340928
45 2.79870383164824
46 2.80044920621224
47 2.78079511158789
48 2.78024818181542
49 2.75222311696959
};
\addplot [color2, opacity=0.2]
table {%
0 4.94069812964728
1 4.64515950368429
2 4.46666594836409
3 4.15300784116811
4 4.12785388698031
5 4.11418871325337
6 4.0471642700045
7 4.0563930560101
8 4.04654439787507
9 3.86476620713865
10 3.80859681539502
11 3.74895231934596
12 3.69416959508613
13 3.66482949777212
14 3.63160895667187
15 3.63573145958826
16 3.58989044185409
17 3.46173213568603
18 3.42805354579471
19 3.35982617397271
20 3.36625057832443
21 3.38399770771384
22 3.32947913035948
23 3.32716645800653
24 3.32309556899131
25 3.29174202012734
26 3.28853433265538
27 3.23342502912079
28 3.16824708247397
29 3.13986107380184
30 3.10754235881135
31 3.07466329925909
32 3.10487325664785
33 3.08064572198479
34 3.05047644279675
35 3.05445290672915
36 3.04817752555004
37 3.04827545242172
38 3.01756257102695
39 2.96916175420444
40 2.94202321211836
41 2.91817824911681
42 2.8801924152318
43 2.87959995332137
44 2.8776818044733
45 2.88929153116687
46 2.89654039300837
47 2.90573921073158
48 2.91035674594809
49 2.90811131220345
};
\addplot [color2, opacity=0.2]
table {%
0 4.82748806895051
1 4.43168960905861
2 4.34567831445867
3 4.19694517743494
4 4.16827832892155
5 4.00587969713178
6 3.99162769701827
7 3.96678556853303
8 3.91728100957524
9 3.82213870058513
10 3.79930422742443
11 3.67915319125974
12 3.6570301426664
13 3.52812013673678
14 3.52791504111172
15 3.44891668562767
16 3.34889515740034
17 3.33093821112166
18 3.33058724129988
19 3.23805913585819
20 3.1790052218254
21 3.15210988358962
22 3.12861239352068
23 3.12536186394331
24 3.09395558918016
25 3.08253302582656
26 3.07563509836479
27 3.06867653311026
28 3.06810425477471
29 3.06835936412267
30 3.0447077134413
31 3.0375333150218
32 3.04662135553427
33 3.04645724788745
34 2.96633084370761
35 2.96519914014171
36 2.96002898556435
37 2.94870551456747
38 2.94818665228677
39 2.94794724067577
40 2.93375479115783
41 2.94367903022994
42 2.93981994881596
43 2.94270087810025
44 2.9345338751769
45 2.87262692885802
46 2.87298497746683
47 2.8658912644192
48 2.86702463531917
49 2.86082126699862
};
\addplot [color2, opacity=0.2]
table {%
0 5.09331931736675
1 4.37984456531017
2 4.31634207124117
3 4.16932434421466
4 4.04426460525925
5 4.05213098989818
6 4.0210730306204
7 3.86951923142988
8 3.78620717768599
9 3.77530206545968
10 3.80519909055235
11 3.64237887170212
12 3.64785381662259
13 3.6659909558673
14 3.58792402691932
15 3.46588346947828
16 3.40167370139569
17 3.39939914290477
18 3.38578875128735
19 3.29868054226661
20 3.27529704181228
21 3.28939573744726
22 3.27681408374649
23 3.13835375978358
24 3.11468884789246
25 3.01297462955768
26 3.02499391691218
27 3.01911421169613
28 3.01633079674228
29 3.01268755406597
30 2.99963298118449
31 2.99779033778012
32 2.98562175292866
33 2.96368694894887
34 2.96370866160517
35 2.96615266968755
36 2.9573997080887
37 2.92940851050457
38 2.92096432735495
39 2.87140298344625
40 2.87181043403605
41 2.86663699785315
42 2.86656481559752
43 2.85346843234243
44 2.83618531084182
45 2.82676273320647
46 2.82075876083335
47 2.77853293910396
48 2.77003334100214
49 2.72890556586448
};
\addplot [color2, opacity=0.2]
table {%
0 4.70762266100452
1 4.40396107679409
2 4.37124297668904
3 4.28464766611427
4 4.1825160131395
5 4.2002695474441
6 4.22589063453736
7 4.03855199131843
8 4.0570811801294
9 3.94165040655997
10 3.83757127591966
11 3.73772503179373
12 3.73749643011155
13 3.7172520684799
14 3.53009762480085
15 3.51672074069507
16 3.40466616201529
17 3.38400645457208
18 3.40046469929907
19 3.33049255275003
20 3.22798334988576
21 3.21775412220006
22 3.16051762617865
23 3.14117421587874
24 3.11764712811964
25 3.09805873716332
26 3.09785095435563
27 3.10007010739203
28 3.10121694447088
29 3.10640013828382
30 3.10398820529875
31 3.0854358641086
32 3.08895199525354
33 3.03448237214162
34 2.97779111756132
35 2.96078034053145
36 2.96133439055849
37 2.96080686931395
38 2.92977216896909
39 2.92406285920497
40 2.91475774889231
41 2.91722496209701
42 2.90661514135608
43 2.89471878200585
44 2.81154390981504
45 2.81726971995018
46 2.80852591416346
47 2.70729954595159
48 2.71309487951303
49 2.7136961998979
};
\addplot [color2, opacity=0.2]
table {%
0 4.99083581435396
1 4.67584558017865
2 4.54907243281237
3 4.44886576031775
4 4.41467350305322
5 4.11258628057117
6 4.06306110719226
7 3.97398447116397
8 3.86367588731861
9 3.74959833224624
10 3.72502305866279
11 3.70281532225979
12 3.68088553037325
13 3.63783138031018
14 3.65328608355177
15 3.5266626419009
16 3.50228738308237
17 3.42093827948922
18 3.32691173865631
19 3.14166031937345
20 3.11821687788653
21 3.12521102294794
22 3.10701782579213
23 3.06339268409577
24 3.06628921676319
25 3.07060520656593
26 3.06890559217646
27 3.03277004121107
28 3.00323418415473
29 2.97727475732946
30 2.96941266538184
31 2.96084032547352
32 2.90660535511577
33 2.90526906498403
34 2.89338419111963
35 2.89542534095207
36 2.87591924117839
37 2.88053142206263
38 2.85709816273425
39 2.85521634698121
40 2.85636071912517
41 2.85518164756868
42 2.89280821467917
43 2.89666742883186
44 2.89243197849676
45 2.89099192156082
46 2.8815559163032
47 2.88397449208345
48 2.87376852283791
49 2.86204637965104
};
\addplot [color2, opacity=0.2]
table {%
0 4.667652514183
1 4.3853144367607
2 4.34031689249997
3 4.13161648128869
4 4.10230186933915
5 4.08322511300376
6 4.03651337360408
7 3.95470385417378
8 3.83338928603415
9 3.73960830148616
10 3.69901491917382
11 3.63664984062163
12 3.60972501610819
13 3.60390756146961
14 3.53353813433449
15 3.52500889588619
16 3.39444149211395
17 3.35191524255101
18 3.32419365966492
19 3.30166288202923
20 3.19615939996995
21 3.17136361957304
22 3.16681017308593
23 3.16054695749341
24 3.16278504345139
25 3.1582584703725
26 3.10717390490612
27 3.04800200354932
28 3.03334407414406
29 3.02117562437389
30 2.97940400093622
31 3.00425718606867
32 2.96437582105029
33 2.9621775392615
34 2.95866159161218
35 2.97144743678627
36 2.95764569935293
37 2.88319305140855
38 2.89522459129367
39 2.88404226759984
40 2.87873485468789
41 2.8760299946402
42 2.87482450436761
43 2.83784739319936
44 2.81727422962938
45 2.78610808757371
46 2.7746925672449
47 2.74310809188735
48 2.73650645364313
49 2.73428300596812
};
\addplot [color2, opacity=0.2]
table {%
0 4.88496947335345
1 4.49767757541771
2 4.45185898565036
3 4.3944476061588
4 4.39644065150481
5 4.28256716176258
6 4.18053190516939
7 3.93002701846611
8 3.9654604570846
9 3.93666778105365
10 3.92980786560043
11 3.91267376093786
12 3.80585861904688
13 3.75203293633466
14 3.70577800864307
15 3.68509908926376
16 3.56729790427754
17 3.57387519006368
18 3.56251263679749
19 3.48792260684809
20 3.48694992626262
21 3.40892088308454
22 3.42093643800701
23 3.3870310458973
24 3.37101750454729
25 3.20910804981604
26 3.19976931338957
27 3.2043330302907
28 3.21201896427627
29 3.20994465024537
30 3.07891241702454
31 3.06385913369912
32 3.05459770208236
33 3.0538345887975
34 3.00357945031337
35 2.99610076978317
36 2.98439543756831
37 2.9228448093226
38 2.93385711556797
39 2.93975672079773
40 2.92840683659673
41 2.92944847652656
42 2.92471602119501
43 2.92079369202071
44 2.90526695139067
45 2.89796161126144
46 2.89936186801987
47 2.8799996848117
48 2.87084947873657
49 2.87242293491172
};
\addplot [color2, opacity=0.2]
table {%
0 5.17280289114466
1 4.59688738874111
2 4.47145545724236
3 4.33510733673275
4 4.28472526098116
5 4.28810670503347
6 4.30342576245317
7 4.29103929340039
8 4.17309652528044
9 4.11351120141093
10 4.06754964687578
11 4.01305605542984
12 3.75142023284222
13 3.63764036279319
14 3.60736773428691
15 3.46127812420347
16 3.45996972694823
17 3.45885422874961
18 3.30991257069029
19 3.28321423956511
20 3.2446378532639
21 3.22933374837474
22 3.22994681407394
23 3.1972163931572
24 3.2014905026908
25 3.17159157662783
26 3.147851703317
27 3.01576909446326
28 3.02177544743153
29 3.02298592290703
30 3.01759513314033
31 2.97459325085047
32 2.97656953069707
33 2.98558823620348
34 2.97747043788699
35 2.96419357608176
36 2.93748587859518
37 2.90459503320382
38 2.85339208632262
39 2.86217805294195
40 2.86110056414706
41 2.85540991347393
42 2.84977574494885
43 2.84704277818495
44 2.81204054961027
45 2.80912726941025
46 2.8110705669637
47 2.79844607783725
48 2.79601013466473
49 2.79080798638887
};
\addplot [color2, opacity=0.2]
table {%
0 4.63547432198913
1 4.3901392133301
2 4.36452351420475
3 4.20553649459346
4 4.13159806047389
5 4.1559528092674
6 4.13105367965732
7 3.98279969250797
8 3.85403748849322
9 3.74199854193854
10 3.67352174118446
11 3.62232097862468
12 3.61534501703317
13 3.59852687594248
14 3.51977562829269
15 3.42258540513908
16 3.4051187960582
17 3.37136092369614
18 3.31303111577397
19 3.32535676993067
20 3.22470793451473
21 3.20170321660668
22 3.19302423057465
23 3.15230890938163
24 3.12978064080496
25 3.11801178529913
26 3.10149394517252
27 3.10765168427842
28 3.10118722825237
29 3.10075273561195
30 3.0912276771523
31 3.08829955779165
32 3.06374110234728
33 3.05465192561754
34 3.03785196624411
35 3.03858898037464
36 3.03378743301891
37 3.01930362063219
38 3.0197559574414
39 3.01773544298873
40 3.0216875120908
41 3.0286322794024
42 3.03519055694518
43 3.02456049063181
44 3.02978585551238
45 3.01698941401749
46 3.01739486643436
47 2.93790787140683
48 2.89623596648266
49 2.89597049807463
};
\addplot [color2, line width=1pt]
table {%
0 4.87577981352783
1 4.50992970192251
2 4.42467209690975
3 4.27238748274618
4 4.21551249813365
5 4.15067104670092
6 4.10005565580432
7 4.01649128728026
8 3.92415538722904
9 3.84167943205758
10 3.8006302860088
11 3.72511129536654
12 3.67765143105354
13 3.63296243741881
14 3.58014322496842
15 3.50809861526181
16 3.42482700624822
17 3.39399053859731
18 3.35106921033431
19 3.27943919704915
20 3.24220699102359
21 3.22528340362296
22 3.2055767989443
23 3.17716665603594
24 3.16373276732074
25 3.13152567873712
26 3.10920983810022
27 3.08476735338586
28 3.07398518716686
29 3.0661911987104
30 3.03915345229294
31 3.0200570706099
32 3.00034211491026
33 2.99020458403293
34 2.96370647327882
35 2.96389227500067
36 2.95346534691255
37 2.93568408587527
38 2.92657136783524
39 2.91706678577779
40 2.90692428140046
41 2.90439178266997
42 2.89359984778483
43 2.88552574512579
44 2.86928077117791
45 2.85920107917161
46 2.85351239913892
47 2.82907335456438
48 2.82726689610588
49 2.81832652468975
};
\node[text=color0,anchor=center,rotate=-0] 
at (axis cs:27,4.6) {observe only};

\node[text=color1,anchor=center,rotate=-20]%,fill=white,fill opacity=0.7,text opacity=1] 
at (axis cs:30,3.7) {random intervention};

\node[text=color2,anchor=center,rotate=-20] 
at (axis cs:22,2.9) {\bf{Algorithm 1}};
\end{axis}
\end{tikzpicture}

==> plots/legend.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.596078431372549,0.305882352941176,0.63921568627451}
\definecolor{color0}{rgb}{0.301960784313725,0.686274509803922,0.290196078431373}
\definecolor{color2}{rgb}{0.894117647058824,0.101960784313725,0.109803921568627}
\definecolor{color3}{rgb}{0.215686274509804,0.494117647058824,0.72156862745098}
\definecolor{color4}{rgb}{0.0,0.0,0.0}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
axis on top,
width=\figwidth,
height=\figheight,
tick pos=both,
mystyle,
legend entries={{Observe only},{Random intervention},{Sampling},{Dynamic programming},{sup mmd},{50 percentile}},
legend cell align={left}
]
\addplot [color0]
table {%
0 0
1 0
};
\addplot [color1]
table {%
	0 0
	1 0
};
\addplot [color2]
table {%
	0 0
	1 0
};
\addplot [color3]
table {%
	0 0
	1 0
};
\addplot [color4]
table {%
	0 0
	1 0
};
\addplot [color4, dashed]
table {%
	0 0
	1 0
};
\end{axis}

\end{tikzpicture}
